Integrating programmable plasticity in experiment descriptions for analog neuromorphic hardware

The study of plasticity in spiking neural networks is an active area of research. However, simulations that involve complex plasticity rules, dense connectivity/high synapse counts, complex neuron morphologies, or extended simulation times can be computationally demanding. The BrainScaleS-2 neuromorphic architecture has been designed to address this challenge by supporting "hybrid" plasticity, which combines the concepts of programmability and inherently parallel emulation. In particular, observables that are expensive in numerical simulation, such as per-synapse correlation measurements, are implemented directly in the synapse circuits. The evaluation of the observables, the decision to perform an update, and the magnitude of an update, are all conducted in a conventional program that runs simultaneously with the analog neural network. Consequently, these systems can offer a scalable and flexible solution in such cases. While previous work on the platform has already reported on the use of different kinds of plasticity, the descriptions for the spiking neural network experiment topology and protocol, and the plasticity algorithm have not been connected. In this work, we introduce an integrated framework for describing spiking neural network experiments and plasticity rules in a unified high-level experiment description language for the BrainScaleS-2 platform and demonstrate its use.

==> plot_plasticity_rule_homeostasis_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543513in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905716in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905716in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267919in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267919in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630122in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630122in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992325in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992325in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403745in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.546249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.509632in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.862195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.825578in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.178141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.141524in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.494087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.457470in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.810033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.773416in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249349in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \nu\) [kHz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.652060in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.652060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.615757in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.811643in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.269765in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.490927in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.759481in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.658379in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.648900in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.677336in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.642581in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.664698in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.443535in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.724727in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.705771in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.636263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=1.731046in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu_\mathrm{target}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_128.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543513in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905716in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905716in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267919in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267919in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630122in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630122in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992325in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992325in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403745in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.546249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.509632in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.855121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.818505in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.163994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.127377in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.472867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.436250in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.781739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.745123in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249349in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \nu\) [kHz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.472867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.756282in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.197970in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.358584in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.423447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.703774in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.133107in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.472867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.663620in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.034268in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.590238in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.460512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.641999in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.034268in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.355495in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.574795in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.577883in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.386382in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.395648in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.568617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.564781in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.799524in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.318430in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.346229in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.571706in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.383294in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.377116in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.593327in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.380205in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.438891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.617290in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.830412in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.364761in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.333874in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.577883in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.472867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.620378in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.830412in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.330785in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.590238in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.377116in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.466689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.657443in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.055889in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.423447in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.698344in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.562440in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.577883in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.571706in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.374027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.713040in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.160905in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.571706in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.420358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.694508in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.068243in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.621125in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.500665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.617290in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.904541in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.358584in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.624214in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.472867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.580225in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.377116in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.417270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.876742in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.324608in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.259744in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.707610in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.448157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.564781in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.719217in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.219591in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.562440in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.441979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.614201in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.842767in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.336963in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.306075in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.611859in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.635822in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.926162in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.562440in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.655101in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.383294in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.516109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.672887in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.058977in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358584in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.624214in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.377116in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.562440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.620378in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.941606in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.336963in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.367850in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.679811in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.574795in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.349318in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.386382in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.645835in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.426536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.660532in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.071332in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358584in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.587149in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.438891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.592580in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.944694in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.253567in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.611859in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.587149in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.401826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.648177in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.006469in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.377116in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.605682in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.503754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.654354in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.071332in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.352406in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.355495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.648177in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.984848in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.386382in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.577883in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.599504in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.621125in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.614201in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.818057in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.117663in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.333874in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.682153in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.092953in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.367850in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.676722in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.482133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.620378in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.892186in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.383294in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.491399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.570959in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.787169in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.293720in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.284454in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.577883in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.587149in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.596416in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.590238in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.435802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.629644in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.932340in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.364761in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.574795in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.621125in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.417270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.651266in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.698344in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.562440in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.516109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555515in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.722306in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.336963in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.587149in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.466689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561692in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.747016in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.197970in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.395648in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.593327in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.432713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.694508in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.346229in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.596416in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.423447in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.503754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.638911in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.932340in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.713040in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.120752in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.562440in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.608771in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.676722in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.355495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555515in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.694508in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.058977in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.611859in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.590238in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.528464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561692in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.219591in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.574795in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.587149in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.367850in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.383294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.679064in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.055889in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.324608in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.611859in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.513020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.617290in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.021913in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.491399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.570959in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.790258in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.333874in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.336963in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.602593in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.500665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.657443in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.343140in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.593327in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.429624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.722306in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.102219in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.602593in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.364761in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.574795in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.562440in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.593327in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.370939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.598757in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.916896in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.358584in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.500665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.932340in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.364761in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.608771in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.531552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.722306in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.142373in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.336963in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.630392in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.423447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.651266in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.994114in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358584in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.593327in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.513020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.623467in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.855121in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.608771in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.571706in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.565528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.583314in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.278277in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.355495in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.364761in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.423447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555515in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.728484in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.130018in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.364761in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.562440in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.602593in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.423447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.645088in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.966316in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.577883in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.574795in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.590238in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.655101in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.605682in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.652013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.577136in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.771726in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.364761in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.469778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.716129in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.633480in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.333874in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.340051in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.367850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.611112in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.799524in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.306075in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.574795in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.432713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.608023in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.916896in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.306075in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.695255in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.330785in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.645835in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349318in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.482133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.614201in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.793347in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.355495in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.336963in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.605682in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.577883in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.587149in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.556262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.682153in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.142373in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.275188in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.611859in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.574795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.632733in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.923073in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.395648in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.571706in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.485221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.589491in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.879831in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.355495in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.652013in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.318430in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.503754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.595668in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.694508in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.136195in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.744674in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.698344in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.596416in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.519197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.870565in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.346229in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.262833in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.676722in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.343140in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.380205in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.423447in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.472867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.648177in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.926162in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.636569in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.602593in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.571706in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.485221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558604in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.241212in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.346229in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.423447in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.377116in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.367850in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.432713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.648177in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.926162in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.355495in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.346229in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.395648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.641999in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.929251in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.349318in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.559351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.580225in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.821145in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.343140in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.590238in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.602593in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.599504in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.488310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.660532in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.923073in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.661279in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.457423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.855121in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.312253in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.577883in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.475955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.620378in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.913807in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.593327in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349318in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.404915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.694508in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.034268in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.562440in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.546996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555515in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.713040in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.188704in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.346229in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.500665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.740839in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.157817in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.377116in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.380205in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.655101in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.377116in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.485221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.762460in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.241212in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.349318in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.590238in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.571706in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.491399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.737750in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.157817in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.247390in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.488310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.651266in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.043534in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.340051in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.713787in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.377116in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.519197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.617290in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.870565in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.380205in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.441979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.620378in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.895275in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.324608in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.318430in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.383294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.620378in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.904541in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.587149in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.383294in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.395648in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.414181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.713040in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.021913in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.593327in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.349318in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.423447in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.605682in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.355495in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.491399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.886009in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.358584in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.383294in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.364761in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.423447in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.451245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.657443in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.062066in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.611859in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.346229in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.457423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.638911in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.012646in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.630392in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.543907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558604in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.765548in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.247390in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.590238in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.349318in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.324608in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.423447in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.448157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561692in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.719217in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.201059in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.590238in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.516109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.657443in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.009558in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.333874in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.685989in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.395648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.617290in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.867476in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.250478in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.488310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.611112in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.879831in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.602593in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.494488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.645088in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.972493in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.321519in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.562440in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.587149in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.463600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.617290in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.901452in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.377116in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.596416in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.302987in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.420358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.716129in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.173260in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.380205in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.429624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558604in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.728484in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.173260in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.599504in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.605682in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.574795in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.441979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.688330in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.352406in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.479044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.570959in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.756282in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.185615in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.574795in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.596416in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.451245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558604in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.716129in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.318430in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.571706in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.377116in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.537730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.641999in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.879831in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.293720in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.497576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.614201in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.830412in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.265922in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.596416in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.482133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.564781in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.706863in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.074421in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.386382in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.386382in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.503754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.706863in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.068243in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.336963in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.386382in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.605682in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.445068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.654354in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.028090in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.324608in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.593327in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.599504in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.451245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.725395in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358584in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.380205in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.562440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.611112in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.876742in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.330785in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.618037in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.364761in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.312253in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.658190in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.534641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561692in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.713040in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.160905in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.685989in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.352406in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.395648in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.445068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.564781in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.734661in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.173260in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.605682in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.423447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.021913in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.364761in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.355495in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.531552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.682153in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.154728in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.618037in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.364761in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.562440in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.562440in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.343140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.657443in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.997203in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.475955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558604in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.731572in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.173260in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.352406in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.571706in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.664368in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.571706in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.411092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.620378in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.805702in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.475955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.604935in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.241212in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.460512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.762460in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.207236in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.590238in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.414181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.706863in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.099131in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.380205in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.491399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.635822in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.991025in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.590238in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.451245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.675975in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.034268in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.494488in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.386382in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.543907in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.605682in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.367850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558604in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.697596in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.157817in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.272099in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.565528in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.438891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.648177in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.361672in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.608771in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.327696in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.500665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.709951in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.108397in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.312253in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.630392in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.349318in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.441979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.694508in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.102219in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.312253in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.618037in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.377116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.638911in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.981759in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.568617in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.364761in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.386382in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.652013in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.411092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.058977in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.367850in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.349318in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.636569in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.482133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.589491in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.777903in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.275188in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.562440in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.519197in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.596416in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.599504in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.318430in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.488310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.669798in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.981759in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.571706in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.355495in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.482133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.629644in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.879831in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.383294in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.435802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.675975in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.096042in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.664368in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.522286in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.386382in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.534641in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.577883in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.562440in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.500665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.611112in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.799524in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.642746in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.513020in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.367850in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.445068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.657443in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.046622in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.389471in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.408003in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.404915in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.726142in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.380205in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.590238in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.500665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.570959in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.768637in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.247390in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.417270in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358584in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.423447in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.525375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.629644in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.852033in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.349318in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.429624in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.590238in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.435802in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.423447in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.401826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555515in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.688330in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.062066in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.445068in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.290632in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.553173in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.485221in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.411092in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.590238in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.460512in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.491399in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.509931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549338in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.675975in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.975582in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.463600in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.256656in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.432713in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.383294in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466689in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.556262in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.497576in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.602593in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.472867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.675975in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.015735in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.562440in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.525375in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.469778in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.577883in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.475955in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.509931in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.479044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=1.550085in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu_\mathrm{target}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.828323in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.828323in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543513in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905716in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905716in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267919in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267919in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630122in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630122in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992325in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992325in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403745in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.545264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.508647in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.863483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.826866in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.181702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.145085in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.499921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.463305in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.818140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.781524in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249349in,y=1.156244in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \nu\) [kHz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.499921in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.499921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.548446in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.682098in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.013046in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.496739in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.353540in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.662213in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.560383in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.324901in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.442642in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.611298in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.509468in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.547654in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.471281in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.480828in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.557201in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.563565in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.499921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.596179in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.806203in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.293079in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.449006in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.582658in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.598569in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.474464in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.433095in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.493557in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.566747in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.576294in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.471281in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.490375in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.534925in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.464917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.580268in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.682098in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.130787in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.468099in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.604933in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.404455in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.369451in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.554018in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.604933in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.417184in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.480828in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.525379in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.493557in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.484010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.615272in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.853936in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.312172in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.369451in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.767225in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.557201in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.458553in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.487192in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.455370in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.480828in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.557201in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.468099in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.490375in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.538107in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.493557in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.401273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.663005in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.962131in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.378998in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.398091in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.569929in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.480828in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.474464in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.519014in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.474464in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.569929in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.503103in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.452188in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.490375in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.668577in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.522196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.573903in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.698009in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.089418in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.487192in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.554018in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.639938in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.417184in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.410820in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.442642in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.506286in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.592205in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.410820in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.547654in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.445824in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.531743in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.426731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.580268in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.672551in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.414002in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.598569in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.519014in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.318536in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.468099in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.534925in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.557201in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.493557in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.471281in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.471281in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.598569in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.503103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.586632in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.857118in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.308990in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.401273in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.741768in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.608116in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.423549in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.525379in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.528561in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.671760in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.550836in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.433095in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.531743in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.534925in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.484010in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.369451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.586632in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.780746in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.073507in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.506286in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.595387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.674942in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.461735in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.417184in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.550836in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.592205in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.547654in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.509468in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.490375in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.487192in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.579476in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.461735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.589814in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.815750in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.299443in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.449006in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.592205in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.554018in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.531743in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.471281in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.547654in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.359905in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.452188in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.445824in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.560383in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.343994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.577085in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.685280in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{0.939855in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.398091in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.690853in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.582658in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.474464in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.455370in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.499921in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.601751in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.554018in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.452188in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.449006in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.461735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557992in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.659822in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.920762in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.401273in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.394909in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.589023in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.433095in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.439459in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.468099in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.649484in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.585840in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.458553in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.480828in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.452188in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.595387in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.407638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.589814in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.809385in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.264439in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.394909in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.582658in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.579476in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.449006in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.420366in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.474464in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.604933in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.458553in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.414002in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.557201in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.566747in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.544472in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.356722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.548446in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.666187in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.990770in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.477646in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.347176in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.617662in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.604933in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.468099in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.519014in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.624027in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.573112in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.414002in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.611298in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.426731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.577085in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.726648in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.223070in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.372633in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.649484in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.461735in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.382180in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.493557in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.515832in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.630391in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.528561in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.420366in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.439459in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.582658in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.480828in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.423549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.344158in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.809385in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.302625in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.433095in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.614480in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.512650in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.420366in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.639938in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.452188in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.598569in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.579476in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.452188in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.458553in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.560383in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.563565in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.420366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.828323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.828323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.828323in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.828323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=1.579476in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu_\mathrm{target}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543513in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905716in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905716in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267919in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267919in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630122in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630122in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992325in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992325in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403745in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.546249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.509632in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.892117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.855501in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.237986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.201369in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.583854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.547238in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249349in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \nu\) [kHz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.583854in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.583854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549708in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.670761in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.033923in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.521598in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.521598in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.732578in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.549267in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.490470in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.576937in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.639193in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.656487in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.618441in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.514681in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.576937in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.618441in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.760247in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.497387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.594670in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.819485in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.279490in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.639193in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.691073in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.507763in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.511222in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.594230in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.459342in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.739495in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.573478in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.601148in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.653028in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.601148in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.431672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=1.670321in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu_\mathrm{target}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_256.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543513in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905716in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905716in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267919in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267919in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630122in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630122in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992325in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992325in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403745in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.546249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.509632in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.849095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.812478in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.151940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.115324in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.454786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.418170in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.757632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.721016in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249349in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \nu\) [kHz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.454786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.833952in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.448729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.712814in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.145884in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.251880in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.382103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.730985in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.142855in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.200396in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.621351in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.345762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.740070in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.161026in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.609238in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.439644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.740070in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.212510in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.318506in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.339705in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.509298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.691615in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.091371in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.203424in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.551697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.634074in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.672835in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.342733in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.357876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.697672in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.118627in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.339705in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.615295in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.312449in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.466900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.688586in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.024745in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.263993in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.633465in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.442672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.706757in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.130741in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.360904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.112570in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.248851in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.588038in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.494156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.603790in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.830924in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.318506in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.333648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.785497in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.257936in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.342733in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.651636in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.436615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.740070in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.148912in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.348790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.615903in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.833952in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.270050in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.339705in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.354847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.667387in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.079257in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.248851in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.581981in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.445701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.812753in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.236737in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.642551in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.336676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.855152in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.297306in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.642551in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.485071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.703729in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.021717in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.239766in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.588038in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.479014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.085314in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.639522in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.615295in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.251880in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.639522in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.594095in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.351819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.721899in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.194339in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.615295in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.475985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.737042in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.154969in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.672835in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.342733in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.436615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.688586in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.112570in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.303363in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.388160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.643159in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.961148in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.267022in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.654664in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.436615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.033831in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.621351in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.603181in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.518384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.640131in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.339705in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.627408in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.427530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.585619in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.870294in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.342733in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.603181in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.603181in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.291250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.649216in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.942977in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.439644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.706757in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.145884in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.581981in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.612266in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.312449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.809725in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.276107in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.588038in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.409359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.776412in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.597124in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.445701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.715842in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.157997in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.615295in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.270050in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.684949in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.303363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.061087in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.236737in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.342733in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.409359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.700700in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.085314in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.224623in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.382103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.758241in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.176168in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.581981in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.479014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.579562in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.855152in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.294278in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.612266in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.475985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.564420in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.812753in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.206453in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.715234in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.433587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.649216in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.076229in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.609238in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.285193in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.433587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.585619in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.858180in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.436615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.664359in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.979318in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.600152in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.342733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.830924in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.270050in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.612266in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.609238in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.376046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.597733in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.885436in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.303363in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.603181in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.451758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.712814in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.115599in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.648608in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.369989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.812753in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.294278in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.488099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.697672in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.142855in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.339705in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.597124in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.369989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.045944in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.612266in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.339705in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.318506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.588647in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.827895in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.242794in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.624380in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.366961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.176168in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.394217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.724928in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.145884in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.545640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.612875in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.958119in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.276107in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.382103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.151940in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.442672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.588647in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.170111in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.469929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.637103in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.849095in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.230680in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.600152in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.636494in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.376046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.649216in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.306392in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.594095in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.385132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.188282in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.581981in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.506270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.652245in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.921778in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.439644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.588647in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.836981in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.360904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.591676in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.752184in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.242794in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.630437in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.672835in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.315477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.637103in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.827895in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.239766in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.276107in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.563811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.727956in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.115599in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.406331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.139827in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.282164in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.630437in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.351819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.643159in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.888465in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.581981in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.363932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.652245in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.964176in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.267022in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.581981in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.482042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.564420in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.827895in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.633465in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.418445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.721899in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.133770in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.373018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.652245in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.306392in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.618932in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.846066in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.276107in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.500213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.821839in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.273079in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.412388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.942977in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.624380in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.691006in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.409359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.767326in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.191310in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.630437in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.369989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.582590in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.752184in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.230680in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.581981in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.245823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.737042in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.161026in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.242794in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.354847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.245823in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.318506in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.391189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.897550in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.621351in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.491128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.706757in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.088343in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.703120in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.497185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.637103in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.861208in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.245823in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.394217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.952062in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.624380in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.597124in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.412388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.688586in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.018688in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.312449in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.421473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.667387in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.027774in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.388160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.691615in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.142855in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.215538in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.609238in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.360904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.870294in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.379075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.564420in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.776412in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.236737in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.245823in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.345762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.045944in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.615295in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.324563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.661330in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.006574in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.297306in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.472957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.594704in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.864237in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.312449in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.348790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.661330in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.009603in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.466900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.649216in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.873322in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.306392in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.339705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.776412in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.342733in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.648608in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.642551in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.442672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.606818in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.867265in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.339705in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.609238in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.691006in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.354847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.700700in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.157997in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.581981in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.427530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.628017in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.603181in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.330619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.564420in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.746127in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.521412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.634074in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.846066in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.342733in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.433587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.628017in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.876351in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.633465in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.612266in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.675864in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.412388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.712814in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.064115in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.279136in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.603181in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.485071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.746127in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.236737in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.603181in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.260965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.715842in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.161026in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.263993in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.297306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.260965in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.615295in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.315477in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.412388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.661330in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.897550in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.406331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.730985in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.130741in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.609238in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.445701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.706757in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.136798in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.315477in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.545640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.697672in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.173140in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.433587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.700700in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.076229in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.633465in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.612266in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.391189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.173140in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.267022in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.451758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.145884in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.600152in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.360904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.664359in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.970233in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.448729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.615903in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.809725in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.203424in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.379075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.466900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.712814in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.118627in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.469929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.682529in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.061087in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.694034in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.469929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.664359in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.949034in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.603181in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.354847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.579562in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.791554in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.309420in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.312449in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.357876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.706757in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.109542in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.306392in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.660721in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.312449in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.436615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.009603in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.639522in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.403302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.718871in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.188282in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.445701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.694643in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.103485in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.388160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.712814in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.076229in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.503242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.585619in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.870294in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.260965in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.339705in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.363932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.418445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.976290in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.406331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.679501in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.939948in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.366961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.270050in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.630437in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.336676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.603790in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.921778in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.588038in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.691006in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.397246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.564420in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.773383in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.300335in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.382103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.724928in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.345762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.712814in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.076229in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.642551in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.421473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.682529in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.039887in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.621351in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.624380in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.463872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.703729in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.182225in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.285193in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.418445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.715842in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.154969in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.594095in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.439644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.600761in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.451758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.788525in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.758241in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.251880in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.294278in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.572896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.758241in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.191310in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.270050in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.412388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.615903in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.021717in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.267022in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.597124in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.418445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.715842in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.142855in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.491128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.652245in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.958119in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.363932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.761269in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.415416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.718871in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.179197in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.224623in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.581981in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.363932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.209481in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.270050in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.560782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.582590in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.891493in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.581981in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.430559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.082286in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.581981in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.360904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.652245in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.967204in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.563811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.609846in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.927835in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.597124in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.376046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.806696in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.309420in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.603181in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.672835in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.491128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.667387in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.961148in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.363932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.637103in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.891493in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.633465in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.457815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.721899in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.145884in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.315477in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.706757in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.179197in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.509298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.634074in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.955091in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.273079in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.581981in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.457815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.609846in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.973261in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.373018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.712814in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.154969in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.494156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.658302in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.061087in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.315477in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.145884in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.472957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.582590in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.815782in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.681921in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.212510in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.566839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.591676in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.906635in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.406331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.582590in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.840009in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.306392in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.442672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.746127in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.161026in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.433587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.676473in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.988404in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.312449in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.351819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.664359in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.076229in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.394217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.846066in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.675864in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.603181in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.515355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.631046in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.864237in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.433587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.846066in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.597124in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.491128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.761269in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.369989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.697672in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.073201in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.267022in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.518384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.812753in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.651636in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.521412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.718871in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.215538in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.418445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.634074in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.849095in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.303363in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.603181in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.600152in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.482042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.734013in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.157997in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.615295in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.363932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.924806in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.339705in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.406331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.727956in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.142855in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.373018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.700700in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.297306in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.597124in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.609238in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.463872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.631046in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.855152in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.318506in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.636494in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.406331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.649216in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.021717in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.615295in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.342733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.603790in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.012631in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.827895in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.354847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.746127in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.215538in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.233709in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.315477in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.397246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.582590in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.858180in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.303363in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.400274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.637103in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.015660in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.282164in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.594095in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.597124in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.333648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.727956in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.082286in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.369989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.776412in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.182225in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.594095in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.497185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.694643in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.064115in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.609238in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.469929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.039887in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.342733in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.339705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.724928in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.224623in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.654664in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.451758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.006574in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.415416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.688586in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.154969in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.609238in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.669807in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.648608in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.591676in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.873322in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.612266in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.460843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.640131in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.985375in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.603181in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.339705in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.339705in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.342733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.746127in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.139827in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.397246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.688586in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.088343in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.415416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.758241in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.242794in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.267022in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.403302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.600761in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.282164in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.609238in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.303363in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.376046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.764298in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.212510in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.588038in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.333648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.694643in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.076229in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.618323in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.457815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.767326in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.224623in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.630437in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.442672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.612875in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.885436in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.330619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.576533in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.761269in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.615295in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.345762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.809725in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.300335in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.457815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.594704in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.749156in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.242794in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.282164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.706757in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.170111in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.397246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.824867in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.591067in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.609238in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.603181in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.369989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.712814in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.109542in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.581981in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.373018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.594704in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.849095in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.439644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.564420in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.788525in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.267022in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.342733in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.430559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.606818in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.758241in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.515355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.564420in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.276107in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.630437in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.609238in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.500213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.594704in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.955091in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.263993in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.612266in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.321534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.658302in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.015660in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.521412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.764298in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.215538in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.339705in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.557754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.628017in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.636494in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.412388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.591676in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.833952in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.318506in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.494156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.582590in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.849095in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.463872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.694643in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.073201in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.597124in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.300335in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.500213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.755212in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.276107in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.309420in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.633465in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.306392in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.403302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.815782in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.615295in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.418445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.606818in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.970233in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.397246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.770355in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.248851in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.606209in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.382103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.658302in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.967204in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.315477in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.430559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.876351in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.630437in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.497185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.727956in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.145884in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.379075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.609846in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.912692in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.494156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.600761in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.700700in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.176168in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.376046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.145884in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.251880in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.515355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.706757in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.091371in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.612266in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.612266in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.445701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.597733in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.840009in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.339705in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.621351in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.521412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.664359in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.946005in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.581981in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.439644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.779440in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.206453in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.609238in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.469929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.764298in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.170111in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.594095in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.475985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.576533in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.812753in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.594095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558363in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.737042in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.194339in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.588038in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.315477in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.315477in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.463872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.582590in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.806696in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.148912in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.300335in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.397246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.785497in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.267022in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.563811in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.509298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.824867in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.466900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.688586in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.949034in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.460843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.682529in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.000518in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.397246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.564420in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.749156in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.521412in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.342733in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.403302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.930863in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.248851in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.351819in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.545640in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.376046in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.460843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.115599in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.300335in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.491128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.631046in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.852123in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.597124in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.400274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.691615in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.127713in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.639522in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.433587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.694643in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.578953in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.451758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.821839in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.297306in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.300335in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.412388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.576533in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.818810in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.257936in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.512327in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.472957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.643159in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.936920in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.306392in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.615295in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.448729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.815782in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.303363in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.463872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.597733in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.858180in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.270050in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466900in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.348790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.740070in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.176168in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.448729in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.403302in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.363932in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.403302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.652245in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.015660in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.548668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.576533in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.791554in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.251880in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.624380in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.463872in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.376046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.752184in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.200396in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.597124in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.366961in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.306392in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.363932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.564420in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.755212in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.182225in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.500213in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.448729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.755212in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.203424in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.497185in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.588038in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.342733in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.533526in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.412388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.564420in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.179197in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.527469in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.406331in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.512327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.624989in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.833952in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.315477in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.445701in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.394217in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.348790in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.560782in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.403302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.652245in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.900578in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.239766in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469929in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.436615in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.491128in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.482042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.740070in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.121656in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.424502in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.442672in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.388160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=1.530498in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu_\mathrm{target}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543513in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905716in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905716in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267919in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267919in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630122in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630122in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992325in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992325in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403745in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.546249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.509632in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.893083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.856467in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.239918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.203301in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.586753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.550136in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249349in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \nu\) [kHz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.569411in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.569411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.608679in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.886147in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472297in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.520854in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.770575in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.590221in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.527791in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.555537in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.663056in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.576348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.680398in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.517386in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.663056in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.663056in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.531259in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.586753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.629489in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.976324in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.493107in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.444550in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.413335in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.548601in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.767107in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.565942in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.708145in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.451487in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.652651in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.722018in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.718550in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.562474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.594806in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.816780in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.371715in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.482702in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.784448in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.503512in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.635309in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.524322in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.697740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.611031in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.701208in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454955in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.680398in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.663056in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.617968in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.628373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=1.656119in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu_\mathrm{target}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_32.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543513in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905716in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905716in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267919in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267919in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630122in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630122in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992325in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992325in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403745in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.546249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.509632in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.860595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.823979in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.174941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.138325in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.489288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.452671in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.803634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.767017in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249349in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \nu\) [kHz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.489288in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.489288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555679in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.712852in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.090068in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.517579in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.394984in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.593022in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.442136in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.511292in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.520722in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.514435in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.385553in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.442136in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.608739in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.448423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.618548in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.910891in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.360406in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.511292in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.555300in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.549013in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.391840in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.448423in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.426418in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.555300in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.589878in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.423275in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.640174in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.413845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.577683in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.734857in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.222093in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.505005in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.608739in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.489288in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.523866in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.460996in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.501862in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.646461in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.530153in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.467283in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.445279in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.476714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.838591in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.332115in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.454710in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.536440in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.416988in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.501862in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.479857in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.530153in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.552157in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.460996in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454710in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.501862in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.536440in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.404414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549392in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.659413in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.014625in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.470427in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.376123in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.599309in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.589878in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.391840in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.527009in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.398127in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.445279in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.602452in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.464140in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.457853in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.520722in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.445279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.577683in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.719139in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.086924in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.476714in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.696756in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.467283in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.404414in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.332115in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.549013in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.618170in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.467283in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.438992in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.706187in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.715617in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.457853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.728570in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.234667in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.489288in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.637030in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.432705in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.460996in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.429562in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.530153in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.583592in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.432705in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.438992in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.514435in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.394984in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.476714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.590257in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.829160in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.234667in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.423275in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.684182in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.489288in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.464140in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.429562in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.479857in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.624457in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454710in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.580448in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.413845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.596544in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.954899in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.363549in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.464140in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.611883in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.486144in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.492431in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.470427in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.489288in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.533296in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.643317in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.426418in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.492431in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.426418in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.457853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.602831in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.895173in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.357262in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.552157in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.420131in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413845in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.435849in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.505005in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.483001in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.479857in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.476714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.709709in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.068064in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.357262in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.643317in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.495575in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.536440in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.470427in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.505005in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.435849in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.640174in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.517579in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.558444in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.511292in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.486144in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.432705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.571397in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.703422in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.108929in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.483001in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.388697in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.527009in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.438992in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.442136in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.530153in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.464140in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454710in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.501862in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.357262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.596544in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.876312in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.404414in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.652748in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.382410in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.505005in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.514435in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.571018in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.536440in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.391840in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.426418in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.523866in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.533296in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.391840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558823in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.659413in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.970616in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.416988in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460996in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.633887in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.630743in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.476714in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.492431in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.473570in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.602452in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.498718in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.435849in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.442136in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.445279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.763148in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.250384in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.621313in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.483001in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.611883in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.498718in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.476714in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.410701in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.492431in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.492431in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.464140in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.388697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.596544in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.851165in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.413845in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.583592in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.457853in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.495575in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413845in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.457853in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.460996in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.549013in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.435849in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.438992in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.489288in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.640174in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.533296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.895173in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.347832in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.420131in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.605596in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.423275in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.517579in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.376123in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.505005in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.530153in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.558444in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.357262in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.467283in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.530153in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.505005in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.479857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.565110in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.763148in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.212663in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.498718in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.416988in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.659035in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.646461in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.448423in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.445279in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.514435in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.555300in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.577305in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.404414in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.382410in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.608739in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.611883in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.435849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.593401in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.788295in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.033486in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.445279in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.611883in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.445279in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.426418in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.385553in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.467283in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.549013in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.483001in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.492431in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.492431in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.416988in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.385553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.565110in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.715996in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.156081in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.527009in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460996in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.517579in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.514435in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.495575in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.501862in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.489288in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.514435in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.583592in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.391840in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.501862in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.517579in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.498718in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.404414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549392in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.624835in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.904604in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.369836in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460996in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.520722in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.589878in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.445279in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.404414in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.442136in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.523866in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.423275in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.388697in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.552157in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.372980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.590257in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.810300in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.218950in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.454710in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.536440in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.319541in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.416988in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.549013in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.549013in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.665322in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.410701in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.492431in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.505005in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.615026in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.517579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.593401in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.923464in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.423275in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.423275in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.520722in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.633887in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.423275in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.483001in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.467283in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.583592in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.486144in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.505005in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.398127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.583970in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.778865in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{0.948612in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.404414in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.555300in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.646461in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.429562in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.429562in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.470427in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.533296in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.398127in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.445279in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.571018in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.671608in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.587114in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.731713in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.332115in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460996in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.533296in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.460996in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.454710in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.486144in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.596165in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.571018in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.410701in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.442136in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.536440in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.464140in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.426418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.583970in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.731713in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.143507in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.501862in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.473570in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.549013in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.470427in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.483001in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.435849in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.483001in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.549013in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.470427in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.473570in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.555300in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.583592in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.401271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.561966in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.703422in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.039772in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.530153in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.511292in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.652748in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.696756in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.416988in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.372980in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.489288in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.549013in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.332115in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.394984in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.429562in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.442136in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.511292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.734857in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.306967in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.457853in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.596165in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.615026in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.467283in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.586735in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.545870in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.583592in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.527009in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.438992in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.608739in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.608739in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.451566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549392in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.662557in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.039772in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.464140in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.520722in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.432705in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413845in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.599309in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.633887in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.483001in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.391840in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.385553in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.460996in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.464140in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.533296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.637409in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.002051in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.533296in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.426418in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.583592in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.498718in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.511292in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.382410in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.558444in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.665322in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.549013in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.445279in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.558444in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.495575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.649983in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.983190in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.476714in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.398127in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.583592in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.448423in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.438992in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.363549in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.483001in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.476714in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.561587in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.310110in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.423275in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.492431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.612262in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.901460in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.303823in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.520722in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.747052in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.558444in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.555300in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.398127in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.580448in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.476714in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.517579in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.586735in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.536440in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.432705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=1.567874in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu_\mathrm{target}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543513in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905716in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905716in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267919in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267919in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630122in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630122in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992325in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992325in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403745in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.546249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.509632in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.887366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.850750in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.228484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.191867in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.569601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.532985in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249349in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \nu\) [kHz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.569601in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.569601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.638351in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.938534in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.521845in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.542312in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.682170in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.706048in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.457033in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.593480in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.613947in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.688993in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.712871in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.562779in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.641236in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.740160in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.757216in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.559368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.597416in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.795265in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.371753in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.494556in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.590068in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.682170in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.559368in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.491144in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.610536in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.515023in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.613947in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.654881in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.583246in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.508200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.634939in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.952179in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.508200in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.750394in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.576424in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399043in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.484322in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.559368in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.740160in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.511611in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.641236in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.559368in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.545723in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.487733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.587183in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.422921in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.518434in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.555957in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.590068in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.576424in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.675348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.637825in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.545723in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.743571in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.613947in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.542312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=1.654881in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu_\mathrm{target}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_512.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543513in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905716in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905716in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267919in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267919in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630122in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630122in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992325in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992325in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403745in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.546249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.509632in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.838406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.801789in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.130563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.093947in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.422720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.386104in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.714877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.678261in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249349in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \nu\) [kHz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.422720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.270799in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.472387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.893916in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.440250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.706935in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.092583in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.513289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.864700in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.352602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.273720in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.449014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.765367in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.215289in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.375975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.680641in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.037073in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.463622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.777053in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.235740in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.396426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.779975in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.244504in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.349681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.244504in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.308779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.791661in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.393504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.668955in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.148093in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.638916in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.457779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.627230in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.466544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.820877in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.413955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.098426in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.340916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.777053in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.229897in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.273720in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.332151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.876386in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.665211in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.565877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.946504in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.630152in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.267877in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.375975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.815033in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.650603in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.337995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.695249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.133485in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.475308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.768288in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.270799in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.411034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.777053in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.229897in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.326308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.850092in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.638916in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.332151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.893916in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.408112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.709857in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.177308in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.633073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.332151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.639739in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.870543in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.399348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.635995in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.425642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.086740in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.320465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.768288in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.411034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.928975in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.472387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.914367in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.469465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.586328in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.381818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.987406in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.422720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.326308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.835484in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.396426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.893916in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.267877in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.373053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.999092in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.370132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.680641in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.209446in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.641838in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.428563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.610523in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.990328in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.375975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.741994in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.422720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.630974in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.037073in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.256191in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.241583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.069210in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.399348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.635995in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.384740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.993249in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.229897in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.425642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.750759in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.168544in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.375975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.768288in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.361367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.616367in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.972798in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.340916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.850092in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.346759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.739073in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.402269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.964034in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.300014in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.472387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.815033in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.463622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.975720in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.598014in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.650603in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.373053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.695249in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.089661in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.598014in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.402269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.698171in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.685662in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.390583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.911445in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.390583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.926053in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.443171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.633896in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.089661in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.256191in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.332151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.791661in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.244504in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.685662in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.332151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.689406in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.370132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.771210in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.183151in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.349681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.817955in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.393504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.659367in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.393504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.709857in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.133485in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.402269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.616367in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.121798in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.653524in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.390583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.774131in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.209446in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.387661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.235740in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.598014in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.337995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.683563in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.025387in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.428563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.823798in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.355524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.905602in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.308779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.736151in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.349681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.613445in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.063367in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.361367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.917288in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.668132in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.408112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.680641in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.016622in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.224053in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.247426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.785818in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.247426in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.270799in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.443171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.853014in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.522054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.733229in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.110112in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.431485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.186073in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.311700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.785818in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.586328in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.422720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.695249in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.089661in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.320465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.785818in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.200681in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.270799in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.440250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.958190in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.326308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.873465in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.542505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.314622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.709857in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.165622in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.273720in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.466544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.636818in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.086740in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.402269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.733229in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.224053in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.244504in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.460701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.098426in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.314622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.893916in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.457779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.601759in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.431485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.358446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.964034in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.346759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.844249in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.364289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.642661in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.850092in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.700269in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.340916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.698171in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.186073in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.478230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.285406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.850092in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.288328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.765367in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.171465in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.285406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.876386in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.434406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.622210in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.885151in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.408112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.978641in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.402269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.829641in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.457779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.736151in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.475308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.668955in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.946504in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.329230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.779975in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.174387in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.340916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.613445in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.937739in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.390583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.730308in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.127642in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.320465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.645582in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.844249in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.633073in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.340916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.823798in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.475308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.777053in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.425642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.820877in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.399348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.753680in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.130563in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.671054in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.437328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.625131in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.262034in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.340916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.733229in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.136406in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.598014in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.457779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.882230in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.586328in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.390583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.797504in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.545426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.753680in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.238661in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.384740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.759524in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.206524in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.405191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.630974in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.136406in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.337995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.715700in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.069210in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.311700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.718622in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.115955in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.343838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.788739in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.697348in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.273720in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.446093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.698171in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.007857in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.381818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.768288in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.115955in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.361367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.905602in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.402269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.718622in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.104269in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.460701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.765367in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.224053in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.411034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.809190in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.393504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.931896in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.291250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.861779in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.323387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.853014in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.598014in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.431485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.873465in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.586328in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.358446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.890994in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.367210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.797504in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.267877in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.364289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.148093in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.270799in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.364289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.774131in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.238661in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.297093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.739073in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.463622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.931896in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.419799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.730308in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.343838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.999092in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.510367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.616367in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.641838in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.665211in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.396426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.741994in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.469465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.727386in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.218210in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.422720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.610523in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.934818in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.323387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.867622in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.302936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.657269in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.911445in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.355524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.645582in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.899759in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.411034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.797504in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.218210in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.463622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.774131in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.235740in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.270799in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.270799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.666033in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.045838in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.387661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.633896in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.086740in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.504524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.885151in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.352602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.785818in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.229897in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.434406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.797504in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.174387in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.352602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.750759in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.229897in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.367210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.677720in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.162700in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.267877in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.399348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.955269in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.422720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.812112in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.411034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.736151in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.335073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.774131in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.104269in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.393504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.037073in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.352602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.677720in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.966955in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.402269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.946504in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.267877in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.367210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.867622in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.419799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.730308in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.139328in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.425642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.610523in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.975720in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.647681in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.337995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.928975in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.630152in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.457779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.668955in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.990328in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.300014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.704014in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.148093in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.300014in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.405191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.633896in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.949426in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.475308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.736151in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.232818in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.335073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.788739in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.256191in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.656446in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.405191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.683563in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.981563in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.387661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.677720in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.224053in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.300014in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.340916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.689406in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.183151in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.469465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.835484in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.396426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.598837in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.928975in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.262034in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.367210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.899759in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.408112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.098426in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.300014in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.262034in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.393504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.642661in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.069210in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.422720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.817955in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.221132in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.586328in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.300014in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.311700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.004936in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.326308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.847171in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.282485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.736151in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.159779in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.472387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.724465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.618465in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.361367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.858857in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.481152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.139328in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.349681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.905602in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.638916in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.533740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.660190in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.191916in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.405191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.486995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.715700in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.171465in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.647681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.510367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.905602in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.744093in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.443171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.636818in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.089661in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.408112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.756602in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.212367in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.300014in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.446093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.972798in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.437328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.785818in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.244504in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.305857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.914367in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.469465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.835484in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.270799in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.364289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.779975in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.297093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.657269in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.896837in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.326308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.949426in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.393504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.625131in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.022465in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.416877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.375975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.739073in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.171465in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.618465in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.358446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.873465in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.232818in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.314622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.300014in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.405191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.873465in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.262034in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.443171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.610523in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.063367in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.352602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.990328in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.378897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.864700in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.685662in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.408112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.674798in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.215289in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.513289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.622210in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.972798in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.358446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.721543in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.221132in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.644760in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.384740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.730308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.183151in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.244504in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.352602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.885151in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.384740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.923132in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.384740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.680641in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.419799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.765367in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.183151in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.466544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.812112in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.267877in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.647681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.370132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.981563in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.270799in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.384740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.715700in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.153936in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.364289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.613445in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.037073in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.635995in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.262034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.628053in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.867622in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.267877in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.332151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.820877in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.367210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.782896in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.256191in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.373053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.616367in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.969877in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.267877in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.557112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.002014in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.402269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.975720in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.355524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.838406in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.367210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.601759in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.917288in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.352602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.870543in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.586328in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.586328in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.375975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.920210in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.694426in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.355524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.835484in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.270799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.370132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.917288in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.224053in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.291250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.782896in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.212367in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.408112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.721543in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.118877in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.326308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.858857in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.633073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.446093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.727386in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.586328in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.498681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.990328in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.419799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.598837in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.782896in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.343838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.361367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.847171in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.434406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.601759in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.867622in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.285406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.890994in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.381818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.966955in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.422720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.864700in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.273720in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.501603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.601759in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.958190in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.352602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.695249in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.355524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.782896in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.235740in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.428563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.613445in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.317544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.384740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.815033in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.329230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.633896in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.072132in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.358446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.777053in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.232818in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.262034in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.425642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.721543in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.142249in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.408112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.698171in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.343838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.680641in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.958190in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.346759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.689406in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.209446in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.437328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.999092in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.238661in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.346759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.744916in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.168544in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.355524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.812112in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.373053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.704014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.186073in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.300014in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.440250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.616367in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.010779in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.390583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.987406in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.425642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.782896in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.443171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.622210in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.162700in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.355524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.238661in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.358446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.896837in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.481152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.797504in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.256191in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.598014in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.320465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.817955in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.428563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.999092in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.460701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.867622in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.279563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.159779in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.270799in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.349681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.674798in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.136406in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.598014in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.305857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.993249in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.434406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.765367in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.387661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.741994in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.262034in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.405191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.317544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.820877in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.510367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.905602in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.355524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.727386in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.206524in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.396426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.876386in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.443171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.666033in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.378897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.768288in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.235740in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.408112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.730308in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.191916in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.270799in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.375975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.838406in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.308779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.791661in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.232818in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.279563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.753680in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.209446in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.638916in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.349681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.753680in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.393504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.777053in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.226975in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.408112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.657269in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.130563in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.478230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.633896in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.235740in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.384740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.931896in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.659367in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.349681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.630974in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.051681in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.159779in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.256191in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.343838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.625131in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.034151in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.238661in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.361367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.203602in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.431485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.730308in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.183151in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.627230in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.583407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.847171in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.349681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.101347in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.267877in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.638916in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.346759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.677720in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.638916in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.399348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.806269in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.413955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.692327in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.627230in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.235740in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.311700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.657269in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.139328in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.381818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{0.753680in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{0.937739in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.387661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.660190in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.162700in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.384740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.224053in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.332151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.622210in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.080896in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.332151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.999092in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.527897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.756602in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.209446in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.741171in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.378897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.660190in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.095504in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.399348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.879308in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.428563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.352602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.630974in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.004936in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.232818in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.238661in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.317544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.747837in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.215289in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.396426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.829641in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.300014in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.332151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.399348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.838406in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.399348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.651425in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.911445in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.484073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.633896in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.045838in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.256191in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.300014in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.343838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.747837in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.156857in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.381818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.168544in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.402269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.779975in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.180230in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.618465in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.416877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.177308in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.451936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.750759in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.130563in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.264955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.613445in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.399348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.858857in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.519132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.130563in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.446093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.893916in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.416877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.666033in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.013700in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.481152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.630974in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.022465in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.484073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.858857in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.288328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.946504in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.317544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.718622in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.159779in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.598014in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.340916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.668955in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.159779in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.758701in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.501603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.449014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.765367in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.183151in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.378897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.601759in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.969877in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.332151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.598837in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.671054in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.437328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.791661in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.641838in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.282485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.759524in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.411034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.774131in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.267877in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.317544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.630974in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.060445in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.335073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.785818in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.399348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.791661in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.270799in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.352602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.914367in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.586328in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.437328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.902681in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.405191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.142249in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.671054in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.215289in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.396426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.645582in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.148093in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.428563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.715700in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.168544in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.370132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.762445in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.177308in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.393504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.622210in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.063367in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.358446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.820877in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.235740in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.449014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.765367in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.358446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.232818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.086740in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.387661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.598837in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.741994in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.186073in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.256191in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.387661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.850092in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.399348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.692327in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.171465in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.399348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.136406in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.247426in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.320465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.031230in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.396426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.642661in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.340916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.800426in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.302936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.601759in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.955269in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.633073in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.262034in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.300014in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.364289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.806269in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.297093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.457779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.616367in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.955269in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.270799in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.437328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.815033in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.215289in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.472387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.335073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.689406in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.077975in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.276642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.355524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.990328in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.475308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.598837in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.876386in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.463622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.987406in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.253269in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.300014in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.720720in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.668132in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.419799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.625131in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.358446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.215289in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.300014in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.630152in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.425642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.666033in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.118877in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.460701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.788739in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.256191in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.428563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.934818in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.411034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.768288in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.373053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.829641in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.598014in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.335073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.756602in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.378897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.753680in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.247426in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.492838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.817955in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.238661in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.463622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.873465in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.495759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.978641in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.390583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.835484in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.200681in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.370132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.806269in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.273720in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.247426in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.422720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.639739in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.142249in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.411034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.610523in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.016622in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.393504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.636818in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.656446in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.273720in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.489916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.914367in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.399348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.633896in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.077975in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.396426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.899759in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.630152in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.411034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{1.162700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.267877in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.387661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.779975in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.215289in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.399348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.952347in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.726564in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.492838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.739073in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.238661in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.002014in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.370132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.622210in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.981563in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.329230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.616367in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.964034in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.402269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.657269in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.440250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.666033in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.200681in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.413955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.905602in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.352602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.876386in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.373053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.736151in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.177308in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.457779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.899759in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.402269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.622210in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.966955in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.349681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.522054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.443171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.797504in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.446093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.817955in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.349681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.815033in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.387661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.762445in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.244504in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.393504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.200681in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.598014in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.390583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.013700in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.226975in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.361367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.844249in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.381818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.835484in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.358446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.733229in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.215289in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.393504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.964034in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.393504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.844249in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.256191in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.361367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.616367in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.908524in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.352602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.630974in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.010779in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.598014in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.335073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.736151in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.203602in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.665211in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.419799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.636818in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.668132in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.475308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.835484in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.244504in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.270799in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.440250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.645582in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.148093in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.393504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.931896in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.387661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.984485in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.273720in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.399348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.657269in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.171465in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.343838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.706935in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.247426in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.676897in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.343838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.622210in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.048759in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.486995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.990328in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.489916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.762445in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.305857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.931896in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.367210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.598837in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.908524in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.472387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.817955in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.267877in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.472387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.879308in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.726564in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.390583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.636818in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.177308in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.554191in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.235740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.378897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.083818in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.314622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.601759in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.972798in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.431485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.221132in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.586328in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.679818in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.580485in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.703191in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.431485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.660190in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.647681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.478230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.563778in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.788739in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.396426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.622210in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.089661in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.635995in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.358446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.803347in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.475308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.809190in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.212367in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.475308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.346759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.785818in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.244504in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.262034in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.618465in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.352602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.800426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.399348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.966955in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.267877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.850092in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.510367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.914367in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.387661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.613445in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.961112in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.647681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.355524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.777053in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.209446in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.337995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.244504in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.329230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.598837in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.943583in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.329230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.777053in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.370132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.762445in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.358446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.645582in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.332151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.888073in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.396426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.978641in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.320465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.721543in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.402269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.698171in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.183151in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.443171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.782896in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.413955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.692327in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.262034in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.375975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.616367in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.004936in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.285406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.636818in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.952347in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.498681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.446093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.666033in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.215289in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.469465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.946504in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.489916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.800426in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.232818in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.443171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.683563in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{1.209446in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.431485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.642661in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.226975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.045838in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.355524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.858857in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.627230in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.405191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.975720in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.425642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.645582in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.072132in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.615544in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.343838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.715700in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.077975in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.422720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.666033in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.165622in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.288328in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.352602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.952347in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.533740in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.443171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.121798in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.387661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.051681in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.586328in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.425642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.899759in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.489916in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.381818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.613445in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.031230in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.413955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.914367in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.463622in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.381818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.698171in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.297093in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.428563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.323387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.736151in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.221132in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.408112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.625131in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.037073in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.408112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.709857in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.171465in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.352602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.727386in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.115955in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.411034in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.492838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.736151in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.183151in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.355524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.902681in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.294171in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.402269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.969877in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.530818in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.413955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.867622in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.551269in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.384740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.750759in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.226975in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.524975in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.364289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.660190in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.964034in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.691505in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.413955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.885151in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.302936in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.311700in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.507446in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.387661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.996171in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.633073in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.396426in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.413955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.095504in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.545426in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.335073in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.469465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.961112in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.627230in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.358446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.613445in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.955269in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.519132in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.522054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.668955in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.197759in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.314622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{1.145171in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.565877in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.492838in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.375975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.756602in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.186073in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.416877in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.405191in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.282485in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.557112in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.361367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.838406in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.598014in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.229897in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.457779in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.478230in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.390583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.607602in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.961112in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.384740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552092in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.660190in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.911445in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.367210in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.358446in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.375975in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.346759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.367210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.598837in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.908524in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.437328in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.443171in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.513289in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.536661in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.384740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.835484in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.209446in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.451936in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.475308in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.370132in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.390583in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.486995in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.320465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.549170in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{1.221132in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.387661in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.440250in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.393504in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.446093in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.320465in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.300014in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.413955in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.378897in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.405191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=1.495759in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu_\mathrm{target}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_64.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543513in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905716in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905716in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267919in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267919in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630122in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630122in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992325in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992325in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403745in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.546249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.509632in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.863811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.827194in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.181373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.144756in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.498935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.462319in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.816497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.779881in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249349in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \nu\) [kHz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.498935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.562127in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.749489in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.260764in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.667243in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.451301in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.448125in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.584677in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.444950in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.575150in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.505286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.625639in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.917796in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.413193in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.562448in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.444950in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.413193in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.444950in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.645014in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.625960in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.381437in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.486233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.612937in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.933675in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.549745in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.317925in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.571974in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.413193in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.575150in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.603731in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.584677in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.527516in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.657716in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.476706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.676449in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.111509in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.359208in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.648189in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.444950in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.581501in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.533867in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.552921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.701854in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.022592in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.375086in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.489408in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.448125in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.600555in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.514813in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.610082in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.603731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.832055in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.381437in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.394140in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.556096in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.549745in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.527516in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.489408in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.425896in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.597059in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.708206in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.206778in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.314749in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.718053in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.613257in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.486233in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.476706in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.489408in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.533867in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.492584in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.565623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.625639in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.873338in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.359208in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.638662in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.476706in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.444950in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.575150in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.606906in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.432247in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.460828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.641517in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.000363in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.486233in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.603731in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.543394in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.492584in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.381437in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.460828in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.530691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.670098in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.076578in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.581501in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.406842in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.610082in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.562448in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.600555in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.476706in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419545in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.432247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.600234in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.736786in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.044821in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.400491in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.362383in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.587852in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.721229in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.603731in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.514813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.571654in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.692327in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.095631in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.330627in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.625960in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.514813in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.448125in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.606906in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.629136in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.486233in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.549745in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.524340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.651044in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.905094in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.597379in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.492584in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.394140in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.594204in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.454476in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.651365in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.667243in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.451301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552600in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.670098in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.051173in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.387788in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.356032in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.610082in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.400491in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.692648in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.562448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.600234in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.720908in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.222656in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.308398in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.527516in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.514813in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.514813in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.556096in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.400491in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.571974in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.613257in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.606906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.603410in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.851108in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.406842in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.556096in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.381437in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.444950in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460828in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.416369in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.451301in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.451301in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.508462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555776in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.701854in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.044821in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.606906in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.489408in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.543394in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.594204in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.451301in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.457652in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.457652in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.616433in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.546569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.587532in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.790772in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.371910in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.356032in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.543394in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.460828in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.641838in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.524340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.612937in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.844757in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.206778in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.660892in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.587852in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.562448in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.587852in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.454476in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.581501in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.394140in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.533867in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.476706in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.578326in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.429071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.597059in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.752664in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.292520in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.397315in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.549745in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.587852in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.381437in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419545in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.498935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.612937in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.838406in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.375086in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.562448in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454476in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.394140in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.432247in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.451301in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.514813in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.556096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.612937in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.892392in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.314749in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.578326in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.594204in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.575150in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.571974in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.397315in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.486233in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.543394in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.543394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.879689in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.384613in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.492584in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.451301in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.425896in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.410018in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.527516in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.419545in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.457652in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.368735in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.432247in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.460828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.612937in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.813001in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.025768in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.543394in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.562448in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.444950in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.641838in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.571974in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.486233in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.543394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.603410in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.771718in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.279817in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.295695in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.543394in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.489408in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.454476in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.403666in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.457652in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.419545in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.429071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.597059in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.724084in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.219480in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.571974in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.371910in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.549745in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.641838in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.486233in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.625960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558951in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.689152in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.108334in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.362383in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.571974in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.454476in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346505in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.406842in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.460828in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.546569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.612937in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.886040in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.486233in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.340154in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.549745in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.454476in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.651365in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.673594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.663747in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.032119in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.406842in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.451301in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.476706in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.448125in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.514813in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.508462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.647869in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.051173in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.298871in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.527516in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.571974in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.413193in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.444950in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.597379in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.600555in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.492584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555776in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.720908in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.114685in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.403666in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.581501in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.489408in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.460828in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.584677in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.549745in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.575150in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.571974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552600in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.644693in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.994011in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.606906in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.606906in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.632311in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.543394in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.581501in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.610082in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.597379in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.483057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.616112in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.866987in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.282993in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.451301in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.533867in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.562448in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.571974in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.517989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.647869in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.984485in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.575150in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.486233in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.584677in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.638662in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346505in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.606906in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.533867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.628815in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.994011in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.571974in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.416369in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.397315in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.597379in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.492584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.708206in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.105158in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.336978in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.603731in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.597379in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.575150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.600555in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.419545in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.556096in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.610082in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.451301in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.635487in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.311573in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457652in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.533867in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.505286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.568478in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.781245in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.352857in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.622784in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.622784in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.489408in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.425896in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.394140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.574829in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.752664in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.340154in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.632311in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.416369in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.400491in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.641838in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.489408in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.502111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.612937in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.892392in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.451301in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.543394in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.444950in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.371910in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.784741in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.559272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.708206in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.206778in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.425896in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.575150in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.381437in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.486233in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.543394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.581181in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.762191in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.254412in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.584677in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.603731in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.400491in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.689472in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.556096in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.533867in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.451301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.616112in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.886040in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.403666in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.581501in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.562448in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.533867in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.448125in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.454476in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.460828in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.416369in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.400491in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.559272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.663747in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.070226in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.635487in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.562448in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.625960in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.537043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.654220in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.965431in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.406842in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.610082in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.527516in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.610082in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.448125in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.660892in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.476706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.612937in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.847933in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.282993in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.533867in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.489408in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.384613in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.511638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.562127in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.727259in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.133739in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.489408in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.359208in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.657716in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.514813in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.578326in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.460828in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.587852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.555776in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.698679in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.000363in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.432247in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.476706in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.476706in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.492584in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.425896in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.584677in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.616433in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.625960in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.476706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.552600in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.692327in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.086104in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.359208in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.606906in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.606906in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.603731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.562127in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.720908in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.216305in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.403666in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.549745in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.527516in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.416369in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.584677in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.419545in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.508462in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.489408in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.356032in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.603731in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.568799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.663747in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.987660in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.425896in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.457652in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.514813in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.489408in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.629136in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.460828in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.562448in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.444950in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.632311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.597059in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.724084in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.076578in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.267115in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.584677in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.387788in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.410018in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.454476in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.705350in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.654541in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.517989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.644693in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.889216in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.016241in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.333803in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.556096in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.679946in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.410018in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.571974in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.387788in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.457652in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.746634in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.454476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.673274in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.000363in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.489408in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.448125in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.635487in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.594204in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.454476in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.387788in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.578326in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.587852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.635166in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.943201in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.476706in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.527516in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.413193in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.486233in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.476706in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.387788in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.533867in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.619609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.609761in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.809825in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.248061in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.629136in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.492584in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.584677in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.527516in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.470355in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.387788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.574829in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.730435in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.257588in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.575150in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.413193in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.527516in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.346505in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.641838in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.454476in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.571974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.555776in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.628815in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{0.994011in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.517989in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.457652in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.397315in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.460828in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.613257in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.410018in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.625960in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.533867in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.457652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.597059in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.755840in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{0.990836in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.606906in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.578326in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.451301in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.425896in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.587852in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.540218in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.549745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.641517in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.917796in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.394140in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.381437in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.581501in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.476706in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.537043in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.454476in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.432247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.705030in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.070226in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.524340in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.375086in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.594204in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.514813in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.460828in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.559272in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.492584in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.397315in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.524340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.603410in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.739962in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.273466in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.343330in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.679946in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.562448in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.571974in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.619609in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.489408in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.511638in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.413193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.616112in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.800299in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.587852in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.543394in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.403666in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.397315in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.359208in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.600555in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.362383in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.552921in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.543394in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.591028in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.508462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.558951in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.720908in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.248061in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.565623in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.419545in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.479881in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.413193in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.432247in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.594204in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.584677in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.464003in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.597379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=1.578326in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu_\mathrm{target}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543513in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905716in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905716in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267919in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267919in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630122in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630122in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992325in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992325in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403745in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.546249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.509632in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{0.885502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=0.848886in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.224756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.188139in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457490in}{1.564009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304905in, y=1.527393in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249349in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \nu\) [kHz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.564009in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.564009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.556426in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.678558in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{1.048344in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.509729in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.458841in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.703103in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.570794in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.499551in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.584365in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.672570in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.652215in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.584365in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.601327in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.675963in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.577579in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.475803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.597137in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.787119in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.350280in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.516514in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.750599in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.614897in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.550439in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.608112in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.536869in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.523299in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.645430in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.428308in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.526691in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.652215in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.706496in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.472411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.597137in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.780334in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.262074in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.441878in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.642038in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.635253in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.496159in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.441878in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.492766in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.557224in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.743814in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.540262in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.631860in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.564009in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.747206in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.614897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.590352in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.831222in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.350280in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.530084in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.655608in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.672570in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.533476in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.560617in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.499551in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.553832in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.767561in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.564009in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.492766in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.564009in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.614897in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.523299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.637847in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.987278in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.479196in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.438486in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.642038in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.567402in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.523299in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.475803in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.530084in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.669178in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.614897in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.547047in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.614897in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.635253in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.513121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.576782in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.671773in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.075484in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.465626in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.601327in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.401168in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.560617in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.631860in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.492766in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.526691in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.665785in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.553832in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.692926in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.767561in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.346887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.576782in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.671773in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.034774in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.506336in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.652215in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.543654in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.577579in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.533476in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.509729in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.485981in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.672570in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.608112in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.574187in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.594542in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.502944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457490in}{0.484165in}}{\pgfqpoint{1.892510in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543513in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.634064in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.724615in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.815165in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.905716in}{0.586959in}}%
\pgfpathlineto{\pgfqpoint{0.996267in}{0.844792in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{1.255289in}}%
\pgfpathlineto{\pgfqpoint{1.177368in}{1.492766in}}%
\pgfpathlineto{\pgfqpoint{1.267919in}{1.631860in}}%
\pgfpathlineto{\pgfqpoint{1.358470in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.449020in}{1.601327in}}%
\pgfpathlineto{\pgfqpoint{1.539571in}{1.560617in}}%
\pgfpathlineto{\pgfqpoint{1.630122in}{1.509729in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{1.625075in}}%
\pgfpathlineto{\pgfqpoint{1.811223in}{1.709888in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.587757in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{1.533476in}}%
\pgfpathlineto{\pgfqpoint{2.082875in}{1.706496in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.648823in}}%
\pgfpathlineto{\pgfqpoint{2.263977in}{1.509729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457490in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543513in,y=1.648823in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu_\mathrm{target}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_time_compile_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633541in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{1.947371in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{1.947371in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.633541in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.633541in}{0.473495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693260in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693260in,y=0.376273in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007426in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007426in,y=0.398495in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.2\times10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273050in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273050in,y=0.398495in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.4\times10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503144in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503144in,y=0.398495in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.6\times10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706100in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706100in,y=0.398495in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.8\times10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887652in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887652in,y=0.398495in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2\times10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290456in,y=0.227107in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \# target neurons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633541in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480956in, y=0.436879in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633541in}{0.768103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370230in, y=0.731487in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633541in}{1.062711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314867in, y=1.026094in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633541in}{1.357319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314867in, y=1.320702in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633541in}{1.651926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314867in, y=1.615310in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259311in,y=1.161748in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont compilation [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.313831in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693260in}{1.826511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887652in}{1.356729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633541in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{0.633541in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947371in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{1.947371in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633541in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{1.947371in}{0.473495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633541in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{1.947371in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947371in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044593in, y=0.436879in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947371in}{0.715838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044593in, y=0.679221in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947371in}{0.958180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044593in, y=0.921564in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947371in}{1.200523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044593in, y=1.163906in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947371in}{1.442865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044593in, y=1.406248in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947371in}{1.685207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044593in, y=1.648591in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243861in,y=1.161748in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont code generation [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.313831in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693260in}{1.842730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887652in}{1.697324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633541in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{0.633541in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947371in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{1.947371in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633541in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{1.947371in}{0.473495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633541in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{1.947371in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_time_duration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633541in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.633541in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.633541in}{0.473495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811213in}{0.536064in}}%
\pgfpathlineto{\pgfqpoint{0.739378in}{0.536064in}}%
\pgfpathlineto{\pgfqpoint{0.732949in}{0.536593in}}%
\pgfpathlineto{\pgfqpoint{0.726882in}{0.537122in}}%
\pgfpathlineto{\pgfqpoint{0.721404in}{0.537651in}}%
\pgfpathlineto{\pgfqpoint{0.716779in}{0.538180in}}%
\pgfpathlineto{\pgfqpoint{0.713353in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{0.711562in}{0.539239in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{0.539768in}}%
\pgfpathlineto{\pgfqpoint{0.714496in}{0.540297in}}%
\pgfpathlineto{\pgfqpoint{0.719485in}{0.540826in}}%
\pgfpathlineto{\pgfqpoint{0.726411in}{0.541355in}}%
\pgfpathlineto{\pgfqpoint{0.734568in}{0.541884in}}%
\pgfpathlineto{\pgfqpoint{0.743118in}{0.542414in}}%
\pgfpathlineto{\pgfqpoint{0.751289in}{0.542943in}}%
\pgfpathlineto{\pgfqpoint{0.758507in}{0.543472in}}%
\pgfpathlineto{\pgfqpoint{0.764452in}{0.544001in}}%
\pgfpathlineto{\pgfqpoint{0.769043in}{0.544530in}}%
\pgfpathlineto{\pgfqpoint{0.772377in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{0.774657in}{0.545588in}}%
\pgfpathlineto{\pgfqpoint{0.776128in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{0.777022in}{0.546647in}}%
\pgfpathlineto{\pgfqpoint{0.777534in}{0.547176in}}%
\pgfpathlineto{\pgfqpoint{0.777812in}{0.547705in}}%
\pgfpathlineto{\pgfqpoint{0.777953in}{0.548234in}}%
\pgfpathlineto{\pgfqpoint{0.778021in}{0.548763in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{0.549292in}}%
\pgfpathlineto{\pgfqpoint{0.778066in}{0.549821in}}%
\pgfpathlineto{\pgfqpoint{0.778071in}{0.550351in}}%
\pgfpathlineto{\pgfqpoint{0.778073in}{0.550880in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.551409in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.551938in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.552467in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.552996in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.553525in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.554055in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.555642in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.556171in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.556700in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.557229in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.557759in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.558288in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.558817in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.559346in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.559875in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.560404in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.560933in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.561463in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.561992in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.562521in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.563050in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.563579in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.564108in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.564637in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.565166in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.565696in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.566225in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.566754in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.567283in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.567812in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.568341in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.568870in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.569400in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.569929in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.570458in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.570987in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.571516in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.572045in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.572574in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.573104in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.573633in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.574162in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.574691in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.575220in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.575749in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.576278in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.576808in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.577337in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.577866in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.578395in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.578924in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.579453in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.579982in}}%
\pgfpathlineto{\pgfqpoint{0.778073in}{0.580512in}}%
\pgfpathlineto{\pgfqpoint{0.778072in}{0.581041in}}%
\pgfpathlineto{\pgfqpoint{0.778069in}{0.581570in}}%
\pgfpathlineto{\pgfqpoint{0.778062in}{0.582099in}}%
\pgfpathlineto{\pgfqpoint{0.778051in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{0.778031in}{0.583157in}}%
\pgfpathlineto{\pgfqpoint{0.777997in}{0.583686in}}%
\pgfpathlineto{\pgfqpoint{0.777947in}{0.584215in}}%
\pgfpathlineto{\pgfqpoint{0.777876in}{0.584745in}}%
\pgfpathlineto{\pgfqpoint{0.777783in}{0.585274in}}%
\pgfpathlineto{\pgfqpoint{0.777671in}{0.585803in}}%
\pgfpathlineto{\pgfqpoint{0.777547in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{0.777426in}{0.586861in}}%
\pgfpathlineto{\pgfqpoint{0.777322in}{0.587390in}}%
\pgfpathlineto{\pgfqpoint{0.777252in}{0.587919in}}%
\pgfpathlineto{\pgfqpoint{0.777227in}{0.588449in}}%
\pgfpathlineto{\pgfqpoint{0.778918in}{0.588449in}}%
\pgfpathlineto{\pgfqpoint{0.778918in}{0.588449in}}%
\pgfpathlineto{\pgfqpoint{0.778894in}{0.587919in}}%
\pgfpathlineto{\pgfqpoint{0.778824in}{0.587390in}}%
\pgfpathlineto{\pgfqpoint{0.778721in}{0.586861in}}%
\pgfpathlineto{\pgfqpoint{0.778600in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{0.778477in}{0.585803in}}%
\pgfpathlineto{\pgfqpoint{0.778365in}{0.585274in}}%
\pgfpathlineto{\pgfqpoint{0.778272in}{0.584745in}}%
\pgfpathlineto{\pgfqpoint{0.778201in}{0.584215in}}%
\pgfpathlineto{\pgfqpoint{0.778151in}{0.583686in}}%
\pgfpathlineto{\pgfqpoint{0.778118in}{0.583157in}}%
\pgfpathlineto{\pgfqpoint{0.778098in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{0.778086in}{0.582099in}}%
\pgfpathlineto{\pgfqpoint{0.778080in}{0.581570in}}%
\pgfpathlineto{\pgfqpoint{0.778077in}{0.581041in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.580512in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.579982in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.579453in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.578924in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.578395in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.577866in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.577337in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.576808in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.576278in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.575749in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.575220in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.574691in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.574162in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.573633in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.573104in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.572574in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.572045in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.571516in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.570987in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.570458in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.569929in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.569400in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.568870in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.568341in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.567812in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.567283in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.566754in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.566225in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.565696in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.565166in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.564637in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.564108in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.563579in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.563050in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.562521in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.561992in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.561463in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.560933in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.560404in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.559875in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.559346in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.558817in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.558288in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.557759in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.557229in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.556700in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.556171in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.555642in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.554055in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.553525in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.552996in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.552467in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.551938in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.551409in}}%
\pgfpathlineto{\pgfqpoint{0.778075in}{0.550880in}}%
\pgfpathlineto{\pgfqpoint{0.778077in}{0.550351in}}%
\pgfpathlineto{\pgfqpoint{0.778083in}{0.549821in}}%
\pgfpathlineto{\pgfqpoint{0.778096in}{0.549292in}}%
\pgfpathlineto{\pgfqpoint{0.778127in}{0.548763in}}%
\pgfpathlineto{\pgfqpoint{0.778195in}{0.548234in}}%
\pgfpathlineto{\pgfqpoint{0.778337in}{0.547705in}}%
\pgfpathlineto{\pgfqpoint{0.778613in}{0.547176in}}%
\pgfpathlineto{\pgfqpoint{0.779122in}{0.546647in}}%
\pgfpathlineto{\pgfqpoint{0.780005in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{0.781441in}{0.545588in}}%
\pgfpathlineto{\pgfqpoint{0.783634in}{0.545059in}}%
\pgfpathlineto{\pgfqpoint{0.786766in}{0.544530in}}%
\pgfpathlineto{\pgfqpoint{0.790938in}{0.544001in}}%
\pgfpathlineto{\pgfqpoint{0.796114in}{0.543472in}}%
\pgfpathlineto{\pgfqpoint{0.802076in}{0.542943in}}%
\pgfpathlineto{\pgfqpoint{0.808433in}{0.542414in}}%
\pgfpathlineto{\pgfqpoint{0.814676in}{0.541884in}}%
\pgfpathlineto{\pgfqpoint{0.820275in}{0.541355in}}%
\pgfpathlineto{\pgfqpoint{0.824778in}{0.540826in}}%
\pgfpathlineto{\pgfqpoint{0.827887in}{0.540297in}}%
\pgfpathlineto{\pgfqpoint{0.829494in}{0.539768in}}%
\pgfpathlineto{\pgfqpoint{0.829666in}{0.539239in}}%
\pgfpathlineto{\pgfqpoint{0.828584in}{0.538710in}}%
\pgfpathlineto{\pgfqpoint{0.826478in}{0.538180in}}%
\pgfpathlineto{\pgfqpoint{0.823552in}{0.537651in}}%
\pgfpathlineto{\pgfqpoint{0.819961in}{0.537122in}}%
\pgfpathlineto{\pgfqpoint{0.815814in}{0.536593in}}%
\pgfpathlineto{\pgfqpoint{0.811213in}{0.536064in}}%
\pgfpathlineto{\pgfqpoint{0.811213in}{0.536064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987496in}{0.543646in}}%
\pgfpathlineto{\pgfqpoint{0.875807in}{0.543646in}}%
\pgfpathlineto{\pgfqpoint{0.871819in}{0.544214in}}%
\pgfpathlineto{\pgfqpoint{0.871961in}{0.544783in}}%
\pgfpathlineto{\pgfqpoint{0.876195in}{0.545351in}}%
\pgfpathlineto{\pgfqpoint{0.883652in}{0.545920in}}%
\pgfpathlineto{\pgfqpoint{0.892976in}{0.546488in}}%
\pgfpathlineto{\pgfqpoint{0.902763in}{0.547057in}}%
\pgfpathlineto{\pgfqpoint{0.911896in}{0.547625in}}%
\pgfpathlineto{\pgfqpoint{0.919679in}{0.548194in}}%
\pgfpathlineto{\pgfqpoint{0.925827in}{0.548762in}}%
\pgfpathlineto{\pgfqpoint{0.930364in}{0.549331in}}%
\pgfpathlineto{\pgfqpoint{0.933508in}{0.549899in}}%
\pgfpathlineto{\pgfqpoint{0.935557in}{0.550468in}}%
\pgfpathlineto{\pgfqpoint{0.936815in}{0.551036in}}%
\pgfpathlineto{\pgfqpoint{0.937544in}{0.551605in}}%
\pgfpathlineto{\pgfqpoint{0.937943in}{0.552173in}}%
\pgfpathlineto{\pgfqpoint{0.938149in}{0.552742in}}%
\pgfpathlineto{\pgfqpoint{0.938250in}{0.553310in}}%
\pgfpathlineto{\pgfqpoint{0.938297in}{0.553879in}}%
\pgfpathlineto{\pgfqpoint{0.938317in}{0.554447in}}%
\pgfpathlineto{\pgfqpoint{0.938326in}{0.555016in}}%
\pgfpathlineto{\pgfqpoint{0.938329in}{0.555584in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.556153in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.556721in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.557290in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.557858in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.558427in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.558995in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.560132in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.560701in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.561269in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.561838in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.562406in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.562975in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.563543in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.564112in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.564680in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.565249in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.565817in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.566386in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.566954in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.567523in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.568091in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.568660in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.569228in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.569797in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.570365in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.570934in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.571502in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.572071in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.572639in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.573208in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.573776in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.574345in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.574913in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.576050in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.576619in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.577187in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.577756in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.578324in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.578893in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.579461in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.580030in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.580598in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.581167in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.582304in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.582872in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.583441in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.584578in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.585146in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.585715in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.586283in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.586852in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.587420in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.587989in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.588557in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.589126in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.589694in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.590263in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.590831in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.591400in}}%
\pgfpathlineto{\pgfqpoint{0.938330in}{0.591969in}}%
\pgfpathlineto{\pgfqpoint{0.938328in}{0.592537in}}%
\pgfpathlineto{\pgfqpoint{0.938323in}{0.593106in}}%
\pgfpathlineto{\pgfqpoint{0.938315in}{0.593674in}}%
\pgfpathlineto{\pgfqpoint{0.938300in}{0.594243in}}%
\pgfpathlineto{\pgfqpoint{0.938276in}{0.594811in}}%
\pgfpathlineto{\pgfqpoint{0.938239in}{0.595380in}}%
\pgfpathlineto{\pgfqpoint{0.938185in}{0.595948in}}%
\pgfpathlineto{\pgfqpoint{0.938114in}{0.596517in}}%
\pgfpathlineto{\pgfqpoint{0.938028in}{0.597085in}}%
\pgfpathlineto{\pgfqpoint{0.937933in}{0.597654in}}%
\pgfpathlineto{\pgfqpoint{0.937838in}{0.598222in}}%
\pgfpathlineto{\pgfqpoint{0.937757in}{0.598791in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.937683in}{0.599928in}}%
\pgfpathlineto{\pgfqpoint{0.938978in}{0.599928in}}%
\pgfpathlineto{\pgfqpoint{0.938978in}{0.599928in}}%
\pgfpathlineto{\pgfqpoint{0.938959in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.938904in}{0.598791in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{0.598222in}}%
\pgfpathlineto{\pgfqpoint{0.938729in}{0.597654in}}%
\pgfpathlineto{\pgfqpoint{0.938634in}{0.597085in}}%
\pgfpathlineto{\pgfqpoint{0.938548in}{0.596517in}}%
\pgfpathlineto{\pgfqpoint{0.938477in}{0.595948in}}%
\pgfpathlineto{\pgfqpoint{0.938424in}{0.595380in}}%
\pgfpathlineto{\pgfqpoint{0.938387in}{0.594811in}}%
\pgfpathlineto{\pgfqpoint{0.938362in}{0.594243in}}%
\pgfpathlineto{\pgfqpoint{0.938348in}{0.593674in}}%
\pgfpathlineto{\pgfqpoint{0.938339in}{0.593106in}}%
\pgfpathlineto{\pgfqpoint{0.938335in}{0.592537in}}%
\pgfpathlineto{\pgfqpoint{0.938333in}{0.591969in}}%
\pgfpathlineto{\pgfqpoint{0.938332in}{0.591400in}}%
\pgfpathlineto{\pgfqpoint{0.938332in}{0.590831in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.590263in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.589694in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.589126in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.588557in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.587989in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.587420in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.586852in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.586283in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.585715in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.585146in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.584578in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.583441in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.582872in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.582304in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.581167in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.580598in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.580030in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.579461in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.578893in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.578324in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.577756in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.577187in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.576619in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.576050in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.574913in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.574345in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.573776in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.573208in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.572639in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.572071in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.571502in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.570934in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.570365in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.569797in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.569228in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.568660in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.568091in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.567523in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.566954in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.566386in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.565817in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.565249in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.564680in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.564112in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.563543in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.562975in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.562406in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.561838in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.561269in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.560701in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.560132in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.558995in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.558427in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.557858in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.557290in}}%
\pgfpathlineto{\pgfqpoint{0.938332in}{0.556721in}}%
\pgfpathlineto{\pgfqpoint{0.938332in}{0.556153in}}%
\pgfpathlineto{\pgfqpoint{0.938333in}{0.555584in}}%
\pgfpathlineto{\pgfqpoint{0.938337in}{0.555016in}}%
\pgfpathlineto{\pgfqpoint{0.938345in}{0.554447in}}%
\pgfpathlineto{\pgfqpoint{0.938366in}{0.553879in}}%
\pgfpathlineto{\pgfqpoint{0.938413in}{0.553310in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.552742in}}%
\pgfpathlineto{\pgfqpoint{0.938719in}{0.552173in}}%
\pgfpathlineto{\pgfqpoint{0.939116in}{0.551605in}}%
\pgfpathlineto{\pgfqpoint{0.939838in}{0.551036in}}%
\pgfpathlineto{\pgfqpoint{0.941073in}{0.550468in}}%
\pgfpathlineto{\pgfqpoint{0.943056in}{0.549899in}}%
\pgfpathlineto{\pgfqpoint{0.946033in}{0.549331in}}%
\pgfpathlineto{\pgfqpoint{0.950194in}{0.548762in}}%
\pgfpathlineto{\pgfqpoint{0.955591in}{0.548194in}}%
\pgfpathlineto{\pgfqpoint{0.962052in}{0.547625in}}%
\pgfpathlineto{\pgfqpoint{0.969150in}{0.547057in}}%
\pgfpathlineto{\pgfqpoint{0.976232in}{0.546488in}}%
\pgfpathlineto{\pgfqpoint{0.982520in}{0.545920in}}%
\pgfpathlineto{\pgfqpoint{0.987257in}{0.545351in}}%
\pgfpathlineto{\pgfqpoint{0.989837in}{0.544783in}}%
\pgfpathlineto{\pgfqpoint{0.989923in}{0.544214in}}%
\pgfpathlineto{\pgfqpoint{0.987496in}{0.543646in}}%
\pgfpathlineto{\pgfqpoint{0.987496in}{0.543646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132761in}{0.550607in}}%
\pgfpathlineto{\pgfqpoint{1.058474in}{0.550607in}}%
\pgfpathlineto{\pgfqpoint{1.048292in}{0.551110in}}%
\pgfpathlineto{\pgfqpoint{1.039451in}{0.551613in}}%
\pgfpathlineto{\pgfqpoint{1.033619in}{0.552116in}}%
\pgfpathlineto{\pgfqpoint{1.032076in}{0.552619in}}%
\pgfpathlineto{\pgfqpoint{1.035192in}{0.553122in}}%
\pgfpathlineto{\pgfqpoint{1.042257in}{0.553625in}}%
\pgfpathlineto{\pgfqpoint{1.051794in}{0.554128in}}%
\pgfpathlineto{\pgfqpoint{1.062127in}{0.554631in}}%
\pgfpathlineto{\pgfqpoint{1.071864in}{0.555134in}}%
\pgfpathlineto{\pgfqpoint{1.080130in}{0.555637in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{0.556140in}}%
\pgfpathlineto{\pgfqpoint{1.091203in}{0.556643in}}%
\pgfpathlineto{\pgfqpoint{1.094313in}{0.557147in}}%
\pgfpathlineto{\pgfqpoint{1.096257in}{0.557650in}}%
\pgfpathlineto{\pgfqpoint{1.097393in}{0.558153in}}%
\pgfpathlineto{\pgfqpoint{1.098011in}{0.558656in}}%
\pgfpathlineto{\pgfqpoint{1.098327in}{0.559159in}}%
\pgfpathlineto{\pgfqpoint{1.098477in}{0.559662in}}%
\pgfpathlineto{\pgfqpoint{1.098544in}{0.560165in}}%
\pgfpathlineto{\pgfqpoint{1.098572in}{0.560668in}}%
\pgfpathlineto{\pgfqpoint{1.098582in}{0.561171in}}%
\pgfpathlineto{\pgfqpoint{1.098586in}{0.561674in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.562177in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.562680in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.563183in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.563686in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.564190in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.564693in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.565196in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.565699in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.566202in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.566705in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.567711in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.568214in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.568717in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.569220in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.569723in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.570226in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.570730in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.571233in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.571736in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.572239in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.572742in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.573245in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.573748in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.574251in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.574754in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.575760in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.576766in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.577269in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.577773in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.578276in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.578779in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.579282in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.579785in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.580288in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.580791in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.581294in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.581797in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.582300in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.582803in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.583306in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.583809in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.584312in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.584816in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.585319in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.585822in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.586325in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.586828in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.587331in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.587834in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.588337in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.588840in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.589343in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.589846in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.590349in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.590852in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.591356in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.591859in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.592362in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{1.098587in}{0.593368in}}%
\pgfpathlineto{\pgfqpoint{1.098586in}{0.593871in}}%
\pgfpathlineto{\pgfqpoint{1.098582in}{0.594374in}}%
\pgfpathlineto{\pgfqpoint{1.098576in}{0.594877in}}%
\pgfpathlineto{\pgfqpoint{1.098563in}{0.595380in}}%
\pgfpathlineto{\pgfqpoint{1.098542in}{0.595883in}}%
\pgfpathlineto{\pgfqpoint{1.098508in}{0.596386in}}%
\pgfpathlineto{\pgfqpoint{1.098459in}{0.596889in}}%
\pgfpathlineto{\pgfqpoint{1.098391in}{0.597392in}}%
\pgfpathlineto{\pgfqpoint{1.098307in}{0.597895in}}%
\pgfpathlineto{\pgfqpoint{1.098213in}{0.598399in}}%
\pgfpathlineto{\pgfqpoint{1.098118in}{0.598902in}}%
\pgfpathlineto{\pgfqpoint{1.098035in}{0.599405in}}%
\pgfpathlineto{\pgfqpoint{1.097979in}{0.599908in}}%
\pgfpathlineto{\pgfqpoint{1.097959in}{0.600411in}}%
\pgfpathlineto{\pgfqpoint{1.099216in}{0.600411in}}%
\pgfpathlineto{\pgfqpoint{1.099216in}{0.600411in}}%
\pgfpathlineto{\pgfqpoint{1.099196in}{0.599908in}}%
\pgfpathlineto{\pgfqpoint{1.099140in}{0.599405in}}%
\pgfpathlineto{\pgfqpoint{1.099058in}{0.598902in}}%
\pgfpathlineto{\pgfqpoint{1.098964in}{0.598399in}}%
\pgfpathlineto{\pgfqpoint{1.098869in}{0.597895in}}%
\pgfpathlineto{\pgfqpoint{1.098786in}{0.597392in}}%
\pgfpathlineto{\pgfqpoint{1.098718in}{0.596889in}}%
\pgfpathlineto{\pgfqpoint{1.098669in}{0.596386in}}%
\pgfpathlineto{\pgfqpoint{1.098635in}{0.595883in}}%
\pgfpathlineto{\pgfqpoint{1.098614in}{0.595380in}}%
\pgfpathlineto{\pgfqpoint{1.098601in}{0.594877in}}%
\pgfpathlineto{\pgfqpoint{1.098595in}{0.594374in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{0.593871in}}%
\pgfpathlineto{\pgfqpoint{1.098590in}{0.593368in}}%
\pgfpathlineto{\pgfqpoint{1.098589in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{1.098589in}{0.592362in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.591859in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.591356in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.590852in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.590349in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.589846in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.589343in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.588840in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.588337in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.587834in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.587331in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.586828in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.586325in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.585822in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.585319in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.584816in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.584312in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.583809in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.583306in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.582803in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.582300in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.581797in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.581294in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.580791in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.580288in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.579785in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.579282in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.578779in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.578276in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.577773in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.577269in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.576766in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.576263in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.575760in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.574754in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.574251in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.573748in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.573245in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.572742in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.572239in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.571736in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.571233in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.570730in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.570226in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.569723in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.569220in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.568717in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.568214in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.567711in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.566705in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.566202in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.565699in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.565196in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.564693in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.564190in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.563686in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.563183in}}%
\pgfpathlineto{\pgfqpoint{1.098589in}{0.562680in}}%
\pgfpathlineto{\pgfqpoint{1.098589in}{0.562177in}}%
\pgfpathlineto{\pgfqpoint{1.098590in}{0.561674in}}%
\pgfpathlineto{\pgfqpoint{1.098594in}{0.561171in}}%
\pgfpathlineto{\pgfqpoint{1.098605in}{0.560668in}}%
\pgfpathlineto{\pgfqpoint{1.098633in}{0.560165in}}%
\pgfpathlineto{\pgfqpoint{1.098700in}{0.559662in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{0.559159in}}%
\pgfpathlineto{\pgfqpoint{1.099164in}{0.558656in}}%
\pgfpathlineto{\pgfqpoint{1.099778in}{0.558153in}}%
\pgfpathlineto{\pgfqpoint{1.100896in}{0.557650in}}%
\pgfpathlineto{\pgfqpoint{1.102786in}{0.557147in}}%
\pgfpathlineto{\pgfqpoint{1.105745in}{0.556643in}}%
\pgfpathlineto{\pgfqpoint{1.110017in}{0.556140in}}%
\pgfpathlineto{\pgfqpoint{1.115681in}{0.555637in}}%
\pgfpathlineto{\pgfqpoint{1.122541in}{0.555134in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.554631in}}%
\pgfpathlineto{\pgfqpoint{1.137487in}{0.554128in}}%
\pgfpathlineto{\pgfqpoint{1.143849in}{0.553625in}}%
\pgfpathlineto{\pgfqpoint{1.148290in}{0.553122in}}%
\pgfpathlineto{\pgfqpoint{1.150180in}{0.552619in}}%
\pgfpathlineto{\pgfqpoint{1.149249in}{0.552116in}}%
\pgfpathlineto{\pgfqpoint{1.145639in}{0.551613in}}%
\pgfpathlineto{\pgfqpoint{1.139875in}{0.551110in}}%
\pgfpathlineto{\pgfqpoint{1.132761in}{0.550607in}}%
\pgfpathlineto{\pgfqpoint{1.132761in}{0.550607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280232in}{0.566395in}}%
\pgfpathlineto{\pgfqpoint{1.235277in}{0.566395in}}%
\pgfpathlineto{\pgfqpoint{1.229764in}{0.566925in}}%
\pgfpathlineto{\pgfqpoint{1.223921in}{0.567454in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{1.211803in}{0.568513in}}%
\pgfpathlineto{\pgfqpoint{1.205910in}{0.569043in}}%
\pgfpathlineto{\pgfqpoint{1.200533in}{0.569572in}}%
\pgfpathlineto{\pgfqpoint{1.196130in}{0.570102in}}%
\pgfpathlineto{\pgfqpoint{1.193233in}{0.570631in}}%
\pgfpathlineto{\pgfqpoint{1.192333in}{0.571161in}}%
\pgfpathlineto{\pgfqpoint{1.193720in}{0.571691in}}%
\pgfpathlineto{\pgfqpoint{1.197369in}{0.572220in}}%
\pgfpathlineto{\pgfqpoint{1.202924in}{0.572750in}}%
\pgfpathlineto{\pgfqpoint{1.209785in}{0.573279in}}%
\pgfpathlineto{\pgfqpoint{1.217267in}{0.573809in}}%
\pgfpathlineto{\pgfqpoint{1.224743in}{0.574338in}}%
\pgfpathlineto{\pgfqpoint{1.231737in}{0.574868in}}%
\pgfpathlineto{\pgfqpoint{1.237945in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{1.243221in}{0.575927in}}%
\pgfpathlineto{\pgfqpoint{1.247533in}{0.576456in}}%
\pgfpathlineto{\pgfqpoint{1.250930in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{1.253508in}{0.577516in}}%
\pgfpathlineto{\pgfqpoint{1.255387in}{0.578045in}}%
\pgfpathlineto{\pgfqpoint{1.256698in}{0.578575in}}%
\pgfpathlineto{\pgfqpoint{1.257573in}{0.579104in}}%
\pgfpathlineto{\pgfqpoint{1.258126in}{0.579634in}}%
\pgfpathlineto{\pgfqpoint{1.258459in}{0.580163in}}%
\pgfpathlineto{\pgfqpoint{1.258649in}{0.580693in}}%
\pgfpathlineto{\pgfqpoint{1.258751in}{0.581222in}}%
\pgfpathlineto{\pgfqpoint{1.258802in}{0.581752in}}%
\pgfpathlineto{\pgfqpoint{1.258827in}{0.582281in}}%
\pgfpathlineto{\pgfqpoint{1.258838in}{0.582811in}}%
\pgfpathlineto{\pgfqpoint{1.258843in}{0.583340in}}%
\pgfpathlineto{\pgfqpoint{1.258844in}{0.583870in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.584400in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.584929in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.585459in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.585988in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.586518in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.587047in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.587577in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.588636in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.589165in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.589695in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.590225in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.590754in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.591284in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.591813in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.592343in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.592872in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.593402in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.593931in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.594461in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.594990in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.595520in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.596049in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.596579in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.597109in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.597638in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.598168in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.598697in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.599227in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.599756in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.600286in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.600815in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.601345in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.602404in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.602934in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.603463in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.603993in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.604522in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.605052in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.605581in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.606111in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.606640in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.607170in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.607699in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.608229in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.608758in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.609288in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.609818in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.610347in}}%
\pgfpathlineto{\pgfqpoint{1.258844in}{0.610877in}}%
\pgfpathlineto{\pgfqpoint{1.258843in}{0.611406in}}%
\pgfpathlineto{\pgfqpoint{1.258840in}{0.611936in}}%
\pgfpathlineto{\pgfqpoint{1.258833in}{0.612465in}}%
\pgfpathlineto{\pgfqpoint{1.258821in}{0.612995in}}%
\pgfpathlineto{\pgfqpoint{1.258800in}{0.613524in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{0.614054in}}%
\pgfpathlineto{\pgfqpoint{1.258713in}{0.614583in}}%
\pgfpathlineto{\pgfqpoint{1.258638in}{0.615113in}}%
\pgfpathlineto{\pgfqpoint{1.258540in}{0.615643in}}%
\pgfpathlineto{\pgfqpoint{1.258422in}{0.616172in}}%
\pgfpathlineto{\pgfqpoint{1.258292in}{0.616702in}}%
\pgfpathlineto{\pgfqpoint{1.258164in}{0.617231in}}%
\pgfpathlineto{\pgfqpoint{1.258055in}{0.617761in}}%
\pgfpathlineto{\pgfqpoint{1.257981in}{0.618290in}}%
\pgfpathlineto{\pgfqpoint{1.257955in}{0.618820in}}%
\pgfpathlineto{\pgfqpoint{1.259733in}{0.618820in}}%
\pgfpathlineto{\pgfqpoint{1.259733in}{0.618820in}}%
\pgfpathlineto{\pgfqpoint{1.259707in}{0.618290in}}%
\pgfpathlineto{\pgfqpoint{1.259633in}{0.617761in}}%
\pgfpathlineto{\pgfqpoint{1.259525in}{0.617231in}}%
\pgfpathlineto{\pgfqpoint{1.259397in}{0.616702in}}%
\pgfpathlineto{\pgfqpoint{1.259268in}{0.616172in}}%
\pgfpathlineto{\pgfqpoint{1.259150in}{0.615643in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{0.615113in}}%
\pgfpathlineto{\pgfqpoint{1.258978in}{0.614583in}}%
\pgfpathlineto{\pgfqpoint{1.258925in}{0.614054in}}%
\pgfpathlineto{\pgfqpoint{1.258891in}{0.613524in}}%
\pgfpathlineto{\pgfqpoint{1.258870in}{0.612995in}}%
\pgfpathlineto{\pgfqpoint{1.258858in}{0.612465in}}%
\pgfpathlineto{\pgfqpoint{1.258851in}{0.611936in}}%
\pgfpathlineto{\pgfqpoint{1.258848in}{0.611406in}}%
\pgfpathlineto{\pgfqpoint{1.258847in}{0.610877in}}%
\pgfpathlineto{\pgfqpoint{1.258846in}{0.610347in}}%
\pgfpathlineto{\pgfqpoint{1.258846in}{0.609818in}}%
\pgfpathlineto{\pgfqpoint{1.258846in}{0.609288in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.608758in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.608229in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.607699in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.607170in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.606640in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.606111in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.605581in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.605052in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.604522in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.603993in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.603463in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.602934in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.602404in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.601345in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.600815in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.600286in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.599756in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.599227in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.598697in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.598168in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.597638in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.597109in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.596579in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.596049in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.595520in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.594990in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.594461in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.593931in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.593402in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.592872in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.592343in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.591813in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.591284in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.590754in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.590225in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.589695in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.589165in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.588636in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.587577in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.587047in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.586518in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.585988in}}%
\pgfpathlineto{\pgfqpoint{1.258846in}{0.585459in}}%
\pgfpathlineto{\pgfqpoint{1.258846in}{0.584929in}}%
\pgfpathlineto{\pgfqpoint{1.258846in}{0.584400in}}%
\pgfpathlineto{\pgfqpoint{1.258847in}{0.583870in}}%
\pgfpathlineto{\pgfqpoint{1.258848in}{0.583340in}}%
\pgfpathlineto{\pgfqpoint{1.258853in}{0.582811in}}%
\pgfpathlineto{\pgfqpoint{1.258864in}{0.582281in}}%
\pgfpathlineto{\pgfqpoint{1.258889in}{0.581752in}}%
\pgfpathlineto{\pgfqpoint{1.258940in}{0.581222in}}%
\pgfpathlineto{\pgfqpoint{1.259042in}{0.580693in}}%
\pgfpathlineto{\pgfqpoint{1.259231in}{0.580163in}}%
\pgfpathlineto{\pgfqpoint{1.259562in}{0.579634in}}%
\pgfpathlineto{\pgfqpoint{1.260111in}{0.579104in}}%
\pgfpathlineto{\pgfqpoint{1.260973in}{0.578575in}}%
\pgfpathlineto{\pgfqpoint{1.262253in}{0.578045in}}%
\pgfpathlineto{\pgfqpoint{1.264063in}{0.577516in}}%
\pgfpathlineto{\pgfqpoint{1.266499in}{0.576986in}}%
\pgfpathlineto{\pgfqpoint{1.269630in}{0.576456in}}%
\pgfpathlineto{\pgfqpoint{1.273481in}{0.575927in}}%
\pgfpathlineto{\pgfqpoint{1.278012in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{1.283107in}{0.574868in}}%
\pgfpathlineto{\pgfqpoint{1.288558in}{0.574338in}}%
\pgfpathlineto{\pgfqpoint{1.294074in}{0.573809in}}%
\pgfpathlineto{\pgfqpoint{1.299296in}{0.573279in}}%
\pgfpathlineto{\pgfqpoint{1.303841in}{0.572750in}}%
\pgfpathlineto{\pgfqpoint{1.307361in}{0.572220in}}%
\pgfpathlineto{\pgfqpoint{1.309601in}{0.571691in}}%
\pgfpathlineto{\pgfqpoint{1.310437in}{0.571161in}}%
\pgfpathlineto{\pgfqpoint{1.309895in}{0.570631in}}%
\pgfpathlineto{\pgfqpoint{1.308128in}{0.570102in}}%
\pgfpathlineto{\pgfqpoint{1.305373in}{0.569572in}}%
\pgfpathlineto{\pgfqpoint{1.301891in}{0.569043in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{0.568513in}}%
\pgfpathlineto{\pgfqpoint{1.293633in}{0.567984in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{0.567454in}}%
\pgfpathlineto{\pgfqpoint{1.284674in}{0.566925in}}%
\pgfpathlineto{\pgfqpoint{1.280232in}{0.566395in}}%
\pgfpathlineto{\pgfqpoint{1.280232in}{0.566395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431924in}{0.608405in}}%
\pgfpathlineto{\pgfqpoint{1.405528in}{0.608405in}}%
\pgfpathlineto{\pgfqpoint{1.400021in}{0.608943in}}%
\pgfpathlineto{\pgfqpoint{1.393269in}{0.609481in}}%
\pgfpathlineto{\pgfqpoint{1.385447in}{0.610019in}}%
\pgfpathlineto{\pgfqpoint{1.376965in}{0.610557in}}%
\pgfpathlineto{\pgfqpoint{1.368499in}{0.611095in}}%
\pgfpathlineto{\pgfqpoint{1.360958in}{0.611633in}}%
\pgfpathlineto{\pgfqpoint{1.355355in}{0.612172in}}%
\pgfpathlineto{\pgfqpoint{1.352590in}{0.612710in}}%
\pgfpathlineto{\pgfqpoint{1.353186in}{0.613248in}}%
\pgfpathlineto{\pgfqpoint{1.357112in}{0.613786in}}%
\pgfpathlineto{\pgfqpoint{1.363772in}{0.614324in}}%
\pgfpathlineto{\pgfqpoint{1.372188in}{0.614862in}}%
\pgfpathlineto{\pgfqpoint{1.381269in}{0.615400in}}%
\pgfpathlineto{\pgfqpoint{1.390056in}{0.615938in}}%
\pgfpathlineto{\pgfqpoint{1.397862in}{0.616476in}}%
\pgfpathlineto{\pgfqpoint{1.404310in}{0.617014in}}%
\pgfpathlineto{\pgfqpoint{1.409298in}{0.617553in}}%
\pgfpathlineto{\pgfqpoint{1.412924in}{0.618091in}}%
\pgfpathlineto{\pgfqpoint{1.415406in}{0.618629in}}%
\pgfpathlineto{\pgfqpoint{1.417006in}{0.619167in}}%
\pgfpathlineto{\pgfqpoint{1.417976in}{0.619705in}}%
\pgfpathlineto{\pgfqpoint{1.418531in}{0.620243in}}%
\pgfpathlineto{\pgfqpoint{1.418828in}{0.620781in}}%
\pgfpathlineto{\pgfqpoint{1.418978in}{0.621319in}}%
\pgfpathlineto{\pgfqpoint{1.419049in}{0.621857in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{0.622395in}}%
\pgfpathlineto{\pgfqpoint{1.419094in}{0.622933in}}%
\pgfpathlineto{\pgfqpoint{1.419100in}{0.623472in}}%
\pgfpathlineto{\pgfqpoint{1.419102in}{0.624010in}}%
\pgfpathlineto{\pgfqpoint{1.419102in}{0.624548in}}%
\pgfpathlineto{\pgfqpoint{1.419102in}{0.625086in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.625624in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.626162in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.626700in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.627238in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.627776in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.628314in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.628853in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.629391in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.629929in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.630467in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.631005in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.631543in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.632081in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.632619in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.633157in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.633695in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.634234in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.634772in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.635310in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.635848in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.636386in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.636924in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.637462in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.638000in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.638538in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.639076in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.639614in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.640153in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.640691in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.641767in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.642305in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.643381in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.643919in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.644457in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.644995in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.645534in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.646610in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.647148in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.647686in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.648762in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.649838in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.650376in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.650914in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.651991in}}%
\pgfpathlineto{\pgfqpoint{1.419102in}{0.652529in}}%
\pgfpathlineto{\pgfqpoint{1.419102in}{0.653067in}}%
\pgfpathlineto{\pgfqpoint{1.419102in}{0.653605in}}%
\pgfpathlineto{\pgfqpoint{1.419101in}{0.654143in}}%
\pgfpathlineto{\pgfqpoint{1.419100in}{0.654681in}}%
\pgfpathlineto{\pgfqpoint{1.419096in}{0.655219in}}%
\pgfpathlineto{\pgfqpoint{1.419089in}{0.655757in}}%
\pgfpathlineto{\pgfqpoint{1.419075in}{0.656295in}}%
\pgfpathlineto{\pgfqpoint{1.419051in}{0.656834in}}%
\pgfpathlineto{\pgfqpoint{1.419012in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.418954in}{0.657910in}}%
\pgfpathlineto{\pgfqpoint{1.418874in}{0.658448in}}%
\pgfpathlineto{\pgfqpoint{1.418775in}{0.658986in}}%
\pgfpathlineto{\pgfqpoint{1.418662in}{0.659524in}}%
\pgfpathlineto{\pgfqpoint{1.418548in}{0.660062in}}%
\pgfpathlineto{\pgfqpoint{1.418448in}{0.660600in}}%
\pgfpathlineto{\pgfqpoint{1.418380in}{0.661138in}}%
\pgfpathlineto{\pgfqpoint{1.418356in}{0.661676in}}%
\pgfpathlineto{\pgfqpoint{1.419847in}{0.661676in}}%
\pgfpathlineto{\pgfqpoint{1.419847in}{0.661676in}}%
\pgfpathlineto{\pgfqpoint{1.419823in}{0.661138in}}%
\pgfpathlineto{\pgfqpoint{1.419755in}{0.660600in}}%
\pgfpathlineto{\pgfqpoint{1.419656in}{0.660062in}}%
\pgfpathlineto{\pgfqpoint{1.419542in}{0.659524in}}%
\pgfpathlineto{\pgfqpoint{1.419430in}{0.658986in}}%
\pgfpathlineto{\pgfqpoint{1.419330in}{0.658448in}}%
\pgfpathlineto{\pgfqpoint{1.419251in}{0.657910in}}%
\pgfpathlineto{\pgfqpoint{1.419193in}{0.657372in}}%
\pgfpathlineto{\pgfqpoint{1.419154in}{0.656834in}}%
\pgfpathlineto{\pgfqpoint{1.419130in}{0.656295in}}%
\pgfpathlineto{\pgfqpoint{1.419116in}{0.655757in}}%
\pgfpathlineto{\pgfqpoint{1.419109in}{0.655219in}}%
\pgfpathlineto{\pgfqpoint{1.419105in}{0.654681in}}%
\pgfpathlineto{\pgfqpoint{1.419104in}{0.654143in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.653605in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.653067in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.652529in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.651991in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.650914in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.650376in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.649838in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.648762in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.647686in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.647148in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.646610in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.645534in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.644995in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.644457in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.643919in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.643381in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.642843in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.642305in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.641767in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.640691in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.640153in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.639614in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.639076in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.638538in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.638000in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.637462in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.636924in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.636386in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.635848in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.635310in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.634772in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.634234in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.633695in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.633157in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.632619in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.632081in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.631543in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.631005in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.630467in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.629929in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.629391in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.628853in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.628314in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.627776in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.627238in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.626700in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.626162in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.625624in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.625086in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.624548in}}%
\pgfpathlineto{\pgfqpoint{1.419104in}{0.624010in}}%
\pgfpathlineto{\pgfqpoint{1.419105in}{0.623472in}}%
\pgfpathlineto{\pgfqpoint{1.419111in}{0.622933in}}%
\pgfpathlineto{\pgfqpoint{1.419124in}{0.622395in}}%
\pgfpathlineto{\pgfqpoint{1.419156in}{0.621857in}}%
\pgfpathlineto{\pgfqpoint{1.419227in}{0.621319in}}%
\pgfpathlineto{\pgfqpoint{1.419377in}{0.620781in}}%
\pgfpathlineto{\pgfqpoint{1.419673in}{0.620243in}}%
\pgfpathlineto{\pgfqpoint{1.420223in}{0.619705in}}%
\pgfpathlineto{\pgfqpoint{1.421180in}{0.619167in}}%
\pgfpathlineto{\pgfqpoint{1.422741in}{0.618629in}}%
\pgfpathlineto{\pgfqpoint{1.425120in}{0.618091in}}%
\pgfpathlineto{\pgfqpoint{1.428508in}{0.617553in}}%
\pgfpathlineto{\pgfqpoint{1.433005in}{0.617014in}}%
\pgfpathlineto{\pgfqpoint{1.438555in}{0.616476in}}%
\pgfpathlineto{\pgfqpoint{1.444904in}{0.615938in}}%
\pgfpathlineto{\pgfqpoint{1.451607in}{0.615400in}}%
\pgfpathlineto{\pgfqpoint{1.458085in}{0.614862in}}%
\pgfpathlineto{\pgfqpoint{1.463715in}{0.614324in}}%
\pgfpathlineto{\pgfqpoint{1.467937in}{0.613786in}}%
\pgfpathlineto{\pgfqpoint{1.470335in}{0.613248in}}%
\pgfpathlineto{\pgfqpoint{1.470694in}{0.612710in}}%
\pgfpathlineto{\pgfqpoint{1.469018in}{0.612172in}}%
\pgfpathlineto{\pgfqpoint{1.465524in}{0.611633in}}%
\pgfpathlineto{\pgfqpoint{1.460595in}{0.611095in}}%
\pgfpathlineto{\pgfqpoint{1.454731in}{0.610557in}}%
\pgfpathlineto{\pgfqpoint{1.448476in}{0.610019in}}%
\pgfpathlineto{\pgfqpoint{1.442337in}{0.609481in}}%
\pgfpathlineto{\pgfqpoint{1.436729in}{0.608943in}}%
\pgfpathlineto{\pgfqpoint{1.431924in}{0.608405in}}%
\pgfpathlineto{\pgfqpoint{1.431924in}{0.608405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588057in}{0.695240in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{0.695240in}}%
\pgfpathlineto{\pgfqpoint{1.567345in}{0.695612in}}%
\pgfpathlineto{\pgfqpoint{1.563800in}{0.695984in}}%
\pgfpathlineto{\pgfqpoint{1.559744in}{0.696357in}}%
\pgfpathlineto{\pgfqpoint{1.555294in}{0.696729in}}%
\pgfpathlineto{\pgfqpoint{1.550606in}{0.697101in}}%
\pgfpathlineto{\pgfqpoint{1.545840in}{0.697473in}}%
\pgfpathlineto{\pgfqpoint{1.541107in}{0.697846in}}%
\pgfpathlineto{\pgfqpoint{1.536443in}{0.698218in}}%
\pgfpathlineto{\pgfqpoint{1.531819in}{0.698590in}}%
\pgfpathlineto{\pgfqpoint{1.527197in}{0.698962in}}%
\pgfpathlineto{\pgfqpoint{1.522633in}{0.699335in}}%
\pgfpathlineto{\pgfqpoint{1.518371in}{0.699707in}}%
\pgfpathlineto{\pgfqpoint{1.514889in}{0.700079in}}%
\pgfpathlineto{\pgfqpoint{1.512847in}{0.700451in}}%
\pgfpathlineto{\pgfqpoint{1.512915in}{0.700824in}}%
\pgfpathlineto{\pgfqpoint{1.515541in}{0.701196in}}%
\pgfpathlineto{\pgfqpoint{1.520743in}{0.701568in}}%
\pgfpathlineto{\pgfqpoint{1.528053in}{0.701940in}}%
\pgfpathlineto{\pgfqpoint{1.536640in}{0.702313in}}%
\pgfpathlineto{\pgfqpoint{1.545549in}{0.702685in}}%
\pgfpathlineto{\pgfqpoint{1.553931in}{0.703057in}}%
\pgfpathlineto{\pgfqpoint{1.561192in}{0.703429in}}%
\pgfpathlineto{\pgfqpoint{1.567036in}{0.703802in}}%
\pgfpathlineto{\pgfqpoint{1.571431in}{0.704174in}}%
\pgfpathlineto{\pgfqpoint{1.574526in}{0.704546in}}%
\pgfpathlineto{\pgfqpoint{1.576570in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{1.577838in}{0.705291in}}%
\pgfpathlineto{\pgfqpoint{1.578575in}{0.705663in}}%
\pgfpathlineto{\pgfqpoint{1.578978in}{0.706035in}}%
\pgfpathlineto{\pgfqpoint{1.579184in}{0.706408in}}%
\pgfpathlineto{\pgfqpoint{1.579284in}{0.706780in}}%
\pgfpathlineto{\pgfqpoint{1.579329in}{0.707152in}}%
\pgfpathlineto{\pgfqpoint{1.579348in}{0.707524in}}%
\pgfpathlineto{\pgfqpoint{1.579355in}{0.707897in}}%
\pgfpathlineto{\pgfqpoint{1.579358in}{0.708269in}}%
\pgfpathlineto{\pgfqpoint{1.579359in}{0.708641in}}%
\pgfpathlineto{\pgfqpoint{1.579359in}{0.709013in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.709386in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.709758in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.710130in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.710502in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.710875in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.711247in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.711619in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.711991in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.712364in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.712736in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.713108in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.713480in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.713853in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.714225in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.714597in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.714969in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.715342in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.715714in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.716086in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.716458in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.716831in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.717203in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.717575in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.717947in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.718320in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.718692in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.719064in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.719436in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.720181in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.720553in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.720926in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.721298in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.721670in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.722042in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.722415in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.722787in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.723159in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.723531in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.723904in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.724276in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.725020in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.725393in}}%
\pgfpathlineto{\pgfqpoint{1.579359in}{0.725765in}}%
\pgfpathlineto{\pgfqpoint{1.579359in}{0.726137in}}%
\pgfpathlineto{\pgfqpoint{1.579359in}{0.726509in}}%
\pgfpathlineto{\pgfqpoint{1.579357in}{0.726882in}}%
\pgfpathlineto{\pgfqpoint{1.579355in}{0.727254in}}%
\pgfpathlineto{\pgfqpoint{1.579349in}{0.727626in}}%
\pgfpathlineto{\pgfqpoint{1.579337in}{0.727998in}}%
\pgfpathlineto{\pgfqpoint{1.579317in}{0.728371in}}%
\pgfpathlineto{\pgfqpoint{1.579283in}{0.728743in}}%
\pgfpathlineto{\pgfqpoint{1.579230in}{0.729115in}}%
\pgfpathlineto{\pgfqpoint{1.579153in}{0.729487in}}%
\pgfpathlineto{\pgfqpoint{1.579050in}{0.729860in}}%
\pgfpathlineto{\pgfqpoint{1.578925in}{0.730232in}}%
\pgfpathlineto{\pgfqpoint{1.578785in}{0.730604in}}%
\pgfpathlineto{\pgfqpoint{1.578646in}{0.730976in}}%
\pgfpathlineto{\pgfqpoint{1.578526in}{0.731349in}}%
\pgfpathlineto{\pgfqpoint{1.578445in}{0.731721in}}%
\pgfpathlineto{\pgfqpoint{1.578416in}{0.732093in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{0.732093in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{0.732093in}}%
\pgfpathlineto{\pgfqpoint{1.580270in}{0.731721in}}%
\pgfpathlineto{\pgfqpoint{1.580190in}{0.731349in}}%
\pgfpathlineto{\pgfqpoint{1.580071in}{0.730976in}}%
\pgfpathlineto{\pgfqpoint{1.579933in}{0.730604in}}%
\pgfpathlineto{\pgfqpoint{1.579793in}{0.730232in}}%
\pgfpathlineto{\pgfqpoint{1.579668in}{0.729860in}}%
\pgfpathlineto{\pgfqpoint{1.579566in}{0.729487in}}%
\pgfpathlineto{\pgfqpoint{1.579489in}{0.729115in}}%
\pgfpathlineto{\pgfqpoint{1.579436in}{0.728743in}}%
\pgfpathlineto{\pgfqpoint{1.579402in}{0.728371in}}%
\pgfpathlineto{\pgfqpoint{1.579382in}{0.727998in}}%
\pgfpathlineto{\pgfqpoint{1.579371in}{0.727626in}}%
\pgfpathlineto{\pgfqpoint{1.579365in}{0.727254in}}%
\pgfpathlineto{\pgfqpoint{1.579362in}{0.726882in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.726509in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.726137in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.725765in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.725393in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.725020in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.724648in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.724276in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.723904in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.723531in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.723159in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.722787in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.722415in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.722042in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.721670in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.721298in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.720926in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.720553in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.720181in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.719436in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.719064in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.718692in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.718320in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.717947in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.717575in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.717203in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.716831in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.716458in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.716086in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.715714in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.715342in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.714969in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.714597in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.714225in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.713853in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.713480in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.713108in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.712736in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.712364in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.711991in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.711619in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.711247in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.710875in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.710502in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.710130in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.709758in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.709386in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.709013in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.708641in}}%
\pgfpathlineto{\pgfqpoint{1.579361in}{0.708269in}}%
\pgfpathlineto{\pgfqpoint{1.579364in}{0.707897in}}%
\pgfpathlineto{\pgfqpoint{1.579372in}{0.707524in}}%
\pgfpathlineto{\pgfqpoint{1.579391in}{0.707152in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{0.706780in}}%
\pgfpathlineto{\pgfqpoint{1.579535in}{0.706408in}}%
\pgfpathlineto{\pgfqpoint{1.579741in}{0.706035in}}%
\pgfpathlineto{\pgfqpoint{1.580141in}{0.705663in}}%
\pgfpathlineto{\pgfqpoint{1.580872in}{0.705291in}}%
\pgfpathlineto{\pgfqpoint{1.582116in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{1.584095in}{0.704546in}}%
\pgfpathlineto{\pgfqpoint{1.587026in}{0.704174in}}%
\pgfpathlineto{\pgfqpoint{1.591059in}{0.703802in}}%
\pgfpathlineto{\pgfqpoint{1.596203in}{0.703429in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{0.703057in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{0.702685in}}%
\pgfpathlineto{\pgfqpoint{1.615403in}{0.702313in}}%
\pgfpathlineto{\pgfqpoint{1.621323in}{0.701940in}}%
\pgfpathlineto{\pgfqpoint{1.626080in}{0.701568in}}%
\pgfpathlineto{\pgfqpoint{1.629319in}{0.701196in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{0.700824in}}%
\pgfpathlineto{\pgfqpoint{1.630951in}{0.700451in}}%
\pgfpathlineto{\pgfqpoint{1.629717in}{0.700079in}}%
\pgfpathlineto{\pgfqpoint{1.627572in}{0.699707in}}%
\pgfpathlineto{\pgfqpoint{1.624874in}{0.699335in}}%
\pgfpathlineto{\pgfqpoint{1.621893in}{0.698962in}}%
\pgfpathlineto{\pgfqpoint{1.618772in}{0.698590in}}%
\pgfpathlineto{\pgfqpoint{1.615543in}{0.698218in}}%
\pgfpathlineto{\pgfqpoint{1.612173in}{0.697846in}}%
\pgfpathlineto{\pgfqpoint{1.608629in}{0.697473in}}%
\pgfpathlineto{\pgfqpoint{1.604929in}{0.697101in}}%
\pgfpathlineto{\pgfqpoint{1.601155in}{0.696729in}}%
\pgfpathlineto{\pgfqpoint{1.597440in}{0.696357in}}%
\pgfpathlineto{\pgfqpoint{1.593937in}{0.695984in}}%
\pgfpathlineto{\pgfqpoint{1.590781in}{0.695612in}}%
\pgfpathlineto{\pgfqpoint{1.588057in}{0.695240in}}%
\pgfpathlineto{\pgfqpoint{1.588057in}{0.695240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755290in}{0.837891in}}%
\pgfpathlineto{\pgfqpoint{1.722803in}{0.837891in}}%
\pgfpathlineto{\pgfqpoint{1.718729in}{0.838153in}}%
\pgfpathlineto{\pgfqpoint{1.714328in}{0.838414in}}%
\pgfpathlineto{\pgfqpoint{1.709693in}{0.838676in}}%
\pgfpathlineto{\pgfqpoint{1.704907in}{0.838937in}}%
\pgfpathlineto{\pgfqpoint{1.700035in}{0.839199in}}%
\pgfpathlineto{\pgfqpoint{1.695135in}{0.839460in}}%
\pgfpathlineto{\pgfqpoint{1.690268in}{0.839722in}}%
\pgfpathlineto{\pgfqpoint{1.685538in}{0.839983in}}%
\pgfpathlineto{\pgfqpoint{1.681126in}{0.840245in}}%
\pgfpathlineto{\pgfqpoint{1.677319in}{0.840506in}}%
\pgfpathlineto{\pgfqpoint{1.674500in}{0.840768in}}%
\pgfpathlineto{\pgfqpoint{1.673104in}{0.841029in}}%
\pgfpathlineto{\pgfqpoint{1.673511in}{0.841291in}}%
\pgfpathlineto{\pgfqpoint{1.675933in}{0.841552in}}%
\pgfpathlineto{\pgfqpoint{1.680321in}{0.841814in}}%
\pgfpathlineto{\pgfqpoint{1.686343in}{0.842075in}}%
\pgfpathlineto{\pgfqpoint{1.693450in}{0.842337in}}%
\pgfpathlineto{\pgfqpoint{1.701004in}{0.842598in}}%
\pgfpathlineto{\pgfqpoint{1.708402in}{0.842860in}}%
\pgfpathlineto{\pgfqpoint{1.715178in}{0.843121in}}%
\pgfpathlineto{\pgfqpoint{1.721044in}{0.843383in}}%
\pgfpathlineto{\pgfqpoint{1.725881in}{0.843644in}}%
\pgfpathlineto{\pgfqpoint{1.729706in}{0.843906in}}%
\pgfpathlineto{\pgfqpoint{1.732624in}{0.844167in}}%
\pgfpathlineto{\pgfqpoint{1.734784in}{0.844429in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{0.844690in}}%
\pgfpathlineto{\pgfqpoint{1.737443in}{0.844952in}}%
\pgfpathlineto{\pgfqpoint{1.738204in}{0.845213in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{0.845475in}}%
\pgfpathlineto{\pgfqpoint{1.739064in}{0.845736in}}%
\pgfpathlineto{\pgfqpoint{1.739286in}{0.845998in}}%
\pgfpathlineto{\pgfqpoint{1.739426in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{1.739511in}{0.846521in}}%
\pgfpathlineto{\pgfqpoint{1.739560in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{1.739588in}{0.847044in}}%
\pgfpathlineto{\pgfqpoint{1.739603in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{1.739610in}{0.847567in}}%
\pgfpathlineto{\pgfqpoint{1.739614in}{0.847828in}}%
\pgfpathlineto{\pgfqpoint{1.739615in}{0.848090in}}%
\pgfpathlineto{\pgfqpoint{1.739616in}{0.848351in}}%
\pgfpathlineto{\pgfqpoint{1.739616in}{0.848613in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.849136in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.849397in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.849659in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.850182in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.850443in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.850966in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.851228in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.851489in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.851751in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.852012in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.852535in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.852797in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.853058in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.853581in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.853843in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.854104in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.854366in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.854627in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.854889in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.855150in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.855412in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.855673in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.856196in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.856458in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.856719in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.856981in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.857242in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.857504in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.857765in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.858027in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.858288in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.858550in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.858811in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.859073in}}%
\pgfpathlineto{\pgfqpoint{1.739616in}{0.859334in}}%
\pgfpathlineto{\pgfqpoint{1.739616in}{0.859596in}}%
\pgfpathlineto{\pgfqpoint{1.739615in}{0.859857in}}%
\pgfpathlineto{\pgfqpoint{1.739613in}{0.860119in}}%
\pgfpathlineto{\pgfqpoint{1.739609in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{1.739601in}{0.860642in}}%
\pgfpathlineto{\pgfqpoint{1.739587in}{0.860903in}}%
\pgfpathlineto{\pgfqpoint{1.739562in}{0.861165in}}%
\pgfpathlineto{\pgfqpoint{1.739522in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.739462in}{0.861688in}}%
\pgfpathlineto{\pgfqpoint{1.739379in}{0.861949in}}%
\pgfpathlineto{\pgfqpoint{1.739270in}{0.862211in}}%
\pgfpathlineto{\pgfqpoint{1.739141in}{0.862472in}}%
\pgfpathlineto{\pgfqpoint{1.739000in}{0.862734in}}%
\pgfpathlineto{\pgfqpoint{1.738861in}{0.862995in}}%
\pgfpathlineto{\pgfqpoint{1.738744in}{0.863257in}}%
\pgfpathlineto{\pgfqpoint{1.738665in}{0.863518in}}%
\pgfpathlineto{\pgfqpoint{1.738637in}{0.863780in}}%
\pgfpathlineto{\pgfqpoint{1.740592in}{0.863780in}}%
\pgfpathlineto{\pgfqpoint{1.740592in}{0.863780in}}%
\pgfpathlineto{\pgfqpoint{1.740565in}{0.863518in}}%
\pgfpathlineto{\pgfqpoint{1.740486in}{0.863257in}}%
\pgfpathlineto{\pgfqpoint{1.740370in}{0.862995in}}%
\pgfpathlineto{\pgfqpoint{1.740232in}{0.862734in}}%
\pgfpathlineto{\pgfqpoint{1.740091in}{0.862472in}}%
\pgfpathlineto{\pgfqpoint{1.739962in}{0.862211in}}%
\pgfpathlineto{\pgfqpoint{1.739854in}{0.861949in}}%
\pgfpathlineto{\pgfqpoint{1.739771in}{0.861688in}}%
\pgfpathlineto{\pgfqpoint{1.739711in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.739671in}{0.861165in}}%
\pgfpathlineto{\pgfqpoint{1.739646in}{0.860903in}}%
\pgfpathlineto{\pgfqpoint{1.739632in}{0.860642in}}%
\pgfpathlineto{\pgfqpoint{1.739624in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{1.739620in}{0.860119in}}%
\pgfpathlineto{\pgfqpoint{1.739618in}{0.859857in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.859596in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.859334in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.859073in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.858811in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.858550in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.858288in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.858027in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.857765in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.857504in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.857242in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.856981in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.856719in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.856458in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.856196in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.855673in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.855412in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.855150in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.854889in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.854627in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.854366in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.854104in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.853843in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.853581in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.853058in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.852797in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.852535in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.852012in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.851751in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.851489in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.851228in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.850966in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.850443in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.850182in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.849659in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.849397in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.849136in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.848613in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.848351in}}%
\pgfpathlineto{\pgfqpoint{1.739618in}{0.848090in}}%
\pgfpathlineto{\pgfqpoint{1.739619in}{0.847828in}}%
\pgfpathlineto{\pgfqpoint{1.739623in}{0.847567in}}%
\pgfpathlineto{\pgfqpoint{1.739631in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{1.739645in}{0.847044in}}%
\pgfpathlineto{\pgfqpoint{1.739673in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{1.739723in}{0.846521in}}%
\pgfpathlineto{\pgfqpoint{1.739807in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{1.739947in}{0.845998in}}%
\pgfpathlineto{\pgfqpoint{1.740168in}{0.845736in}}%
\pgfpathlineto{\pgfqpoint{1.740509in}{0.845475in}}%
\pgfpathlineto{\pgfqpoint{1.741021in}{0.845213in}}%
\pgfpathlineto{\pgfqpoint{1.741770in}{0.844952in}}%
\pgfpathlineto{\pgfqpoint{1.742845in}{0.844690in}}%
\pgfpathlineto{\pgfqpoint{1.744350in}{0.844429in}}%
\pgfpathlineto{\pgfqpoint{1.746404in}{0.844167in}}%
\pgfpathlineto{\pgfqpoint{1.749120in}{0.843906in}}%
\pgfpathlineto{\pgfqpoint{1.752582in}{0.843644in}}%
\pgfpathlineto{\pgfqpoint{1.756808in}{0.843383in}}%
\pgfpathlineto{\pgfqpoint{1.761717in}{0.843121in}}%
\pgfpathlineto{\pgfqpoint{1.767114in}{0.842860in}}%
\pgfpathlineto{\pgfqpoint{1.772694in}{0.842598in}}%
\pgfpathlineto{\pgfqpoint{1.778081in}{0.842337in}}%
\pgfpathlineto{\pgfqpoint{1.782885in}{0.842075in}}%
\pgfpathlineto{\pgfqpoint{1.786767in}{0.841814in}}%
\pgfpathlineto{\pgfqpoint{1.789494in}{0.841552in}}%
\pgfpathlineto{\pgfqpoint{1.790964in}{0.841291in}}%
\pgfpathlineto{\pgfqpoint{1.791208in}{0.841029in}}%
\pgfpathlineto{\pgfqpoint{1.790366in}{0.840768in}}%
\pgfpathlineto{\pgfqpoint{1.788642in}{0.840506in}}%
\pgfpathlineto{\pgfqpoint{1.786258in}{0.840245in}}%
\pgfpathlineto{\pgfqpoint{1.783414in}{0.839983in}}%
\pgfpathlineto{\pgfqpoint{1.780263in}{0.839722in}}%
\pgfpathlineto{\pgfqpoint{1.776906in}{0.839460in}}%
\pgfpathlineto{\pgfqpoint{1.773402in}{0.839199in}}%
\pgfpathlineto{\pgfqpoint{1.769790in}{0.838937in}}%
\pgfpathlineto{\pgfqpoint{1.766107in}{0.838676in}}%
\pgfpathlineto{\pgfqpoint{1.762410in}{0.838414in}}%
\pgfpathlineto{\pgfqpoint{1.758773in}{0.838153in}}%
\pgfpathlineto{\pgfqpoint{1.755290in}{0.837891in}}%
\pgfpathlineto{\pgfqpoint{1.755290in}{0.837891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903272in}{1.142805in}}%
\pgfpathlineto{\pgfqpoint{1.896425in}{1.142805in}}%
\pgfpathlineto{\pgfqpoint{1.895700in}{1.143016in}}%
\pgfpathlineto{\pgfqpoint{1.894918in}{1.143227in}}%
\pgfpathlineto{\pgfqpoint{1.894083in}{1.143439in}}%
\pgfpathlineto{\pgfqpoint{1.893186in}{1.143650in}}%
\pgfpathlineto{\pgfqpoint{1.892201in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{1.891086in}{1.144073in}}%
\pgfpathlineto{\pgfqpoint{1.889783in}{1.144284in}}%
\pgfpathlineto{\pgfqpoint{1.888233in}{1.144496in}}%
\pgfpathlineto{\pgfqpoint{1.886391in}{1.144707in}}%
\pgfpathlineto{\pgfqpoint{1.884243in}{1.144918in}}%
\pgfpathlineto{\pgfqpoint{1.881823in}{1.145130in}}%
\pgfpathlineto{\pgfqpoint{1.879216in}{1.145341in}}%
\pgfpathlineto{\pgfqpoint{1.876554in}{1.145553in}}%
\pgfpathlineto{\pgfqpoint{1.873990in}{1.145764in}}%
\pgfpathlineto{\pgfqpoint{1.871668in}{1.145975in}}%
\pgfpathlineto{\pgfqpoint{1.869677in}{1.146187in}}%
\pgfpathlineto{\pgfqpoint{1.868017in}{1.146398in}}%
\pgfpathlineto{\pgfqpoint{1.866573in}{1.146610in}}%
\pgfpathlineto{\pgfqpoint{1.865125in}{1.146821in}}%
\pgfpathlineto{\pgfqpoint{1.863383in}{1.147032in}}%
\pgfpathlineto{\pgfqpoint{1.861056in}{1.147244in}}%
\pgfpathlineto{\pgfqpoint{1.857925in}{1.147455in}}%
\pgfpathlineto{\pgfqpoint{1.853928in}{1.147666in}}%
\pgfpathlineto{\pgfqpoint{1.849213in}{1.147878in}}%
\pgfpathlineto{\pgfqpoint{1.844167in}{1.148089in}}%
\pgfpathlineto{\pgfqpoint{1.839385in}{1.148301in}}%
\pgfpathlineto{\pgfqpoint{1.835575in}{1.148512in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{1.148723in}}%
\pgfpathlineto{\pgfqpoint{1.833361in}{1.148935in}}%
\pgfpathlineto{\pgfqpoint{1.835582in}{1.149146in}}%
\pgfpathlineto{\pgfqpoint{1.839871in}{1.149358in}}%
\pgfpathlineto{\pgfqpoint{1.845751in}{1.149569in}}%
\pgfpathlineto{\pgfqpoint{1.852604in}{1.149780in}}%
\pgfpathlineto{\pgfqpoint{1.859811in}{1.149992in}}%
\pgfpathlineto{\pgfqpoint{1.866854in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{1.150414in}}%
\pgfpathlineto{\pgfqpoint{1.879094in}{1.150626in}}%
\pgfpathlineto{\pgfqpoint{1.883967in}{1.150837in}}%
\pgfpathlineto{\pgfqpoint{1.887972in}{1.151049in}}%
\pgfpathlineto{\pgfqpoint{1.891166in}{1.151260in}}%
\pgfpathlineto{\pgfqpoint{1.893644in}{1.151471in}}%
\pgfpathlineto{\pgfqpoint{1.895518in}{1.151683in}}%
\pgfpathlineto{\pgfqpoint{1.896898in}{1.151894in}}%
\pgfpathlineto{\pgfqpoint{1.897890in}{1.152106in}}%
\pgfpathlineto{\pgfqpoint{1.898585in}{1.152317in}}%
\pgfpathlineto{\pgfqpoint{1.899058in}{1.152528in}}%
\pgfpathlineto{\pgfqpoint{1.899373in}{1.152740in}}%
\pgfpathlineto{\pgfqpoint{1.899575in}{1.152951in}}%
\pgfpathlineto{\pgfqpoint{1.899701in}{1.153163in}}%
\pgfpathlineto{\pgfqpoint{1.899778in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.899822in}{1.153585in}}%
\pgfpathlineto{\pgfqpoint{1.899847in}{1.153797in}}%
\pgfpathlineto{\pgfqpoint{1.899860in}{1.154008in}}%
\pgfpathlineto{\pgfqpoint{1.899867in}{1.154219in}}%
\pgfpathlineto{\pgfqpoint{1.899871in}{1.154431in}}%
\pgfpathlineto{\pgfqpoint{1.899872in}{1.154642in}}%
\pgfpathlineto{\pgfqpoint{1.899873in}{1.154854in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.155065in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.155276in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.155488in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.155699in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.155911in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.156333in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.156545in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.156756in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.156967in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.157179in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.157390in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.157602in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.157813in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.158236in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.158447in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.158659in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.158870in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.159081in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.159293in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.159504in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.159715in}}%
\pgfpathlineto{\pgfqpoint{1.899873in}{1.159927in}}%
\pgfpathlineto{\pgfqpoint{1.899873in}{1.160138in}}%
\pgfpathlineto{\pgfqpoint{1.899872in}{1.160350in}}%
\pgfpathlineto{\pgfqpoint{1.899869in}{1.160561in}}%
\pgfpathlineto{\pgfqpoint{1.899865in}{1.160772in}}%
\pgfpathlineto{\pgfqpoint{1.899856in}{1.160984in}}%
\pgfpathlineto{\pgfqpoint{1.899841in}{1.161195in}}%
\pgfpathlineto{\pgfqpoint{1.899816in}{1.161407in}}%
\pgfpathlineto{\pgfqpoint{1.899777in}{1.161618in}}%
\pgfpathlineto{\pgfqpoint{1.899720in}{1.161829in}}%
\pgfpathlineto{\pgfqpoint{1.899640in}{1.162041in}}%
\pgfpathlineto{\pgfqpoint{1.899536in}{1.162252in}}%
\pgfpathlineto{\pgfqpoint{1.899409in}{1.162464in}}%
\pgfpathlineto{\pgfqpoint{1.899265in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{1.899114in}{1.162886in}}%
\pgfpathlineto{\pgfqpoint{1.898971in}{1.163098in}}%
\pgfpathlineto{\pgfqpoint{1.898853in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{1.898775in}{1.163520in}}%
\pgfpathlineto{\pgfqpoint{1.898748in}{1.163732in}}%
\pgfpathlineto{\pgfqpoint{1.900994in}{1.163732in}}%
\pgfpathlineto{\pgfqpoint{1.900994in}{1.163732in}}%
\pgfpathlineto{\pgfqpoint{1.900967in}{1.163520in}}%
\pgfpathlineto{\pgfqpoint{1.900890in}{1.163309in}}%
\pgfpathlineto{\pgfqpoint{1.900773in}{1.163098in}}%
\pgfpathlineto{\pgfqpoint{1.900631in}{1.162886in}}%
\pgfpathlineto{\pgfqpoint{1.900481in}{1.162675in}}%
\pgfpathlineto{\pgfqpoint{1.900337in}{1.162464in}}%
\pgfpathlineto{\pgfqpoint{1.900211in}{1.162252in}}%
\pgfpathlineto{\pgfqpoint{1.900107in}{1.162041in}}%
\pgfpathlineto{\pgfqpoint{1.900027in}{1.161829in}}%
\pgfpathlineto{\pgfqpoint{1.899970in}{1.161618in}}%
\pgfpathlineto{\pgfqpoint{1.899931in}{1.161407in}}%
\pgfpathlineto{\pgfqpoint{1.899906in}{1.161195in}}%
\pgfpathlineto{\pgfqpoint{1.899891in}{1.160984in}}%
\pgfpathlineto{\pgfqpoint{1.899883in}{1.160772in}}%
\pgfpathlineto{\pgfqpoint{1.899878in}{1.160561in}}%
\pgfpathlineto{\pgfqpoint{1.899876in}{1.160350in}}%
\pgfpathlineto{\pgfqpoint{1.899875in}{1.160138in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.159927in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.159715in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.159504in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.159293in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.159081in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.158870in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.158659in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.158447in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.158236in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.158024in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.157813in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.157602in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.157390in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.157179in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.156967in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.156756in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.156545in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.156333in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.156122in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.155911in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.155699in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.155488in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.155276in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.155065in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.154854in}}%
\pgfpathlineto{\pgfqpoint{1.899875in}{1.154642in}}%
\pgfpathlineto{\pgfqpoint{1.899877in}{1.154431in}}%
\pgfpathlineto{\pgfqpoint{1.899880in}{1.154219in}}%
\pgfpathlineto{\pgfqpoint{1.899887in}{1.154008in}}%
\pgfpathlineto{\pgfqpoint{1.899900in}{1.153797in}}%
\pgfpathlineto{\pgfqpoint{1.899925in}{1.153585in}}%
\pgfpathlineto{\pgfqpoint{1.899970in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.900046in}{1.153163in}}%
\pgfpathlineto{\pgfqpoint{1.900172in}{1.152951in}}%
\pgfpathlineto{\pgfqpoint{1.900374in}{1.152740in}}%
\pgfpathlineto{\pgfqpoint{1.900686in}{1.152528in}}%
\pgfpathlineto{\pgfqpoint{1.901156in}{1.152317in}}%
\pgfpathlineto{\pgfqpoint{1.901840in}{1.152106in}}%
\pgfpathlineto{\pgfqpoint{1.902811in}{1.151894in}}%
\pgfpathlineto{\pgfqpoint{1.904149in}{1.151683in}}%
\pgfpathlineto{\pgfqpoint{1.905940in}{1.151471in}}%
\pgfpathlineto{\pgfqpoint{1.908266in}{1.151260in}}%
\pgfpathlineto{\pgfqpoint{1.911193in}{1.151049in}}%
\pgfpathlineto{\pgfqpoint{1.914756in}{1.150837in}}%
\pgfpathlineto{\pgfqpoint{1.918939in}{1.150626in}}%
\pgfpathlineto{\pgfqpoint{1.923660in}{1.150414in}}%
\pgfpathlineto{\pgfqpoint{1.928762in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{1.934009in}{1.149992in}}%
\pgfpathlineto{\pgfqpoint{1.939100in}{1.149780in}}%
\pgfpathlineto{\pgfqpoint{1.943699in}{1.149569in}}%
\pgfpathlineto{\pgfqpoint{1.947469in}{1.149358in}}%
\pgfpathlineto{\pgfqpoint{1.950122in}{1.149146in}}%
\pgfpathlineto{\pgfqpoint{1.951465in}{1.148935in}}%
\pgfpathlineto{\pgfqpoint{1.951436in}{1.148723in}}%
\pgfpathlineto{\pgfqpoint{1.950127in}{1.148512in}}%
\pgfpathlineto{\pgfqpoint{1.947774in}{1.148301in}}%
\pgfpathlineto{\pgfqpoint{1.944730in}{1.148089in}}%
\pgfpathlineto{\pgfqpoint{1.941405in}{1.147878in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{1.147666in}}%
\pgfpathlineto{\pgfqpoint{1.935368in}{1.147455in}}%
\pgfpathlineto{\pgfqpoint{1.933102in}{1.147244in}}%
\pgfpathlineto{\pgfqpoint{1.931383in}{1.147032in}}%
\pgfpathlineto{\pgfqpoint{1.930076in}{1.146821in}}%
\pgfpathlineto{\pgfqpoint{1.928976in}{1.146610in}}%
\pgfpathlineto{\pgfqpoint{1.927868in}{1.146398in}}%
\pgfpathlineto{\pgfqpoint{1.926578in}{1.146187in}}%
\pgfpathlineto{\pgfqpoint{1.925010in}{1.145975in}}%
\pgfpathlineto{\pgfqpoint{1.923150in}{1.145764in}}%
\pgfpathlineto{\pgfqpoint{1.921056in}{1.145553in}}%
\pgfpathlineto{\pgfqpoint{1.918836in}{1.145341in}}%
\pgfpathlineto{\pgfqpoint{1.916616in}{1.145130in}}%
\pgfpathlineto{\pgfqpoint{1.914514in}{1.144918in}}%
\pgfpathlineto{\pgfqpoint{1.912613in}{1.144707in}}%
\pgfpathlineto{\pgfqpoint{1.910956in}{1.144496in}}%
\pgfpathlineto{\pgfqpoint{1.909543in}{1.144284in}}%
\pgfpathlineto{\pgfqpoint{1.908340in}{1.144073in}}%
\pgfpathlineto{\pgfqpoint{1.907300in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{1.906373in}{1.143650in}}%
\pgfpathlineto{\pgfqpoint{1.905523in}{1.143439in}}%
\pgfpathlineto{\pgfqpoint{1.904725in}{1.143227in}}%
\pgfpathlineto{\pgfqpoint{1.903974in}{1.143016in}}%
\pgfpathlineto{\pgfqpoint{1.903272in}{1.142805in}}%
\pgfpathlineto{\pgfqpoint{1.903272in}{1.142805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061319in}{1.732298in}}%
\pgfpathlineto{\pgfqpoint{2.058937in}{1.732298in}}%
\pgfpathlineto{\pgfqpoint{2.058968in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{2.059056in}{1.732622in}}%
\pgfpathlineto{\pgfqpoint{2.059189in}{1.732784in}}%
\pgfpathlineto{\pgfqpoint{2.059347in}{1.732946in}}%
\pgfpathlineto{\pgfqpoint{2.059512in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{2.059668in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{2.059802in}{1.733432in}}%
\pgfpathlineto{\pgfqpoint{2.059909in}{1.733594in}}%
\pgfpathlineto{\pgfqpoint{2.059989in}{1.733755in}}%
\pgfpathlineto{\pgfqpoint{2.060045in}{1.733917in}}%
\pgfpathlineto{\pgfqpoint{2.060081in}{1.734079in}}%
\pgfpathlineto{\pgfqpoint{2.060104in}{1.734241in}}%
\pgfpathlineto{\pgfqpoint{2.060117in}{1.734403in}}%
\pgfpathlineto{\pgfqpoint{2.060124in}{1.734565in}}%
\pgfpathlineto{\pgfqpoint{2.060128in}{1.734727in}}%
\pgfpathlineto{\pgfqpoint{2.060129in}{1.734889in}}%
\pgfpathlineto{\pgfqpoint{2.060130in}{1.735051in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.735213in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.735375in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.735537in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.735699in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.735861in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.736023in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.736185in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.736347in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.736508in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.736670in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.736832in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.736994in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.737156in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.737318in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.737480in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.737642in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.737804in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.738128in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.738290in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.738452in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.738614in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.738776in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.738938in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.739100in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.739262in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.739423in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.739585in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.739747in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.739909in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.740071in}}%
\pgfpathlineto{\pgfqpoint{2.060130in}{1.740233in}}%
\pgfpathlineto{\pgfqpoint{2.060130in}{1.740395in}}%
\pgfpathlineto{\pgfqpoint{2.060129in}{1.740557in}}%
\pgfpathlineto{\pgfqpoint{2.060125in}{1.740719in}}%
\pgfpathlineto{\pgfqpoint{2.060118in}{1.740881in}}%
\pgfpathlineto{\pgfqpoint{2.060101in}{1.741043in}}%
\pgfpathlineto{\pgfqpoint{2.060068in}{1.741205in}}%
\pgfpathlineto{\pgfqpoint{2.060002in}{1.741367in}}%
\pgfpathlineto{\pgfqpoint{2.059882in}{1.741529in}}%
\pgfpathlineto{\pgfqpoint{2.059672in}{1.741691in}}%
\pgfpathlineto{\pgfqpoint{2.059324in}{1.741853in}}%
\pgfpathlineto{\pgfqpoint{2.058775in}{1.742015in}}%
\pgfpathlineto{\pgfqpoint{2.057955in}{1.742177in}}%
\pgfpathlineto{\pgfqpoint{2.056786in}{1.742338in}}%
\pgfpathlineto{\pgfqpoint{2.055198in}{1.742500in}}%
\pgfpathlineto{\pgfqpoint{2.053136in}{1.742662in}}%
\pgfpathlineto{\pgfqpoint{2.050569in}{1.742824in}}%
\pgfpathlineto{\pgfqpoint{2.047493in}{1.742986in}}%
\pgfpathlineto{\pgfqpoint{2.043928in}{1.743148in}}%
\pgfpathlineto{\pgfqpoint{2.039919in}{1.743310in}}%
\pgfpathlineto{\pgfqpoint{2.035522in}{1.743472in}}%
\pgfpathlineto{\pgfqpoint{2.030814in}{1.743634in}}%
\pgfpathlineto{\pgfqpoint{2.025893in}{1.743796in}}%
\pgfpathlineto{\pgfqpoint{2.020886in}{1.743958in}}%
\pgfpathlineto{\pgfqpoint{2.015950in}{1.744120in}}%
\pgfpathlineto{\pgfqpoint{2.011255in}{1.744282in}}%
\pgfpathlineto{\pgfqpoint{2.006962in}{1.744444in}}%
\pgfpathlineto{\pgfqpoint{2.003186in}{1.744606in}}%
\pgfpathlineto{\pgfqpoint{1.999989in}{1.744768in}}%
\pgfpathlineto{\pgfqpoint{1.997390in}{1.744930in}}%
\pgfpathlineto{\pgfqpoint{1.995406in}{1.745092in}}%
\pgfpathlineto{\pgfqpoint{1.994101in}{1.745253in}}%
\pgfpathlineto{\pgfqpoint{1.993618in}{1.745415in}}%
\pgfpathlineto{\pgfqpoint{1.994149in}{1.745577in}}%
\pgfpathlineto{\pgfqpoint{1.995874in}{1.745739in}}%
\pgfpathlineto{\pgfqpoint{1.998869in}{1.745901in}}%
\pgfpathlineto{\pgfqpoint{2.003043in}{1.746063in}}%
\pgfpathlineto{\pgfqpoint{2.008132in}{1.746225in}}%
\pgfpathlineto{\pgfqpoint{2.013751in}{1.746387in}}%
\pgfpathlineto{\pgfqpoint{2.019494in}{1.746549in}}%
\pgfpathlineto{\pgfqpoint{2.025014in}{1.746711in}}%
\pgfpathlineto{\pgfqpoint{2.030081in}{1.746873in}}%
\pgfpathlineto{\pgfqpoint{2.034586in}{1.747035in}}%
\pgfpathlineto{\pgfqpoint{2.038519in}{1.747197in}}%
\pgfpathlineto{\pgfqpoint{2.041929in}{1.747359in}}%
\pgfpathlineto{\pgfqpoint{2.044884in}{1.747521in}}%
\pgfpathlineto{\pgfqpoint{2.047448in}{1.747683in}}%
\pgfpathlineto{\pgfqpoint{2.049668in}{1.747845in}}%
\pgfpathlineto{\pgfqpoint{2.051582in}{1.748007in}}%
\pgfpathlineto{\pgfqpoint{2.053220in}{1.748168in}}%
\pgfpathlineto{\pgfqpoint{2.054610in}{1.748330in}}%
\pgfpathlineto{\pgfqpoint{2.065523in}{1.748330in}}%
\pgfpathlineto{\pgfqpoint{2.065523in}{1.748330in}}%
\pgfpathlineto{\pgfqpoint{2.066841in}{1.748168in}}%
\pgfpathlineto{\pgfqpoint{2.068374in}{1.748007in}}%
\pgfpathlineto{\pgfqpoint{2.070140in}{1.747845in}}%
\pgfpathlineto{\pgfqpoint{2.072154in}{1.747683in}}%
\pgfpathlineto{\pgfqpoint{2.074434in}{1.747521in}}%
\pgfpathlineto{\pgfqpoint{2.077004in}{1.747359in}}%
\pgfpathlineto{\pgfqpoint{2.079894in}{1.747197in}}%
\pgfpathlineto{\pgfqpoint{2.083132in}{1.747035in}}%
\pgfpathlineto{\pgfqpoint{2.086720in}{1.746873in}}%
\pgfpathlineto{\pgfqpoint{2.090610in}{1.746711in}}%
\pgfpathlineto{\pgfqpoint{2.094682in}{1.746549in}}%
\pgfpathlineto{\pgfqpoint{2.098743in}{1.746387in}}%
\pgfpathlineto{\pgfqpoint{2.102556in}{1.746225in}}%
\pgfpathlineto{\pgfqpoint{2.105877in}{1.746063in}}%
\pgfpathlineto{\pgfqpoint{2.108513in}{1.745901in}}%
\pgfpathlineto{\pgfqpoint{2.110358in}{1.745739in}}%
\pgfpathlineto{\pgfqpoint{2.111403in}{1.745577in}}%
\pgfpathlineto{\pgfqpoint{2.111722in}{1.745415in}}%
\pgfpathlineto{\pgfqpoint{2.111432in}{1.745253in}}%
\pgfpathlineto{\pgfqpoint{2.110643in}{1.745092in}}%
\pgfpathlineto{\pgfqpoint{2.109429in}{1.744930in}}%
\pgfpathlineto{\pgfqpoint{2.107813in}{1.744768in}}%
\pgfpathlineto{\pgfqpoint{2.105785in}{1.744606in}}%
\pgfpathlineto{\pgfqpoint{2.103330in}{1.744444in}}%
\pgfpathlineto{\pgfqpoint{2.100456in}{1.744282in}}%
\pgfpathlineto{\pgfqpoint{2.097208in}{1.744120in}}%
\pgfpathlineto{\pgfqpoint{2.093671in}{1.743958in}}%
\pgfpathlineto{\pgfqpoint{2.089946in}{1.743796in}}%
\pgfpathlineto{\pgfqpoint{2.086145in}{1.743634in}}%
\pgfpathlineto{\pgfqpoint{2.082371in}{1.743472in}}%
\pgfpathlineto{\pgfqpoint{2.078717in}{1.743310in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{1.743148in}}%
\pgfpathlineto{\pgfqpoint{2.072114in}{1.742986in}}%
\pgfpathlineto{\pgfqpoint{2.069313in}{1.742824in}}%
\pgfpathlineto{\pgfqpoint{2.066920in}{1.742662in}}%
\pgfpathlineto{\pgfqpoint{2.064961in}{1.742500in}}%
\pgfpathlineto{\pgfqpoint{2.063428in}{1.742338in}}%
\pgfpathlineto{\pgfqpoint{2.062287in}{1.742177in}}%
\pgfpathlineto{\pgfqpoint{2.061478in}{1.742015in}}%
\pgfpathlineto{\pgfqpoint{2.060935in}{1.741853in}}%
\pgfpathlineto{\pgfqpoint{2.060589in}{1.741691in}}%
\pgfpathlineto{\pgfqpoint{2.060379in}{1.741529in}}%
\pgfpathlineto{\pgfqpoint{2.060259in}{1.741367in}}%
\pgfpathlineto{\pgfqpoint{2.060194in}{1.741205in}}%
\pgfpathlineto{\pgfqpoint{2.060160in}{1.741043in}}%
\pgfpathlineto{\pgfqpoint{2.060144in}{1.740881in}}%
\pgfpathlineto{\pgfqpoint{2.060136in}{1.740719in}}%
\pgfpathlineto{\pgfqpoint{2.060133in}{1.740557in}}%
\pgfpathlineto{\pgfqpoint{2.060132in}{1.740395in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.740233in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.740071in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.739909in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.739747in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.739585in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.739423in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.739262in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.739100in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.738938in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.738776in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.738614in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.738452in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.738290in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.738128in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.737804in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.737642in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.737480in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.737318in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.737156in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.736994in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.736832in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.736670in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.736508in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.736347in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.736185in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.736023in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.735861in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.735699in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.735537in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.735375in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.735213in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.735051in}}%
\pgfpathlineto{\pgfqpoint{2.060132in}{1.734889in}}%
\pgfpathlineto{\pgfqpoint{2.060134in}{1.734727in}}%
\pgfpathlineto{\pgfqpoint{2.060138in}{1.734565in}}%
\pgfpathlineto{\pgfqpoint{2.060145in}{1.734403in}}%
\pgfpathlineto{\pgfqpoint{2.060158in}{1.734241in}}%
\pgfpathlineto{\pgfqpoint{2.060180in}{1.734079in}}%
\pgfpathlineto{\pgfqpoint{2.060217in}{1.733917in}}%
\pgfpathlineto{\pgfqpoint{2.060273in}{1.733755in}}%
\pgfpathlineto{\pgfqpoint{2.060353in}{1.733594in}}%
\pgfpathlineto{\pgfqpoint{2.060459in}{1.733432in}}%
\pgfpathlineto{\pgfqpoint{2.060593in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{2.060748in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{2.060912in}{1.732946in}}%
\pgfpathlineto{\pgfqpoint{2.061069in}{1.732784in}}%
\pgfpathlineto{\pgfqpoint{2.061201in}{1.732622in}}%
\pgfpathlineto{\pgfqpoint{2.061288in}{1.732460in}}%
\pgfpathlineto{\pgfqpoint{2.061319in}{1.732298in}}%
\pgfpathlineto{\pgfqpoint{2.061319in}{1.732298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221880in}{1.759667in}}%
\pgfpathlineto{\pgfqpoint{2.218886in}{1.759667in}}%
\pgfpathlineto{\pgfqpoint{2.218893in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{2.218987in}{1.760228in}}%
\pgfpathlineto{\pgfqpoint{2.219153in}{1.760509in}}%
\pgfpathlineto{\pgfqpoint{2.219363in}{1.760789in}}%
\pgfpathlineto{\pgfqpoint{2.219588in}{1.761070in}}%
\pgfpathlineto{\pgfqpoint{2.219800in}{1.761350in}}%
\pgfpathlineto{\pgfqpoint{2.219981in}{1.761631in}}%
\pgfpathlineto{\pgfqpoint{2.220123in}{1.761911in}}%
\pgfpathlineto{\pgfqpoint{2.220225in}{1.762191in}}%
\pgfpathlineto{\pgfqpoint{2.220294in}{1.762472in}}%
\pgfpathlineto{\pgfqpoint{2.220337in}{1.762752in}}%
\pgfpathlineto{\pgfqpoint{2.220362in}{1.763033in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.220382in}{1.763594in}}%
\pgfpathlineto{\pgfqpoint{2.220385in}{1.763874in}}%
\pgfpathlineto{\pgfqpoint{2.220387in}{1.764155in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.764435in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.764716in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.764996in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.765276in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.765557in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.765837in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.766118in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.766398in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.766679in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.766959in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.767240in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.767800in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.768081in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.768361in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.768642in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.768922in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.769203in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.769483in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.769764in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.770044in}}%
\pgfpathlineto{\pgfqpoint{2.220387in}{1.770324in}}%
\pgfpathlineto{\pgfqpoint{2.220387in}{1.770605in}}%
\pgfpathlineto{\pgfqpoint{2.220385in}{1.770885in}}%
\pgfpathlineto{\pgfqpoint{2.220382in}{1.771166in}}%
\pgfpathlineto{\pgfqpoint{2.220374in}{1.771446in}}%
\pgfpathlineto{\pgfqpoint{2.220358in}{1.771727in}}%
\pgfpathlineto{\pgfqpoint{2.220326in}{1.772007in}}%
\pgfpathlineto{\pgfqpoint{2.220269in}{1.772288in}}%
\pgfpathlineto{\pgfqpoint{2.220169in}{1.772568in}}%
\pgfpathlineto{\pgfqpoint{2.220004in}{1.772848in}}%
\pgfpathlineto{\pgfqpoint{2.219748in}{1.773129in}}%
\pgfpathlineto{\pgfqpoint{2.219366in}{1.773409in}}%
\pgfpathlineto{\pgfqpoint{2.218825in}{1.773690in}}%
\pgfpathlineto{\pgfqpoint{2.218090in}{1.773970in}}%
\pgfpathlineto{\pgfqpoint{2.217131in}{1.774251in}}%
\pgfpathlineto{\pgfqpoint{2.215924in}{1.774531in}}%
\pgfpathlineto{\pgfqpoint{2.214450in}{1.774812in}}%
\pgfpathlineto{\pgfqpoint{2.212696in}{1.775092in}}%
\pgfpathlineto{\pgfqpoint{2.210652in}{1.775372in}}%
\pgfpathlineto{\pgfqpoint{2.208306in}{1.775653in}}%
\pgfpathlineto{\pgfqpoint{2.205649in}{1.775933in}}%
\pgfpathlineto{\pgfqpoint{2.202667in}{1.776214in}}%
\pgfpathlineto{\pgfqpoint{2.199350in}{1.776494in}}%
\pgfpathlineto{\pgfqpoint{2.195690in}{1.776775in}}%
\pgfpathlineto{\pgfqpoint{2.191685in}{1.777055in}}%
\pgfpathlineto{\pgfqpoint{2.187351in}{1.777336in}}%
\pgfpathlineto{\pgfqpoint{2.182727in}{1.777616in}}%
\pgfpathlineto{\pgfqpoint{2.177895in}{1.777896in}}%
\pgfpathlineto{\pgfqpoint{2.172986in}{1.778177in}}%
\pgfpathlineto{\pgfqpoint{2.168191in}{1.778457in}}%
\pgfpathlineto{\pgfqpoint{2.163743in}{1.778738in}}%
\pgfpathlineto{\pgfqpoint{2.159895in}{1.779018in}}%
\pgfpathlineto{\pgfqpoint{2.156877in}{1.779299in}}%
\pgfpathlineto{\pgfqpoint{2.154850in}{1.779579in}}%
\pgfpathlineto{\pgfqpoint{2.153875in}{1.779860in}}%
\pgfpathlineto{\pgfqpoint{2.153897in}{1.780140in}}%
\pgfpathlineto{\pgfqpoint{2.154757in}{1.780420in}}%
\pgfpathlineto{\pgfqpoint{2.156240in}{1.780701in}}%
\pgfpathlineto{\pgfqpoint{2.158119in}{1.780981in}}%
\pgfpathlineto{\pgfqpoint{2.160221in}{1.781262in}}%
\pgfpathlineto{\pgfqpoint{2.162455in}{1.781542in}}%
\pgfpathlineto{\pgfqpoint{2.164831in}{1.781823in}}%
\pgfpathlineto{\pgfqpoint{2.167430in}{1.782103in}}%
\pgfpathlineto{\pgfqpoint{2.170361in}{1.782384in}}%
\pgfpathlineto{\pgfqpoint{2.173703in}{1.782664in}}%
\pgfpathlineto{\pgfqpoint{2.177467in}{1.782944in}}%
\pgfpathlineto{\pgfqpoint{2.181576in}{1.783225in}}%
\pgfpathlineto{\pgfqpoint{2.185887in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{2.190224in}{1.783786in}}%
\pgfpathlineto{\pgfqpoint{2.194420in}{1.784066in}}%
\pgfpathlineto{\pgfqpoint{2.198344in}{1.784347in}}%
\pgfpathlineto{\pgfqpoint{2.201913in}{1.784627in}}%
\pgfpathlineto{\pgfqpoint{2.205083in}{1.784908in}}%
\pgfpathlineto{\pgfqpoint{2.207841in}{1.785188in}}%
\pgfpathlineto{\pgfqpoint{2.210186in}{1.785468in}}%
\pgfpathlineto{\pgfqpoint{2.212131in}{1.785749in}}%
\pgfpathlineto{\pgfqpoint{2.213700in}{1.786029in}}%
\pgfpathlineto{\pgfqpoint{2.214933in}{1.786310in}}%
\pgfpathlineto{\pgfqpoint{2.215884in}{1.786590in}}%
\pgfpathlineto{\pgfqpoint{2.216622in}{1.786871in}}%
\pgfpathlineto{\pgfqpoint{2.217214in}{1.787151in}}%
\pgfpathlineto{\pgfqpoint{2.217720in}{1.787432in}}%
\pgfpathlineto{\pgfqpoint{2.223026in}{1.787432in}}%
\pgfpathlineto{\pgfqpoint{2.223026in}{1.787432in}}%
\pgfpathlineto{\pgfqpoint{2.223518in}{1.787151in}}%
\pgfpathlineto{\pgfqpoint{2.224094in}{1.786871in}}%
\pgfpathlineto{\pgfqpoint{2.224806in}{1.786590in}}%
\pgfpathlineto{\pgfqpoint{2.225717in}{1.786310in}}%
\pgfpathlineto{\pgfqpoint{2.226887in}{1.786029in}}%
\pgfpathlineto{\pgfqpoint{2.228360in}{1.785749in}}%
\pgfpathlineto{\pgfqpoint{2.230159in}{1.785468in}}%
\pgfpathlineto{\pgfqpoint{2.232289in}{1.785188in}}%
\pgfpathlineto{\pgfqpoint{2.234742in}{1.784908in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{1.784627in}}%
\pgfpathlineto{\pgfqpoint{2.240512in}{1.784347in}}%
\pgfpathlineto{\pgfqpoint{2.243731in}{1.784066in}}%
\pgfpathlineto{\pgfqpoint{2.247067in}{1.783786in}}%
\pgfpathlineto{\pgfqpoint{2.250403in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{2.253611in}{1.783225in}}%
\pgfpathlineto{\pgfqpoint{2.256575in}{1.782944in}}%
\pgfpathlineto{\pgfqpoint{2.259211in}{1.782664in}}%
\pgfpathlineto{\pgfqpoint{2.261492in}{1.782384in}}%
\pgfpathlineto{\pgfqpoint{2.263448in}{1.782103in}}%
\pgfpathlineto{\pgfqpoint{2.265147in}{1.781823in}}%
\pgfpathlineto{\pgfqpoint{2.266674in}{1.781542in}}%
\pgfpathlineto{\pgfqpoint{2.268087in}{1.781262in}}%
\pgfpathlineto{\pgfqpoint{2.269395in}{1.780981in}}%
\pgfpathlineto{\pgfqpoint{2.270549in}{1.780701in}}%
\pgfpathlineto{\pgfqpoint{2.271448in}{1.780420in}}%
\pgfpathlineto{\pgfqpoint{2.271966in}{1.780140in}}%
\pgfpathlineto{\pgfqpoint{2.271979in}{1.779860in}}%
\pgfpathlineto{\pgfqpoint{2.271392in}{1.779579in}}%
\pgfpathlineto{\pgfqpoint{2.270159in}{1.779299in}}%
\pgfpathlineto{\pgfqpoint{2.268290in}{1.779018in}}%
\pgfpathlineto{\pgfqpoint{2.265850in}{1.778738in}}%
\pgfpathlineto{\pgfqpoint{2.262944in}{1.778457in}}%
\pgfpathlineto{\pgfqpoint{2.259705in}{1.778177in}}%
\pgfpathlineto{\pgfqpoint{2.256270in}{1.777896in}}%
\pgfpathlineto{\pgfqpoint{2.252765in}{1.777616in}}%
\pgfpathlineto{\pgfqpoint{2.249289in}{1.777336in}}%
\pgfpathlineto{\pgfqpoint{2.245917in}{1.777055in}}%
\pgfpathlineto{\pgfqpoint{2.242700in}{1.776775in}}%
\pgfpathlineto{\pgfqpoint{2.239670in}{1.776494in}}%
\pgfpathlineto{\pgfqpoint{2.236846in}{1.776214in}}%
\pgfpathlineto{\pgfqpoint{2.234243in}{1.775933in}}%
\pgfpathlineto{\pgfqpoint{2.231869in}{1.775653in}}%
\pgfpathlineto{\pgfqpoint{2.229730in}{1.775372in}}%
\pgfpathlineto{\pgfqpoint{2.227832in}{1.775092in}}%
\pgfpathlineto{\pgfqpoint{2.226177in}{1.774812in}}%
\pgfpathlineto{\pgfqpoint{2.224768in}{1.774531in}}%
\pgfpathlineto{\pgfqpoint{2.223600in}{1.774251in}}%
\pgfpathlineto{\pgfqpoint{2.222664in}{1.773970in}}%
\pgfpathlineto{\pgfqpoint{2.221941in}{1.773690in}}%
\pgfpathlineto{\pgfqpoint{2.221405in}{1.773409in}}%
\pgfpathlineto{\pgfqpoint{2.221026in}{1.773129in}}%
\pgfpathlineto{\pgfqpoint{2.220771in}{1.772848in}}%
\pgfpathlineto{\pgfqpoint{2.220607in}{1.772568in}}%
\pgfpathlineto{\pgfqpoint{2.220507in}{1.772288in}}%
\pgfpathlineto{\pgfqpoint{2.220450in}{1.772007in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{1.771727in}}%
\pgfpathlineto{\pgfqpoint{2.220402in}{1.771446in}}%
\pgfpathlineto{\pgfqpoint{2.220394in}{1.771166in}}%
\pgfpathlineto{\pgfqpoint{2.220390in}{1.770885in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{1.770605in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.770324in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.770044in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.769764in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.769483in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.769203in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.768922in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.768642in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.768361in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.768081in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.767800in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.767240in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.766959in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.766679in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.766398in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.766118in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.765837in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.765557in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.765276in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.764996in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.764716in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.764435in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{1.764155in}}%
\pgfpathlineto{\pgfqpoint{2.220390in}{1.763874in}}%
\pgfpathlineto{\pgfqpoint{2.220394in}{1.763594in}}%
\pgfpathlineto{\pgfqpoint{2.220400in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.220414in}{1.763033in}}%
\pgfpathlineto{\pgfqpoint{2.220439in}{1.762752in}}%
\pgfpathlineto{\pgfqpoint{2.220482in}{1.762472in}}%
\pgfpathlineto{\pgfqpoint{2.220550in}{1.762191in}}%
\pgfpathlineto{\pgfqpoint{2.220653in}{1.761911in}}%
\pgfpathlineto{\pgfqpoint{2.220794in}{1.761631in}}%
\pgfpathlineto{\pgfqpoint{2.220975in}{1.761350in}}%
\pgfpathlineto{\pgfqpoint{2.221185in}{1.761070in}}%
\pgfpathlineto{\pgfqpoint{2.221408in}{1.760789in}}%
\pgfpathlineto{\pgfqpoint{2.221616in}{1.760509in}}%
\pgfpathlineto{\pgfqpoint{2.221780in}{1.760228in}}%
\pgfpathlineto{\pgfqpoint{2.221873in}{1.759948in}}%
\pgfpathlineto{\pgfqpoint{2.221880in}{1.759667in}}%
\pgfpathlineto{\pgfqpoint{2.221880in}{1.759667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778074in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778074in,y=0.376273in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310437in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310437in,y=0.376273in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842799in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842799in,y=0.376273in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659970in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695610in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726483in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753715in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938331in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032076in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098588in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150180in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192333in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227973in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258845in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286077in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470694in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564438in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630951in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682542in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724695in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760335in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791208in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818440in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003056in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096801in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163313in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214905in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257058in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292698in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323570in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491770in,y=0.227107in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \# target neurons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633541in}{0.487590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480956in, y=0.450973in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633541in}{0.709277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370230in, y=0.672661in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633541in}{0.930965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370230in, y=0.894348in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633541in}{1.152652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370230in, y=1.116035in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633541in}{1.374339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370230in, y=1.337723in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633541in}{1.596027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314867in, y=1.559410in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633541in}{1.817714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314867in, y=1.781098in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259311in,y=1.161748in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont duration [us]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747202in}{0.588449in}}%
\pgfpathlineto{\pgfqpoint{0.805306in}{0.588449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907459in}{0.599928in}}%
\pgfpathlineto{\pgfqpoint{0.965563in}{0.599928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067716in}{0.600411in}}%
\pgfpathlineto{\pgfqpoint{1.125820in}{0.600411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227973in}{0.618820in}}%
\pgfpathlineto{\pgfqpoint{1.286077in}{0.618820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388230in}{0.661676in}}%
\pgfpathlineto{\pgfqpoint{1.446334in}{0.661676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548487in}{0.732093in}}%
\pgfpathlineto{\pgfqpoint{1.606591in}{0.732093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708744in}{0.863780in}}%
\pgfpathlineto{\pgfqpoint{1.766848in}{0.863780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869001in}{1.163732in}}%
\pgfpathlineto{\pgfqpoint{1.927105in}{1.163732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029258in}{1.748330in}}%
\pgfpathlineto{\pgfqpoint{2.087362in}{1.748330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189515in}{1.787432in}}%
\pgfpathlineto{\pgfqpoint{2.247620in}{1.787432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747202in}{0.536064in}}%
\pgfpathlineto{\pgfqpoint{0.805306in}{0.536064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907459in}{0.543646in}}%
\pgfpathlineto{\pgfqpoint{0.965563in}{0.543646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067716in}{0.550607in}}%
\pgfpathlineto{\pgfqpoint{1.125820in}{0.550607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227973in}{0.566395in}}%
\pgfpathlineto{\pgfqpoint{1.286077in}{0.566395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388230in}{0.608405in}}%
\pgfpathlineto{\pgfqpoint{1.446334in}{0.608405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548487in}{0.695240in}}%
\pgfpathlineto{\pgfqpoint{1.606591in}{0.695240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708744in}{0.837891in}}%
\pgfpathlineto{\pgfqpoint{1.766848in}{0.837891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869001in}{1.142805in}}%
\pgfpathlineto{\pgfqpoint{1.927105in}{1.142805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029258in}{1.732298in}}%
\pgfpathlineto{\pgfqpoint{2.087362in}{1.732298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189515in}{1.759667in}}%
\pgfpathlineto{\pgfqpoint{2.247620in}{1.759667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778074in}{0.536064in}}%
\pgfpathlineto{\pgfqpoint{0.778074in}{0.588449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938331in}{0.543646in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{0.599928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098588in}{0.550607in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{0.600411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258845in}{0.566395in}}%
\pgfpathlineto{\pgfqpoint{1.258845in}{0.618820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419103in}{0.608405in}}%
\pgfpathlineto{\pgfqpoint{1.419103in}{0.661676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579360in}{0.695240in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{0.732093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739617in}{0.837891in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.863780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899874in}{1.142805in}}%
\pgfpathlineto{\pgfqpoint{1.899874in}{1.163732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060131in}{1.732298in}}%
\pgfpathlineto{\pgfqpoint{2.060131in}{1.748330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.633541in}{0.473495in}}{\pgfqpoint{1.716459in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220388in}{1.759667in}}%
\pgfpathlineto{\pgfqpoint{2.220388in}{1.787432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633541in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{0.633541in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633541in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.473495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633541in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_time_duration_rel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561921in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.561921in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.561921in}{0.473495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747007in}{1.539873in}}%
\pgfpathlineto{\pgfqpoint{0.672174in}{1.539873in}}%
\pgfpathlineto{\pgfqpoint{0.665478in}{1.543542in}}%
\pgfpathlineto{\pgfqpoint{0.659157in}{1.547170in}}%
\pgfpathlineto{\pgfqpoint{0.653451in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{0.648632in}{1.554313in}}%
\pgfpathlineto{\pgfqpoint{0.645063in}{1.557829in}}%
\pgfpathlineto{\pgfqpoint{0.643197in}{1.561308in}}%
\pgfpathlineto{\pgfqpoint{0.643495in}{1.564752in}}%
\pgfpathlineto{\pgfqpoint{0.646254in}{1.568161in}}%
\pgfpathlineto{\pgfqpoint{0.651451in}{1.571536in}}%
\pgfpathlineto{\pgfqpoint{0.658667in}{1.574878in}}%
\pgfpathlineto{\pgfqpoint{0.667164in}{1.578187in}}%
\pgfpathlineto{\pgfqpoint{0.676071in}{1.581464in}}%
\pgfpathlineto{\pgfqpoint{0.684583in}{1.584709in}}%
\pgfpathlineto{\pgfqpoint{0.692102in}{1.587924in}}%
\pgfpathlineto{\pgfqpoint{0.698295in}{1.591108in}}%
\pgfpathlineto{\pgfqpoint{0.703078in}{1.594262in}}%
\pgfpathlineto{\pgfqpoint{0.706550in}{1.597388in}}%
\pgfpathlineto{\pgfqpoint{0.708926in}{1.600484in}}%
\pgfpathlineto{\pgfqpoint{0.710458in}{1.603553in}}%
\pgfpathlineto{\pgfqpoint{0.711389in}{1.606594in}}%
\pgfpathlineto{\pgfqpoint{0.711923in}{1.609608in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{1.612595in}}%
\pgfpathlineto{\pgfqpoint{0.712359in}{1.615556in}}%
\pgfpathlineto{\pgfqpoint{0.712430in}{1.618491in}}%
\pgfpathlineto{\pgfqpoint{0.712463in}{1.621401in}}%
\pgfpathlineto{\pgfqpoint{0.712476in}{1.624286in}}%
\pgfpathlineto{\pgfqpoint{0.712482in}{1.627147in}}%
\pgfpathlineto{\pgfqpoint{0.712484in}{1.629984in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.635587in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.638354in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.641098in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.643821in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.646521in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.649200in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.651859in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.654496in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.657113in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.659710in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.662287in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.664844in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.667383in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.669902in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.672403in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.674885in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.677350in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.679796in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.682225in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.684636in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.687031in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.689408in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.691769in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.694114in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.696442in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.698755in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.703333in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.705599in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.707850in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.710086in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.712307in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.716706in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.721049in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.723199in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.725336in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.727460in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.729570in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.731667in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.733752in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.735823in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.737882in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.739928in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.741962in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.743984in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.745994in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.747992in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.749978in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.751953in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.753916in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.755868in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{0.712484in}{1.759738in}}%
\pgfpathlineto{\pgfqpoint{0.712483in}{1.761657in}}%
\pgfpathlineto{\pgfqpoint{0.712479in}{1.763564in}}%
\pgfpathlineto{\pgfqpoint{0.712473in}{1.765461in}}%
\pgfpathlineto{\pgfqpoint{0.712461in}{1.767348in}}%
\pgfpathlineto{\pgfqpoint{0.712440in}{1.769224in}}%
\pgfpathlineto{\pgfqpoint{0.712405in}{1.771089in}}%
\pgfpathlineto{\pgfqpoint{0.712353in}{1.772945in}}%
\pgfpathlineto{\pgfqpoint{0.712279in}{1.774790in}}%
\pgfpathlineto{\pgfqpoint{0.712182in}{1.776625in}}%
\pgfpathlineto{\pgfqpoint{0.712065in}{1.778450in}}%
\pgfpathlineto{\pgfqpoint{0.711936in}{1.780266in}}%
\pgfpathlineto{\pgfqpoint{0.711810in}{1.782072in}}%
\pgfpathlineto{\pgfqpoint{0.711702in}{1.783868in}}%
\pgfpathlineto{\pgfqpoint{0.711629in}{1.785654in}}%
\pgfpathlineto{\pgfqpoint{0.711603in}{1.787432in}}%
\pgfpathlineto{\pgfqpoint{0.713365in}{1.787432in}}%
\pgfpathlineto{\pgfqpoint{0.713365in}{1.787432in}}%
\pgfpathlineto{\pgfqpoint{0.713339in}{1.785654in}}%
\pgfpathlineto{\pgfqpoint{0.713267in}{1.783868in}}%
\pgfpathlineto{\pgfqpoint{0.713159in}{1.782072in}}%
\pgfpathlineto{\pgfqpoint{0.713033in}{1.780266in}}%
\pgfpathlineto{\pgfqpoint{0.712905in}{1.778450in}}%
\pgfpathlineto{\pgfqpoint{0.712788in}{1.776625in}}%
\pgfpathlineto{\pgfqpoint{0.712692in}{1.774790in}}%
\pgfpathlineto{\pgfqpoint{0.712618in}{1.772945in}}%
\pgfpathlineto{\pgfqpoint{0.712565in}{1.771089in}}%
\pgfpathlineto{\pgfqpoint{0.712531in}{1.769224in}}%
\pgfpathlineto{\pgfqpoint{0.712510in}{1.767348in}}%
\pgfpathlineto{\pgfqpoint{0.712498in}{1.765461in}}%
\pgfpathlineto{\pgfqpoint{0.712491in}{1.763564in}}%
\pgfpathlineto{\pgfqpoint{0.712488in}{1.761657in}}%
\pgfpathlineto{\pgfqpoint{0.712486in}{1.759738in}}%
\pgfpathlineto{\pgfqpoint{0.712486in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{0.712486in}{1.755868in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.753916in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.751953in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.749978in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.747992in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.745994in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.743984in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.741962in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.739928in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.737882in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.735823in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.733752in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.731667in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.729570in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.727460in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.725336in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.723199in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.721049in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.716706in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.712307in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.710086in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.707850in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.705599in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.703333in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.701052in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.698755in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.696442in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.694114in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.691769in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.689408in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.687031in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.684636in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.682225in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.679796in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.677350in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.674885in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.672403in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.669902in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.667383in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.664844in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.662287in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.659710in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.657113in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.654496in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.651859in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.649200in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.646521in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.643821in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.641098in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.638354in}}%
\pgfpathlineto{\pgfqpoint{0.712485in}{1.635587in}}%
\pgfpathlineto{\pgfqpoint{0.712486in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{0.712487in}{1.629984in}}%
\pgfpathlineto{\pgfqpoint{0.712489in}{1.627147in}}%
\pgfpathlineto{\pgfqpoint{0.712494in}{1.624286in}}%
\pgfpathlineto{\pgfqpoint{0.712508in}{1.621401in}}%
\pgfpathlineto{\pgfqpoint{0.712540in}{1.618491in}}%
\pgfpathlineto{\pgfqpoint{0.712611in}{1.615556in}}%
\pgfpathlineto{\pgfqpoint{0.712759in}{1.612595in}}%
\pgfpathlineto{\pgfqpoint{0.713046in}{1.609608in}}%
\pgfpathlineto{\pgfqpoint{0.713577in}{1.606594in}}%
\pgfpathlineto{\pgfqpoint{0.714496in}{1.603553in}}%
\pgfpathlineto{\pgfqpoint{0.715993in}{1.600484in}}%
\pgfpathlineto{\pgfqpoint{0.718278in}{1.597388in}}%
\pgfpathlineto{\pgfqpoint{0.721539in}{1.594262in}}%
\pgfpathlineto{\pgfqpoint{0.725886in}{1.591108in}}%
\pgfpathlineto{\pgfqpoint{0.731278in}{1.587924in}}%
\pgfpathlineto{\pgfqpoint{0.737488in}{1.584709in}}%
\pgfpathlineto{\pgfqpoint{0.744110in}{1.581464in}}%
\pgfpathlineto{\pgfqpoint{0.750614in}{1.578187in}}%
\pgfpathlineto{\pgfqpoint{0.756447in}{1.574878in}}%
\pgfpathlineto{\pgfqpoint{0.761138in}{1.571536in}}%
\pgfpathlineto{\pgfqpoint{0.764376in}{1.568161in}}%
\pgfpathlineto{\pgfqpoint{0.766051in}{1.564752in}}%
\pgfpathlineto{\pgfqpoint{0.766229in}{1.561308in}}%
\pgfpathlineto{\pgfqpoint{0.765103in}{1.557829in}}%
\pgfpathlineto{\pgfqpoint{0.762908in}{1.554313in}}%
\pgfpathlineto{\pgfqpoint{0.759861in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{0.756120in}{1.547170in}}%
\pgfpathlineto{\pgfqpoint{0.751800in}{1.543542in}}%
\pgfpathlineto{\pgfqpoint{0.747007in}{1.539873in}}%
\pgfpathlineto{\pgfqpoint{0.747007in}{1.539873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930645in}{1.354776in}}%
\pgfpathlineto{\pgfqpoint{0.814296in}{1.354776in}}%
\pgfpathlineto{\pgfqpoint{0.810141in}{1.358185in}}%
\pgfpathlineto{\pgfqpoint{0.810289in}{1.361560in}}%
\pgfpathlineto{\pgfqpoint{0.814700in}{1.364902in}}%
\pgfpathlineto{\pgfqpoint{0.822469in}{1.368211in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{1.371489in}}%
\pgfpathlineto{\pgfqpoint{0.842377in}{1.374734in}}%
\pgfpathlineto{\pgfqpoint{0.851891in}{1.377949in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.381133in}}%
\pgfpathlineto{\pgfqpoint{0.866403in}{1.384288in}}%
\pgfpathlineto{\pgfqpoint{0.871130in}{1.387414in}}%
\pgfpathlineto{\pgfqpoint{0.874404in}{1.390511in}}%
\pgfpathlineto{\pgfqpoint{0.876539in}{1.393579in}}%
\pgfpathlineto{\pgfqpoint{0.877850in}{1.396620in}}%
\pgfpathlineto{\pgfqpoint{0.878609in}{1.399634in}}%
\pgfpathlineto{\pgfqpoint{0.879025in}{1.402622in}}%
\pgfpathlineto{\pgfqpoint{0.879239in}{1.405583in}}%
\pgfpathlineto{\pgfqpoint{0.879344in}{1.408518in}}%
\pgfpathlineto{\pgfqpoint{0.879393in}{1.411429in}}%
\pgfpathlineto{\pgfqpoint{0.879415in}{1.414314in}}%
\pgfpathlineto{\pgfqpoint{0.879424in}{1.417175in}}%
\pgfpathlineto{\pgfqpoint{0.879427in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{0.879428in}{1.422825in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.425615in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.428382in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.431127in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.433849in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.436550in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.439230in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.441888in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.444525in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.447143in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.449740in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.452317in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.454874in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.457413in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.459932in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.462433in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.464916in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.467380in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.469827in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.472256in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.474667in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.477062in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.481801in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.484146in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.486474in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.491084in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.493365in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.495631in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.497882in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.500118in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.502339in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.504546in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.506739in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.511082in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.513232in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.515369in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.517493in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.521701in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.523785in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.525857in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.527916in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.529962in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.531996in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.534018in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.536028in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.538026in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.540012in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.541987in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.543950in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.545902in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.547843in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.549773in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.551691in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.553599in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.555496in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.557383in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.559259in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.561124in}}%
\pgfpathlineto{\pgfqpoint{0.879428in}{1.562980in}}%
\pgfpathlineto{\pgfqpoint{0.879427in}{1.564825in}}%
\pgfpathlineto{\pgfqpoint{0.879425in}{1.566660in}}%
\pgfpathlineto{\pgfqpoint{0.879421in}{1.568486in}}%
\pgfpathlineto{\pgfqpoint{0.879412in}{1.570301in}}%
\pgfpathlineto{\pgfqpoint{0.879397in}{1.572107in}}%
\pgfpathlineto{\pgfqpoint{0.879372in}{1.573903in}}%
\pgfpathlineto{\pgfqpoint{0.879333in}{1.575690in}}%
\pgfpathlineto{\pgfqpoint{0.879277in}{1.577467in}}%
\pgfpathlineto{\pgfqpoint{0.879203in}{1.579235in}}%
\pgfpathlineto{\pgfqpoint{0.879113in}{1.580994in}}%
\pgfpathlineto{\pgfqpoint{0.879014in}{1.582744in}}%
\pgfpathlineto{\pgfqpoint{0.878915in}{1.584485in}}%
\pgfpathlineto{\pgfqpoint{0.878831in}{1.586216in}}%
\pgfpathlineto{\pgfqpoint{0.878774in}{1.587939in}}%
\pgfpathlineto{\pgfqpoint{0.878753in}{1.589654in}}%
\pgfpathlineto{\pgfqpoint{0.880103in}{1.589654in}}%
\pgfpathlineto{\pgfqpoint{0.880103in}{1.589654in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{1.587939in}}%
\pgfpathlineto{\pgfqpoint{0.880026in}{1.586216in}}%
\pgfpathlineto{\pgfqpoint{0.879942in}{1.584485in}}%
\pgfpathlineto{\pgfqpoint{0.879844in}{1.582744in}}%
\pgfpathlineto{\pgfqpoint{0.879745in}{1.580994in}}%
\pgfpathlineto{\pgfqpoint{0.879655in}{1.579235in}}%
\pgfpathlineto{\pgfqpoint{0.879581in}{1.577467in}}%
\pgfpathlineto{\pgfqpoint{0.879526in}{1.575690in}}%
\pgfpathlineto{\pgfqpoint{0.879487in}{1.573903in}}%
\pgfpathlineto{\pgfqpoint{0.879461in}{1.572107in}}%
\pgfpathlineto{\pgfqpoint{0.879446in}{1.570301in}}%
\pgfpathlineto{\pgfqpoint{0.879438in}{1.568486in}}%
\pgfpathlineto{\pgfqpoint{0.879433in}{1.566660in}}%
\pgfpathlineto{\pgfqpoint{0.879431in}{1.564825in}}%
\pgfpathlineto{\pgfqpoint{0.879430in}{1.562980in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.561124in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.559259in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.557383in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.555496in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.553599in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.551691in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.549773in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.547843in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.545902in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.543950in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.541987in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.540012in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.538026in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.536028in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.534018in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.531996in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.529962in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.527916in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.525857in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.523785in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.521701in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.517493in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.515369in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.513232in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.511082in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.506739in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.504546in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.502339in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.500118in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.497882in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.495631in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.493365in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.491084in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.486474in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.484146in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.481801in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.477062in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.474667in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.472256in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.469827in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.467380in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.464916in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.462433in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.459932in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.457413in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.454874in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.452317in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.449740in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.447143in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.444525in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.441888in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.439230in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.436550in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.433849in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.431127in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.428382in}}%
\pgfpathlineto{\pgfqpoint{0.879429in}{1.425615in}}%
\pgfpathlineto{\pgfqpoint{0.879430in}{1.422825in}}%
\pgfpathlineto{\pgfqpoint{0.879431in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{0.879435in}{1.417175in}}%
\pgfpathlineto{\pgfqpoint{0.879444in}{1.414314in}}%
\pgfpathlineto{\pgfqpoint{0.879465in}{1.411429in}}%
\pgfpathlineto{\pgfqpoint{0.879514in}{1.408518in}}%
\pgfpathlineto{\pgfqpoint{0.879619in}{1.405583in}}%
\pgfpathlineto{\pgfqpoint{0.879833in}{1.402622in}}%
\pgfpathlineto{\pgfqpoint{0.880246in}{1.399634in}}%
\pgfpathlineto{\pgfqpoint{0.880998in}{1.396620in}}%
\pgfpathlineto{\pgfqpoint{0.882285in}{1.393579in}}%
\pgfpathlineto{\pgfqpoint{0.884351in}{1.390511in}}%
\pgfpathlineto{\pgfqpoint{0.887452in}{1.387414in}}%
\pgfpathlineto{\pgfqpoint{0.891787in}{1.384288in}}%
\pgfpathlineto{\pgfqpoint{0.897409in}{1.381133in}}%
\pgfpathlineto{\pgfqpoint{0.904140in}{1.377949in}}%
\pgfpathlineto{\pgfqpoint{0.911534in}{1.374734in}}%
\pgfpathlineto{\pgfqpoint{0.918911in}{1.371489in}}%
\pgfpathlineto{\pgfqpoint{0.925462in}{1.368211in}}%
\pgfpathlineto{\pgfqpoint{0.930396in}{1.364902in}}%
\pgfpathlineto{\pgfqpoint{0.933084in}{1.361560in}}%
\pgfpathlineto{\pgfqpoint{0.933173in}{1.358185in}}%
\pgfpathlineto{\pgfqpoint{0.930645in}{1.354776in}}%
\pgfpathlineto{\pgfqpoint{0.930645in}{1.354776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081972in}{1.160128in}}%
\pgfpathlineto{\pgfqpoint{1.004585in}{1.160128in}}%
\pgfpathlineto{\pgfqpoint{0.993977in}{1.162814in}}%
\pgfpathlineto{\pgfqpoint{0.984768in}{1.165480in}}%
\pgfpathlineto{\pgfqpoint{0.978693in}{1.168124in}}%
\pgfpathlineto{\pgfqpoint{0.977085in}{1.170748in}}%
\pgfpathlineto{\pgfqpoint{0.980331in}{1.173352in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{1.175936in}}%
\pgfpathlineto{\pgfqpoint{0.997626in}{1.178500in}}%
\pgfpathlineto{\pgfqpoint{1.008390in}{1.181045in}}%
\pgfpathlineto{\pgfqpoint{1.018534in}{1.183571in}}%
\pgfpathlineto{\pgfqpoint{1.027145in}{1.186078in}}%
\pgfpathlineto{\pgfqpoint{1.033848in}{1.188567in}}%
\pgfpathlineto{\pgfqpoint{1.038679in}{1.191038in}}%
\pgfpathlineto{\pgfqpoint{1.041919in}{1.193490in}}%
\pgfpathlineto{\pgfqpoint{1.043945in}{1.195925in}}%
\pgfpathlineto{\pgfqpoint{1.045127in}{1.198343in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.200743in}}%
\pgfpathlineto{\pgfqpoint{1.046100in}{1.203126in}}%
\pgfpathlineto{\pgfqpoint{1.046257in}{1.205493in}}%
\pgfpathlineto{\pgfqpoint{1.046327in}{1.207843in}}%
\pgfpathlineto{\pgfqpoint{1.046356in}{1.210177in}}%
\pgfpathlineto{\pgfqpoint{1.046367in}{1.212495in}}%
\pgfpathlineto{\pgfqpoint{1.046371in}{1.214797in}}%
\pgfpathlineto{\pgfqpoint{1.046372in}{1.217084in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.219355in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.221611in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.223852in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.226079in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.230488in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.232671in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.234840in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.236995in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.239137in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.241265in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.243380in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.245482in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.247570in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.249646in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.251710in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.253760in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.255799in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.257825in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.259839in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.261841in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.263831in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.265810in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.267777in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.269732in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.271677in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.273610in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.275532in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.277444in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.279345in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.281235in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.283114in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.284983in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.286842in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.290530in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.292358in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.294177in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.297786in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.299576in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.301356in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.303127in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.304889in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.306642in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.308386in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.310121in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.311847in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.313564in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.315272in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.316972in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.318664in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.320346in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.322021in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.323687in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.325346in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.326996in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.328638in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.330272in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.331898in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.333517in}}%
\pgfpathlineto{\pgfqpoint{1.046372in}{1.335127in}}%
\pgfpathlineto{\pgfqpoint{1.046370in}{1.336730in}}%
\pgfpathlineto{\pgfqpoint{1.046367in}{1.338326in}}%
\pgfpathlineto{\pgfqpoint{1.046360in}{1.339914in}}%
\pgfpathlineto{\pgfqpoint{1.046347in}{1.341495in}}%
\pgfpathlineto{\pgfqpoint{1.046325in}{1.343068in}}%
\pgfpathlineto{\pgfqpoint{1.046289in}{1.344634in}}%
\pgfpathlineto{\pgfqpoint{1.046238in}{1.346193in}}%
\pgfpathlineto{\pgfqpoint{1.046167in}{1.347744in}}%
\pgfpathlineto{\pgfqpoint{1.046080in}{1.349289in}}%
\pgfpathlineto{\pgfqpoint{1.045982in}{1.350826in}}%
\pgfpathlineto{\pgfqpoint{1.045883in}{1.352356in}}%
\pgfpathlineto{\pgfqpoint{1.045797in}{1.353880in}}%
\pgfpathlineto{\pgfqpoint{1.045738in}{1.355397in}}%
\pgfpathlineto{\pgfqpoint{1.045718in}{1.356907in}}%
\pgfpathlineto{\pgfqpoint{1.047027in}{1.356907in}}%
\pgfpathlineto{\pgfqpoint{1.047027in}{1.356907in}}%
\pgfpathlineto{\pgfqpoint{1.047006in}{1.355397in}}%
\pgfpathlineto{\pgfqpoint{1.046948in}{1.353880in}}%
\pgfpathlineto{\pgfqpoint{1.046862in}{1.352356in}}%
\pgfpathlineto{\pgfqpoint{1.046764in}{1.350826in}}%
\pgfpathlineto{\pgfqpoint{1.046666in}{1.349289in}}%
\pgfpathlineto{\pgfqpoint{1.046578in}{1.347744in}}%
\pgfpathlineto{\pgfqpoint{1.046508in}{1.346193in}}%
\pgfpathlineto{\pgfqpoint{1.046456in}{1.344634in}}%
\pgfpathlineto{\pgfqpoint{1.046421in}{1.343068in}}%
\pgfpathlineto{\pgfqpoint{1.046399in}{1.341495in}}%
\pgfpathlineto{\pgfqpoint{1.046386in}{1.339914in}}%
\pgfpathlineto{\pgfqpoint{1.046379in}{1.338326in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{1.336730in}}%
\pgfpathlineto{\pgfqpoint{1.046374in}{1.335127in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.333517in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.331898in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.330272in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.328638in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.326996in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.325346in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.323687in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.322021in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.320346in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.318664in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.316972in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.315272in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.313564in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.311847in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.310121in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.308386in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.306642in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.304889in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.303127in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.301356in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.299576in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.297786in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.295986in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.294177in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.292358in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.290530in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.286842in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.284983in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.283114in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.281235in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.279345in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.277444in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.275532in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.273610in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.271677in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.269732in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.267777in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.265810in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.263831in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.261841in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.259839in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.257825in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.255799in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.253760in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.251710in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.249646in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.247570in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.245482in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.243380in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.241265in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.239137in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.236995in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.234840in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.232671in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.230488in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.228290in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.226079in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.223852in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.221611in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{1.219355in}}%
\pgfpathlineto{\pgfqpoint{1.046374in}{1.217084in}}%
\pgfpathlineto{\pgfqpoint{1.046375in}{1.214797in}}%
\pgfpathlineto{\pgfqpoint{1.046379in}{1.212495in}}%
\pgfpathlineto{\pgfqpoint{1.046390in}{1.210177in}}%
\pgfpathlineto{\pgfqpoint{1.046419in}{1.207843in}}%
\pgfpathlineto{\pgfqpoint{1.046489in}{1.205493in}}%
\pgfpathlineto{\pgfqpoint{1.046645in}{1.203126in}}%
\pgfpathlineto{\pgfqpoint{1.046972in}{1.200743in}}%
\pgfpathlineto{\pgfqpoint{1.047612in}{1.198343in}}%
\pgfpathlineto{\pgfqpoint{1.048777in}{1.195925in}}%
\pgfpathlineto{\pgfqpoint{1.050746in}{1.193490in}}%
\pgfpathlineto{\pgfqpoint{1.053829in}{1.191038in}}%
\pgfpathlineto{\pgfqpoint{1.058279in}{1.188567in}}%
\pgfpathlineto{\pgfqpoint{1.064179in}{1.186078in}}%
\pgfpathlineto{\pgfqpoint{1.071325in}{1.183571in}}%
\pgfpathlineto{\pgfqpoint{1.079174in}{1.181045in}}%
\pgfpathlineto{\pgfqpoint{1.086895in}{1.178500in}}%
\pgfpathlineto{\pgfqpoint{1.093522in}{1.175936in}}%
\pgfpathlineto{\pgfqpoint{1.098148in}{1.173352in}}%
\pgfpathlineto{\pgfqpoint{1.100117in}{1.170748in}}%
\pgfpathlineto{\pgfqpoint{1.099147in}{1.168124in}}%
\pgfpathlineto{\pgfqpoint{1.095386in}{1.165480in}}%
\pgfpathlineto{\pgfqpoint{1.089382in}{1.162814in}}%
\pgfpathlineto{\pgfqpoint{1.081972in}{1.160128in}}%
\pgfpathlineto{\pgfqpoint{1.081972in}{1.160128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235596in}{1.001473in}}%
\pgfpathlineto{\pgfqpoint{1.188765in}{1.001473in}}%
\pgfpathlineto{\pgfqpoint{1.183022in}{1.003735in}}%
\pgfpathlineto{\pgfqpoint{1.176935in}{1.005983in}}%
\pgfpathlineto{\pgfqpoint{1.170643in}{1.008216in}}%
\pgfpathlineto{\pgfqpoint{1.164312in}{1.010434in}}%
\pgfpathlineto{\pgfqpoint{1.158172in}{1.012638in}}%
\pgfpathlineto{\pgfqpoint{1.152571in}{1.014828in}}%
\pgfpathlineto{\pgfqpoint{1.147985in}{1.017003in}}%
\pgfpathlineto{\pgfqpoint{1.144967in}{1.019164in}}%
\pgfpathlineto{\pgfqpoint{1.144029in}{1.021312in}}%
\pgfpathlineto{\pgfqpoint{1.145473in}{1.023446in}}%
\pgfpathlineto{\pgfqpoint{1.149276in}{1.025567in}}%
\pgfpathlineto{\pgfqpoint{1.155062in}{1.027675in}}%
\pgfpathlineto{\pgfqpoint{1.162210in}{1.029769in}}%
\pgfpathlineto{\pgfqpoint{1.170003in}{1.031851in}}%
\pgfpathlineto{\pgfqpoint{1.177792in}{1.033919in}}%
\pgfpathlineto{\pgfqpoint{1.185077in}{1.035976in}}%
\pgfpathlineto{\pgfqpoint{1.191545in}{1.038019in}}%
\pgfpathlineto{\pgfqpoint{1.197040in}{1.040051in}}%
\pgfpathlineto{\pgfqpoint{1.201533in}{1.042070in}}%
\pgfpathlineto{\pgfqpoint{1.205071in}{1.044078in}}%
\pgfpathlineto{\pgfqpoint{1.207756in}{1.046073in}}%
\pgfpathlineto{\pgfqpoint{1.209714in}{1.048057in}}%
\pgfpathlineto{\pgfqpoint{1.211080in}{1.050029in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{1.051990in}}%
\pgfpathlineto{\pgfqpoint{1.212568in}{1.053939in}}%
\pgfpathlineto{\pgfqpoint{1.212915in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{1.213112in}{1.057805in}}%
\pgfpathlineto{\pgfqpoint{1.213218in}{1.059721in}}%
\pgfpathlineto{\pgfqpoint{1.213272in}{1.061627in}}%
\pgfpathlineto{\pgfqpoint{1.213297in}{1.063521in}}%
\pgfpathlineto{\pgfqpoint{1.213309in}{1.065406in}}%
\pgfpathlineto{\pgfqpoint{1.213314in}{1.067279in}}%
\pgfpathlineto{\pgfqpoint{1.213316in}{1.069143in}}%
\pgfpathlineto{\pgfqpoint{1.213316in}{1.070996in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.072839in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.074672in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.076496in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.078309in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.080113in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.081907in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.085467in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.087233in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.088990in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.090738in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.094206in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.095927in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.097640in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.099343in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.101039in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.102725in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.104404in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.106074in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.107735in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.109389in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.111035in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.112672in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.114302in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.115924in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.117538in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.119145in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.120744in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.122335in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.123919in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.125495in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.127065in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.128626in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.130181in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.131729in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.133269in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.134803in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.136330in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.137849in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.139362in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.140869in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.142368in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.145348in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.146827in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.148301in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.213316in}{1.151228in}}%
\pgfpathlineto{\pgfqpoint{1.213316in}{1.152683in}}%
\pgfpathlineto{\pgfqpoint{1.213314in}{1.154131in}}%
\pgfpathlineto{\pgfqpoint{1.213311in}{1.155573in}}%
\pgfpathlineto{\pgfqpoint{1.213304in}{1.157009in}}%
\pgfpathlineto{\pgfqpoint{1.213291in}{1.158438in}}%
\pgfpathlineto{\pgfqpoint{1.213269in}{1.159862in}}%
\pgfpathlineto{\pgfqpoint{1.213233in}{1.161280in}}%
\pgfpathlineto{\pgfqpoint{1.213179in}{1.162692in}}%
\pgfpathlineto{\pgfqpoint{1.213101in}{1.164098in}}%
\pgfpathlineto{\pgfqpoint{1.212999in}{1.165498in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.166892in}}%
\pgfpathlineto{\pgfqpoint{1.212741in}{1.168281in}}%
\pgfpathlineto{\pgfqpoint{1.212607in}{1.169664in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{1.171041in}}%
\pgfpathlineto{\pgfqpoint{1.212416in}{1.172413in}}%
\pgfpathlineto{\pgfqpoint{1.212389in}{1.173779in}}%
\pgfpathlineto{\pgfqpoint{1.214241in}{1.173779in}}%
\pgfpathlineto{\pgfqpoint{1.214241in}{1.173779in}}%
\pgfpathlineto{\pgfqpoint{1.214214in}{1.172413in}}%
\pgfpathlineto{\pgfqpoint{1.214138in}{1.171041in}}%
\pgfpathlineto{\pgfqpoint{1.214024in}{1.169664in}}%
\pgfpathlineto{\pgfqpoint{1.213892in}{1.168281in}}%
\pgfpathlineto{\pgfqpoint{1.213757in}{1.166892in}}%
\pgfpathlineto{\pgfqpoint{1.213634in}{1.165498in}}%
\pgfpathlineto{\pgfqpoint{1.213532in}{1.164098in}}%
\pgfpathlineto{\pgfqpoint{1.213455in}{1.162692in}}%
\pgfpathlineto{\pgfqpoint{1.213400in}{1.161280in}}%
\pgfpathlineto{\pgfqpoint{1.213364in}{1.159862in}}%
\pgfpathlineto{\pgfqpoint{1.213342in}{1.158438in}}%
\pgfpathlineto{\pgfqpoint{1.213330in}{1.157009in}}%
\pgfpathlineto{\pgfqpoint{1.213323in}{1.155573in}}%
\pgfpathlineto{\pgfqpoint{1.213320in}{1.154131in}}%
\pgfpathlineto{\pgfqpoint{1.213318in}{1.152683in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.151228in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.148301in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.146827in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.145348in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.142368in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.140869in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.139362in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.137849in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.136330in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.134803in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.133269in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.131729in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.130181in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.128626in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.127065in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.125495in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.123919in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.122335in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.120744in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.119145in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.117538in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.115924in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.114302in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.112672in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.111035in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.109389in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.107735in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.106074in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.104404in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.102725in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.101039in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.099343in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.097640in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.095927in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.094206in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.092476in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.090738in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.088990in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.087233in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.085467in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.081907in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.080113in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.078309in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.076496in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.074672in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.072839in}}%
\pgfpathlineto{\pgfqpoint{1.213317in}{1.070996in}}%
\pgfpathlineto{\pgfqpoint{1.213318in}{1.069143in}}%
\pgfpathlineto{\pgfqpoint{1.213320in}{1.067279in}}%
\pgfpathlineto{\pgfqpoint{1.213325in}{1.065406in}}%
\pgfpathlineto{\pgfqpoint{1.213336in}{1.063521in}}%
\pgfpathlineto{\pgfqpoint{1.213362in}{1.061627in}}%
\pgfpathlineto{\pgfqpoint{1.213416in}{1.059721in}}%
\pgfpathlineto{\pgfqpoint{1.213521in}{1.057805in}}%
\pgfpathlineto{\pgfqpoint{1.213718in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{1.214063in}{1.053939in}}%
\pgfpathlineto{\pgfqpoint{1.214636in}{1.051990in}}%
\pgfpathlineto{\pgfqpoint{1.215533in}{1.050029in}}%
\pgfpathlineto{\pgfqpoint{1.216867in}{1.048057in}}%
\pgfpathlineto{\pgfqpoint{1.218752in}{1.046073in}}%
\pgfpathlineto{\pgfqpoint{1.221289in}{1.044078in}}%
\pgfpathlineto{\pgfqpoint{1.224551in}{1.042070in}}%
\pgfpathlineto{\pgfqpoint{1.228563in}{1.040051in}}%
\pgfpathlineto{\pgfqpoint{1.233283in}{1.038019in}}%
\pgfpathlineto{\pgfqpoint{1.238590in}{1.035976in}}%
\pgfpathlineto{\pgfqpoint{1.244269in}{1.033919in}}%
\pgfpathlineto{\pgfqpoint{1.250015in}{1.031851in}}%
\pgfpathlineto{\pgfqpoint{1.255455in}{1.029769in}}%
\pgfpathlineto{\pgfqpoint{1.260189in}{1.027675in}}%
\pgfpathlineto{\pgfqpoint{1.263857in}{1.025567in}}%
\pgfpathlineto{\pgfqpoint{1.266190in}{1.023446in}}%
\pgfpathlineto{\pgfqpoint{1.267061in}{1.021312in}}%
\pgfpathlineto{\pgfqpoint{1.266496in}{1.019164in}}%
\pgfpathlineto{\pgfqpoint{1.264656in}{1.017003in}}%
\pgfpathlineto{\pgfqpoint{1.261786in}{1.014828in}}%
\pgfpathlineto{\pgfqpoint{1.258158in}{1.012638in}}%
\pgfpathlineto{\pgfqpoint{1.254017in}{1.010434in}}%
\pgfpathlineto{\pgfqpoint{1.249556in}{1.008216in}}%
\pgfpathlineto{\pgfqpoint{1.244918in}{1.005983in}}%
\pgfpathlineto{\pgfqpoint{1.240223in}{1.003735in}}%
\pgfpathlineto{\pgfqpoint{1.235596in}{1.001473in}}%
\pgfpathlineto{\pgfqpoint{1.235596in}{1.001473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393617in}{0.911643in}}%
\pgfpathlineto{\pgfqpoint{1.366120in}{0.911643in}}%
\pgfpathlineto{\pgfqpoint{1.360383in}{0.913144in}}%
\pgfpathlineto{\pgfqpoint{1.353350in}{0.914639in}}%
\pgfpathlineto{\pgfqpoint{1.345201in}{0.916127in}}%
\pgfpathlineto{\pgfqpoint{1.336365in}{0.917609in}}%
\pgfpathlineto{\pgfqpoint{1.327546in}{0.919085in}}%
\pgfpathlineto{\pgfqpoint{1.319690in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.313854in}{0.922016in}}%
\pgfpathlineto{\pgfqpoint{1.310973in}{0.923472in}}%
\pgfpathlineto{\pgfqpoint{1.311594in}{0.924922in}}%
\pgfpathlineto{\pgfqpoint{1.315684in}{0.926366in}}%
\pgfpathlineto{\pgfqpoint{1.322622in}{0.927803in}}%
\pgfpathlineto{\pgfqpoint{1.331388in}{0.929235in}}%
\pgfpathlineto{\pgfqpoint{1.340848in}{0.930660in}}%
\pgfpathlineto{\pgfqpoint{1.350002in}{0.932080in}}%
\pgfpathlineto{\pgfqpoint{1.358134in}{0.933494in}}%
\pgfpathlineto{\pgfqpoint{1.364851in}{0.934901in}}%
\pgfpathlineto{\pgfqpoint{1.370047in}{0.936303in}}%
\pgfpathlineto{\pgfqpoint{1.373825in}{0.937699in}}%
\pgfpathlineto{\pgfqpoint{1.376410in}{0.939089in}}%
\pgfpathlineto{\pgfqpoint{1.378076in}{0.940474in}}%
\pgfpathlineto{\pgfqpoint{1.379088in}{0.941853in}}%
\pgfpathlineto{\pgfqpoint{1.379665in}{0.943226in}}%
\pgfpathlineto{\pgfqpoint{1.379975in}{0.944594in}}%
\pgfpathlineto{\pgfqpoint{1.380131in}{0.945956in}}%
\pgfpathlineto{\pgfqpoint{1.380205in}{0.947313in}}%
\pgfpathlineto{\pgfqpoint{1.380238in}{0.948665in}}%
\pgfpathlineto{\pgfqpoint{1.380252in}{0.950011in}}%
\pgfpathlineto{\pgfqpoint{1.380258in}{0.951351in}}%
\pgfpathlineto{\pgfqpoint{1.380260in}{0.952687in}}%
\pgfpathlineto{\pgfqpoint{1.380260in}{0.954017in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.955342in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.956661in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.957976in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.959285in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.960590in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.963184in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.965758in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.967037in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.968312in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.969582in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.970848in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.972108in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.973364in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.974615in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.977104in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.978342in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.979575in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.980803in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.983247in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.984462in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.985673in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.986880in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.988082in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.989280in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.990474in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.991664in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.992849in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.994030in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.996381in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.997550in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.998715in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.999876in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.001033in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.002186in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.003335in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.004480in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.005621in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.006759in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.007893in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.009023in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.010149in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.011271in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.012390in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.013505in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.014616in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.015724in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.016828in}}%
\pgfpathlineto{\pgfqpoint{1.380260in}{1.017929in}}%
\pgfpathlineto{\pgfqpoint{1.380260in}{1.019025in}}%
\pgfpathlineto{\pgfqpoint{1.380259in}{1.020119in}}%
\pgfpathlineto{\pgfqpoint{1.380258in}{1.021209in}}%
\pgfpathlineto{\pgfqpoint{1.380254in}{1.022295in}}%
\pgfpathlineto{\pgfqpoint{1.380246in}{1.023378in}}%
\pgfpathlineto{\pgfqpoint{1.380232in}{1.024457in}}%
\pgfpathlineto{\pgfqpoint{1.380207in}{1.025533in}}%
\pgfpathlineto{\pgfqpoint{1.380166in}{1.026606in}}%
\pgfpathlineto{\pgfqpoint{1.380106in}{1.027675in}}%
\pgfpathlineto{\pgfqpoint{1.380023in}{1.028741in}}%
\pgfpathlineto{\pgfqpoint{1.379919in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{1.379802in}{1.030862in}}%
\pgfpathlineto{\pgfqpoint{1.379683in}{1.031918in}}%
\pgfpathlineto{\pgfqpoint{1.379579in}{1.032970in}}%
\pgfpathlineto{\pgfqpoint{1.379508in}{1.034020in}}%
\pgfpathlineto{\pgfqpoint{1.379483in}{1.035066in}}%
\pgfpathlineto{\pgfqpoint{1.381036in}{1.035066in}}%
\pgfpathlineto{\pgfqpoint{1.381036in}{1.035066in}}%
\pgfpathlineto{\pgfqpoint{1.381011in}{1.034020in}}%
\pgfpathlineto{\pgfqpoint{1.380940in}{1.032970in}}%
\pgfpathlineto{\pgfqpoint{1.380837in}{1.031918in}}%
\pgfpathlineto{\pgfqpoint{1.380719in}{1.030862in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{1.380498in}{1.028741in}}%
\pgfpathlineto{\pgfqpoint{1.380415in}{1.027675in}}%
\pgfpathlineto{\pgfqpoint{1.380355in}{1.026606in}}%
\pgfpathlineto{\pgfqpoint{1.380315in}{1.025533in}}%
\pgfpathlineto{\pgfqpoint{1.380290in}{1.024457in}}%
\pgfpathlineto{\pgfqpoint{1.380275in}{1.023378in}}%
\pgfpathlineto{\pgfqpoint{1.380267in}{1.022295in}}%
\pgfpathlineto{\pgfqpoint{1.380264in}{1.021209in}}%
\pgfpathlineto{\pgfqpoint{1.380262in}{1.020119in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.019025in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.017929in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.016828in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.015724in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.014616in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.013505in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.012390in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.011271in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.010149in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.009023in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.007893in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.006759in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.005621in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.004480in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.003335in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.002186in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{1.001033in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.999876in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.998715in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.997550in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.996381in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.994030in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.992849in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.991664in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.990474in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.989280in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.988082in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.986880in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.985673in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.984462in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.983247in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.980803in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.979575in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.978342in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.977104in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.974615in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.973364in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.972108in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.970848in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.969582in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.968312in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.967037in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.965758in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.963184in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.960590in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.959285in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.957976in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.956661in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.955342in}}%
\pgfpathlineto{\pgfqpoint{1.380261in}{0.954017in}}%
\pgfpathlineto{\pgfqpoint{1.380262in}{0.952687in}}%
\pgfpathlineto{\pgfqpoint{1.380264in}{0.951351in}}%
\pgfpathlineto{\pgfqpoint{1.380269in}{0.950011in}}%
\pgfpathlineto{\pgfqpoint{1.380283in}{0.948665in}}%
\pgfpathlineto{\pgfqpoint{1.380316in}{0.947313in}}%
\pgfpathlineto{\pgfqpoint{1.380390in}{0.945956in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{0.944594in}}%
\pgfpathlineto{\pgfqpoint{1.380855in}{0.943226in}}%
\pgfpathlineto{\pgfqpoint{1.381428in}{0.941853in}}%
\pgfpathlineto{\pgfqpoint{1.382425in}{0.940474in}}%
\pgfpathlineto{\pgfqpoint{1.384051in}{0.939089in}}%
\pgfpathlineto{\pgfqpoint{1.386529in}{0.937699in}}%
\pgfpathlineto{\pgfqpoint{1.390059in}{0.936303in}}%
\pgfpathlineto{\pgfqpoint{1.394744in}{0.934901in}}%
\pgfpathlineto{\pgfqpoint{1.400525in}{0.933494in}}%
\pgfpathlineto{\pgfqpoint{1.407139in}{0.932080in}}%
\pgfpathlineto{\pgfqpoint{1.414122in}{0.930660in}}%
\pgfpathlineto{\pgfqpoint{1.420869in}{0.929235in}}%
\pgfpathlineto{\pgfqpoint{1.426735in}{0.927803in}}%
\pgfpathlineto{\pgfqpoint{1.431133in}{0.926366in}}%
\pgfpathlineto{\pgfqpoint{1.433631in}{0.924922in}}%
\pgfpathlineto{\pgfqpoint{1.434005in}{0.923472in}}%
\pgfpathlineto{\pgfqpoint{1.432259in}{0.922016in}}%
\pgfpathlineto{\pgfqpoint{1.428619in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.423484in}{0.919085in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{0.917609in}}%
\pgfpathlineto{\pgfqpoint{1.410859in}{0.916127in}}%
\pgfpathlineto{\pgfqpoint{1.404465in}{0.914639in}}%
\pgfpathlineto{\pgfqpoint{1.398622in}{0.913144in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{0.911643in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{0.911643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556265in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{1.537790in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{1.534689in}{0.861041in}}%
\pgfpathlineto{\pgfqpoint{1.530996in}{0.861646in}}%
\pgfpathlineto{\pgfqpoint{1.526771in}{0.862249in}}%
\pgfpathlineto{\pgfqpoint{1.522135in}{0.862850in}}%
\pgfpathlineto{\pgfqpoint{1.517251in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.512286in}{0.864051in}}%
\pgfpathlineto{\pgfqpoint{1.507356in}{0.864650in}}%
\pgfpathlineto{\pgfqpoint{1.502498in}{0.865248in}}%
\pgfpathlineto{\pgfqpoint{1.497680in}{0.865844in}}%
\pgfpathlineto{\pgfqpoint{1.492865in}{0.866440in}}%
\pgfpathlineto{\pgfqpoint{1.488111in}{0.867034in}}%
\pgfpathlineto{\pgfqpoint{1.483671in}{0.867628in}}%
\pgfpathlineto{\pgfqpoint{1.480044in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{1.477917in}{0.868812in}}%
\pgfpathlineto{\pgfqpoint{1.477988in}{0.869402in}}%
\pgfpathlineto{\pgfqpoint{1.480723in}{0.869991in}}%
\pgfpathlineto{\pgfqpoint{1.486142in}{0.870580in}}%
\pgfpathlineto{\pgfqpoint{1.493757in}{0.871167in}}%
\pgfpathlineto{\pgfqpoint{1.502703in}{0.871753in}}%
\pgfpathlineto{\pgfqpoint{1.511983in}{0.872338in}}%
\pgfpathlineto{\pgfqpoint{1.520715in}{0.872923in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.873506in}}%
\pgfpathlineto{\pgfqpoint{1.534367in}{0.874088in}}%
\pgfpathlineto{\pgfqpoint{1.538945in}{0.874669in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{0.875250in}}%
\pgfpathlineto{\pgfqpoint{1.544298in}{0.875829in}}%
\pgfpathlineto{\pgfqpoint{1.545619in}{0.876407in}}%
\pgfpathlineto{\pgfqpoint{1.546387in}{0.876984in}}%
\pgfpathlineto{\pgfqpoint{1.546807in}{0.877561in}}%
\pgfpathlineto{\pgfqpoint{1.547022in}{0.878136in}}%
\pgfpathlineto{\pgfqpoint{1.547125in}{0.878710in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{0.879283in}}%
\pgfpathlineto{\pgfqpoint{1.547192in}{0.879856in}}%
\pgfpathlineto{\pgfqpoint{1.547200in}{0.880427in}}%
\pgfpathlineto{\pgfqpoint{1.547203in}{0.880998in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.882136in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.882703in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.883270in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.883835in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.884400in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.884964in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.885527in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.886089in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.887210in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.887769in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.888327in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.888884in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.889441in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.889996in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.890550in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.891104in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.891657in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.892209in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.892759in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.893859in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.894407in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.894954in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.895501in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.896046in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.896591in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.897135in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.897678in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.898220in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.898761in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.899301in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.899841in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.900379in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.901454in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.901990in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.902525in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.903059in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.903593in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.904126in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.904657in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.905188in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.905719in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.906248in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.906776in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.907304in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.907831in}}%
\pgfpathlineto{\pgfqpoint{1.547202in}{0.908357in}}%
\pgfpathlineto{\pgfqpoint{1.547199in}{0.908882in}}%
\pgfpathlineto{\pgfqpoint{1.547193in}{0.909407in}}%
\pgfpathlineto{\pgfqpoint{1.547181in}{0.909930in}}%
\pgfpathlineto{\pgfqpoint{1.547160in}{0.910453in}}%
\pgfpathlineto{\pgfqpoint{1.547124in}{0.910975in}}%
\pgfpathlineto{\pgfqpoint{1.547069in}{0.911496in}}%
\pgfpathlineto{\pgfqpoint{1.546989in}{0.912016in}}%
\pgfpathlineto{\pgfqpoint{1.546882in}{0.912536in}}%
\pgfpathlineto{\pgfqpoint{1.546752in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.546606in}{0.913573in}}%
\pgfpathlineto{\pgfqpoint{1.546461in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{1.546337in}{0.914606in}}%
\pgfpathlineto{\pgfqpoint{1.546252in}{0.915122in}}%
\pgfpathlineto{\pgfqpoint{1.546222in}{0.915637in}}%
\pgfpathlineto{\pgfqpoint{1.548183in}{0.915637in}}%
\pgfpathlineto{\pgfqpoint{1.548183in}{0.915637in}}%
\pgfpathlineto{\pgfqpoint{1.548153in}{0.915122in}}%
\pgfpathlineto{\pgfqpoint{1.548069in}{0.914606in}}%
\pgfpathlineto{\pgfqpoint{1.547946in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{1.547801in}{0.913573in}}%
\pgfpathlineto{\pgfqpoint{1.547656in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.547526in}{0.912536in}}%
\pgfpathlineto{\pgfqpoint{1.547420in}{0.912016in}}%
\pgfpathlineto{\pgfqpoint{1.547340in}{0.911496in}}%
\pgfpathlineto{\pgfqpoint{1.547284in}{0.910975in}}%
\pgfpathlineto{\pgfqpoint{1.547249in}{0.910453in}}%
\pgfpathlineto{\pgfqpoint{1.547228in}{0.909930in}}%
\pgfpathlineto{\pgfqpoint{1.547216in}{0.909407in}}%
\pgfpathlineto{\pgfqpoint{1.547210in}{0.908882in}}%
\pgfpathlineto{\pgfqpoint{1.547207in}{0.908357in}}%
\pgfpathlineto{\pgfqpoint{1.547205in}{0.907831in}}%
\pgfpathlineto{\pgfqpoint{1.547205in}{0.907304in}}%
\pgfpathlineto{\pgfqpoint{1.547205in}{0.906776in}}%
\pgfpathlineto{\pgfqpoint{1.547205in}{0.906248in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.905719in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.905188in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.904657in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.904126in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.903593in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.903059in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.902525in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.901990in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.901454in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.900379in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.899841in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.899301in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.898761in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.898220in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.897678in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.897135in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.896591in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.896046in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.895501in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.894954in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.894407in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.893859in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.892759in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.892209in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.891657in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.891104in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.890550in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.889996in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.889441in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.888884in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.888327in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.887769in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.887210in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.886089in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.885527in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.884964in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.884400in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.883835in}}%
\pgfpathlineto{\pgfqpoint{1.547204in}{0.883270in}}%
\pgfpathlineto{\pgfqpoint{1.547205in}{0.882703in}}%
\pgfpathlineto{\pgfqpoint{1.547205in}{0.882136in}}%
\pgfpathlineto{\pgfqpoint{1.547205in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{1.547206in}{0.880998in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{0.880427in}}%
\pgfpathlineto{\pgfqpoint{1.547217in}{0.879856in}}%
\pgfpathlineto{\pgfqpoint{1.547237in}{0.879283in}}%
\pgfpathlineto{\pgfqpoint{1.547283in}{0.878710in}}%
\pgfpathlineto{\pgfqpoint{1.547387in}{0.878136in}}%
\pgfpathlineto{\pgfqpoint{1.547601in}{0.877561in}}%
\pgfpathlineto{\pgfqpoint{1.548019in}{0.876984in}}%
\pgfpathlineto{\pgfqpoint{1.548780in}{0.876407in}}%
\pgfpathlineto{\pgfqpoint{1.550076in}{0.875829in}}%
\pgfpathlineto{\pgfqpoint{1.552137in}{0.875250in}}%
\pgfpathlineto{\pgfqpoint{1.555190in}{0.874669in}}%
\pgfpathlineto{\pgfqpoint{1.559392in}{0.874088in}}%
\pgfpathlineto{\pgfqpoint{1.564751in}{0.873506in}}%
\pgfpathlineto{\pgfqpoint{1.571067in}{0.872923in}}%
\pgfpathlineto{\pgfqpoint{1.577926in}{0.872338in}}%
\pgfpathlineto{\pgfqpoint{1.584752in}{0.871753in}}%
\pgfpathlineto{\pgfqpoint{1.590918in}{0.871167in}}%
\pgfpathlineto{\pgfqpoint{1.595875in}{0.870580in}}%
\pgfpathlineto{\pgfqpoint{1.599248in}{0.869991in}}%
\pgfpathlineto{\pgfqpoint{1.600906in}{0.869402in}}%
\pgfpathlineto{\pgfqpoint{1.600948in}{0.868812in}}%
\pgfpathlineto{\pgfqpoint{1.599663in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{1.597429in}{0.867628in}}%
\pgfpathlineto{\pgfqpoint{1.594618in}{0.867034in}}%
\pgfpathlineto{\pgfqpoint{1.591513in}{0.866440in}}%
\pgfpathlineto{\pgfqpoint{1.588262in}{0.865844in}}%
\pgfpathlineto{\pgfqpoint{1.584898in}{0.865248in}}%
\pgfpathlineto{\pgfqpoint{1.581387in}{0.864650in}}%
\pgfpathlineto{\pgfqpoint{1.577695in}{0.864051in}}%
\pgfpathlineto{\pgfqpoint{1.573841in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.569909in}{0.862850in}}%
\pgfpathlineto{\pgfqpoint{1.566039in}{0.862249in}}%
\pgfpathlineto{\pgfqpoint{1.562391in}{0.861646in}}%
\pgfpathlineto{\pgfqpoint{1.559102in}{0.861041in}}%
\pgfpathlineto{\pgfqpoint{1.556265in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{1.556265in}{0.860436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730475in}{0.802927in}}%
\pgfpathlineto{\pgfqpoint{1.696633in}{0.802927in}}%
\pgfpathlineto{\pgfqpoint{1.692389in}{0.803180in}}%
\pgfpathlineto{\pgfqpoint{1.687805in}{0.803431in}}%
\pgfpathlineto{\pgfqpoint{1.682976in}{0.803683in}}%
\pgfpathlineto{\pgfqpoint{1.677990in}{0.803935in}}%
\pgfpathlineto{\pgfqpoint{1.672916in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{1.667811in}{0.804437in}}%
\pgfpathlineto{\pgfqpoint{1.662740in}{0.804688in}}%
\pgfpathlineto{\pgfqpoint{1.657813in}{0.804939in}}%
\pgfpathlineto{\pgfqpoint{1.653217in}{0.805190in}}%
\pgfpathlineto{\pgfqpoint{1.649251in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{1.646315in}{0.805691in}}%
\pgfpathlineto{\pgfqpoint{1.644860in}{0.805941in}}%
\pgfpathlineto{\pgfqpoint{1.645284in}{0.806191in}}%
\pgfpathlineto{\pgfqpoint{1.647807in}{0.806440in}}%
\pgfpathlineto{\pgfqpoint{1.652379in}{0.806690in}}%
\pgfpathlineto{\pgfqpoint{1.658652in}{0.806939in}}%
\pgfpathlineto{\pgfqpoint{1.666056in}{0.807188in}}%
\pgfpathlineto{\pgfqpoint{1.673924in}{0.807437in}}%
\pgfpathlineto{\pgfqpoint{1.681631in}{0.807686in}}%
\pgfpathlineto{\pgfqpoint{1.688690in}{0.807935in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{0.808183in}}%
\pgfpathlineto{\pgfqpoint{1.699839in}{0.808431in}}%
\pgfpathlineto{\pgfqpoint{1.703824in}{0.808679in}}%
\pgfpathlineto{\pgfqpoint{1.706864in}{0.808927in}}%
\pgfpathlineto{\pgfqpoint{1.709114in}{0.809175in}}%
\pgfpathlineto{\pgfqpoint{1.710738in}{0.809422in}}%
\pgfpathlineto{\pgfqpoint{1.711884in}{0.809670in}}%
\pgfpathlineto{\pgfqpoint{1.712677in}{0.809917in}}%
\pgfpathlineto{\pgfqpoint{1.713215in}{0.810164in}}%
\pgfpathlineto{\pgfqpoint{1.713572in}{0.810411in}}%
\pgfpathlineto{\pgfqpoint{1.713804in}{0.810657in}}%
\pgfpathlineto{\pgfqpoint{1.713949in}{0.810904in}}%
\pgfpathlineto{\pgfqpoint{1.714038in}{0.811150in}}%
\pgfpathlineto{\pgfqpoint{1.714089in}{0.811396in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{0.811642in}}%
\pgfpathlineto{\pgfqpoint{1.714134in}{0.811888in}}%
\pgfpathlineto{\pgfqpoint{1.714142in}{0.812133in}}%
\pgfpathlineto{\pgfqpoint{1.714145in}{0.812379in}}%
\pgfpathlineto{\pgfqpoint{1.714147in}{0.812624in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.812869in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.813114in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.813358in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.813603in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.813847in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.814091in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.814335in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.814579in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.814822in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.815066in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.815309in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.815552in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.815795in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.816038in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.816280in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.816523in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.816765in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.817007in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.817249in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.817490in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.817732in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.817973in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.818214in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.818455in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.818696in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.818937in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.819177in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.819417in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.819658in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.820137in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.820377in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.820616in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.820856in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.821095in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.821334in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.821572in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.821811in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.822050in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.822288in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.822764in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.823002in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.823239in}}%
\pgfpathlineto{\pgfqpoint{1.714147in}{0.823477in}}%
\pgfpathlineto{\pgfqpoint{1.714145in}{0.823714in}}%
\pgfpathlineto{\pgfqpoint{1.714141in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{1.714132in}{0.824188in}}%
\pgfpathlineto{\pgfqpoint{1.714117in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{1.714091in}{0.824661in}}%
\pgfpathlineto{\pgfqpoint{1.714050in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{1.713988in}{0.825134in}}%
\pgfpathlineto{\pgfqpoint{1.713900in}{0.825370in}}%
\pgfpathlineto{\pgfqpoint{1.713788in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.713653in}{0.825842in}}%
\pgfpathlineto{\pgfqpoint{1.713506in}{0.826077in}}%
\pgfpathlineto{\pgfqpoint{1.713361in}{0.826313in}}%
\pgfpathlineto{\pgfqpoint{1.713239in}{0.826548in}}%
\pgfpathlineto{\pgfqpoint{1.713157in}{0.826783in}}%
\pgfpathlineto{\pgfqpoint{1.713128in}{0.827018in}}%
\pgfpathlineto{\pgfqpoint{1.715165in}{0.827018in}}%
\pgfpathlineto{\pgfqpoint{1.715165in}{0.827018in}}%
\pgfpathlineto{\pgfqpoint{1.715136in}{0.826783in}}%
\pgfpathlineto{\pgfqpoint{1.715054in}{0.826548in}}%
\pgfpathlineto{\pgfqpoint{1.714933in}{0.826313in}}%
\pgfpathlineto{\pgfqpoint{1.714789in}{0.826077in}}%
\pgfpathlineto{\pgfqpoint{1.714643in}{0.825842in}}%
\pgfpathlineto{\pgfqpoint{1.714508in}{0.825606in}}%
\pgfpathlineto{\pgfqpoint{1.714396in}{0.825370in}}%
\pgfpathlineto{\pgfqpoint{1.714309in}{0.825134in}}%
\pgfpathlineto{\pgfqpoint{1.714247in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{1.714205in}{0.824661in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.824425in}}%
\pgfpathlineto{\pgfqpoint{1.714164in}{0.824188in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{1.714152in}{0.823714in}}%
\pgfpathlineto{\pgfqpoint{1.714150in}{0.823477in}}%
\pgfpathlineto{\pgfqpoint{1.714149in}{0.823239in}}%
\pgfpathlineto{\pgfqpoint{1.714149in}{0.823002in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.822764in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.822288in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.822050in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.821811in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.821572in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.821334in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.821095in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.820856in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.820616in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.820377in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.820137in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.819658in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.819417in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.819177in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.818937in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.818696in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.818455in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.818214in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.817973in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.817732in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.817490in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.817249in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.817007in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.816765in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.816523in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.816280in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.816038in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.815795in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.815552in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.815309in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.815066in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.814822in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.814579in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.814335in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.814091in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.813847in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.813603in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.813358in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{0.813114in}}%
\pgfpathlineto{\pgfqpoint{1.714149in}{0.812869in}}%
\pgfpathlineto{\pgfqpoint{1.714150in}{0.812624in}}%
\pgfpathlineto{\pgfqpoint{1.714151in}{0.812379in}}%
\pgfpathlineto{\pgfqpoint{1.714155in}{0.812133in}}%
\pgfpathlineto{\pgfqpoint{1.714163in}{0.811888in}}%
\pgfpathlineto{\pgfqpoint{1.714178in}{0.811642in}}%
\pgfpathlineto{\pgfqpoint{1.714207in}{0.811396in}}%
\pgfpathlineto{\pgfqpoint{1.714259in}{0.811150in}}%
\pgfpathlineto{\pgfqpoint{1.714347in}{0.810904in}}%
\pgfpathlineto{\pgfqpoint{1.714492in}{0.810657in}}%
\pgfpathlineto{\pgfqpoint{1.714723in}{0.810411in}}%
\pgfpathlineto{\pgfqpoint{1.715078in}{0.810164in}}%
\pgfpathlineto{\pgfqpoint{1.715611in}{0.809917in}}%
\pgfpathlineto{\pgfqpoint{1.716392in}{0.809670in}}%
\pgfpathlineto{\pgfqpoint{1.717511in}{0.809422in}}%
\pgfpathlineto{\pgfqpoint{1.719079in}{0.809175in}}%
\pgfpathlineto{\pgfqpoint{1.721219in}{0.808927in}}%
\pgfpathlineto{\pgfqpoint{1.724048in}{0.808679in}}%
\pgfpathlineto{\pgfqpoint{1.727655in}{0.808431in}}%
\pgfpathlineto{\pgfqpoint{1.732057in}{0.808183in}}%
\pgfpathlineto{\pgfqpoint{1.737171in}{0.807935in}}%
\pgfpathlineto{\pgfqpoint{1.742793in}{0.807686in}}%
\pgfpathlineto{\pgfqpoint{1.748606in}{0.807437in}}%
\pgfpathlineto{\pgfqpoint{1.754218in}{0.807188in}}%
\pgfpathlineto{\pgfqpoint{1.759222in}{0.806939in}}%
\pgfpathlineto{\pgfqpoint{1.763266in}{0.806690in}}%
\pgfpathlineto{\pgfqpoint{1.766107in}{0.806440in}}%
\pgfpathlineto{\pgfqpoint{1.767638in}{0.806191in}}%
\pgfpathlineto{\pgfqpoint{1.767892in}{0.805941in}}%
\pgfpathlineto{\pgfqpoint{1.767015in}{0.805691in}}%
\pgfpathlineto{\pgfqpoint{1.765219in}{0.805440in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{0.805190in}}%
\pgfpathlineto{\pgfqpoint{1.759773in}{0.804939in}}%
\pgfpathlineto{\pgfqpoint{1.756490in}{0.804688in}}%
\pgfpathlineto{\pgfqpoint{1.752993in}{0.804437in}}%
\pgfpathlineto{\pgfqpoint{1.749343in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{1.745580in}{0.803935in}}%
\pgfpathlineto{\pgfqpoint{1.741744in}{0.803683in}}%
\pgfpathlineto{\pgfqpoint{1.737892in}{0.803431in}}%
\pgfpathlineto{\pgfqpoint{1.734104in}{0.803180in}}%
\pgfpathlineto{\pgfqpoint{1.730475in}{0.802927in}}%
\pgfpathlineto{\pgfqpoint{1.730475in}{0.802927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884632in}{0.780297in}}%
\pgfpathlineto{\pgfqpoint{1.877500in}{0.780297in}}%
\pgfpathlineto{\pgfqpoint{1.876744in}{0.780406in}}%
\pgfpathlineto{\pgfqpoint{1.875930in}{0.780515in}}%
\pgfpathlineto{\pgfqpoint{1.875060in}{0.780624in}}%
\pgfpathlineto{\pgfqpoint{1.874125in}{0.780733in}}%
\pgfpathlineto{\pgfqpoint{1.873100in}{0.780842in}}%
\pgfpathlineto{\pgfqpoint{1.871938in}{0.780951in}}%
\pgfpathlineto{\pgfqpoint{1.870580in}{0.781059in}}%
\pgfpathlineto{\pgfqpoint{1.868966in}{0.781168in}}%
\pgfpathlineto{\pgfqpoint{1.867047in}{0.781277in}}%
\pgfpathlineto{\pgfqpoint{1.864810in}{0.781385in}}%
\pgfpathlineto{\pgfqpoint{1.862289in}{0.781494in}}%
\pgfpathlineto{\pgfqpoint{1.859573in}{0.781603in}}%
\pgfpathlineto{\pgfqpoint{1.856799in}{0.781711in}}%
\pgfpathlineto{\pgfqpoint{1.854128in}{0.781820in}}%
\pgfpathlineto{\pgfqpoint{1.851709in}{0.781928in}}%
\pgfpathlineto{\pgfqpoint{1.849636in}{0.782037in}}%
\pgfpathlineto{\pgfqpoint{1.847907in}{0.782145in}}%
\pgfpathlineto{\pgfqpoint{1.846402in}{0.782254in}}%
\pgfpathlineto{\pgfqpoint{1.844893in}{0.782362in}}%
\pgfpathlineto{\pgfqpoint{1.843079in}{0.782470in}}%
\pgfpathlineto{\pgfqpoint{1.840654in}{0.782579in}}%
\pgfpathlineto{\pgfqpoint{1.837393in}{0.782687in}}%
\pgfpathlineto{\pgfqpoint{1.833229in}{0.782795in}}%
\pgfpathlineto{\pgfqpoint{1.828317in}{0.782903in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{0.783011in}}%
\pgfpathlineto{\pgfqpoint{1.818080in}{0.783119in}}%
\pgfpathlineto{\pgfqpoint{1.814110in}{0.783228in}}%
\pgfpathlineto{\pgfqpoint{1.811854in}{0.783336in}}%
\pgfpathlineto{\pgfqpoint{1.811804in}{0.783444in}}%
\pgfpathlineto{\pgfqpoint{1.814118in}{0.783552in}}%
\pgfpathlineto{\pgfqpoint{1.818586in}{0.783659in}}%
\pgfpathlineto{\pgfqpoint{1.824711in}{0.783767in}}%
\pgfpathlineto{\pgfqpoint{1.831850in}{0.783875in}}%
\pgfpathlineto{\pgfqpoint{1.839358in}{0.783983in}}%
\pgfpathlineto{\pgfqpoint{1.846694in}{0.784091in}}%
\pgfpathlineto{\pgfqpoint{1.853468in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{1.859445in}{0.784306in}}%
\pgfpathlineto{\pgfqpoint{1.864522in}{0.784414in}}%
\pgfpathlineto{\pgfqpoint{1.868693in}{0.784522in}}%
\pgfpathlineto{\pgfqpoint{1.872021in}{0.784629in}}%
\pgfpathlineto{\pgfqpoint{1.874603in}{0.784737in}}%
\pgfpathlineto{\pgfqpoint{1.876554in}{0.784845in}}%
\pgfpathlineto{\pgfqpoint{1.877993in}{0.784952in}}%
\pgfpathlineto{\pgfqpoint{1.879026in}{0.785060in}}%
\pgfpathlineto{\pgfqpoint{1.879749in}{0.785167in}}%
\pgfpathlineto{\pgfqpoint{1.880243in}{0.785275in}}%
\pgfpathlineto{\pgfqpoint{1.880570in}{0.785382in}}%
\pgfpathlineto{\pgfqpoint{1.880781in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{1.880913in}{0.785597in}}%
\pgfpathlineto{\pgfqpoint{1.880992in}{0.785704in}}%
\pgfpathlineto{\pgfqpoint{1.881038in}{0.785811in}}%
\pgfpathlineto{\pgfqpoint{1.881064in}{0.785918in}}%
\pgfpathlineto{\pgfqpoint{1.881078in}{0.786026in}}%
\pgfpathlineto{\pgfqpoint{1.881086in}{0.786133in}}%
\pgfpathlineto{\pgfqpoint{1.881089in}{0.786240in}}%
\pgfpathlineto{\pgfqpoint{1.881091in}{0.786347in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.786454in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.786561in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.786775in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787096in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787202in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787309in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787416in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787629in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787736in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787843in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787949in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788056in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788162in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788269in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788375in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788482in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788588in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788694in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788801in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788907in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.789013in}}%
\pgfpathlineto{\pgfqpoint{1.881091in}{0.789119in}}%
\pgfpathlineto{\pgfqpoint{1.881090in}{0.789226in}}%
\pgfpathlineto{\pgfqpoint{1.881087in}{0.789332in}}%
\pgfpathlineto{\pgfqpoint{1.881083in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.881074in}{0.789544in}}%
\pgfpathlineto{\pgfqpoint{1.881058in}{0.789650in}}%
\pgfpathlineto{\pgfqpoint{1.881032in}{0.789756in}}%
\pgfpathlineto{\pgfqpoint{1.880992in}{0.789862in}}%
\pgfpathlineto{\pgfqpoint{1.880932in}{0.789968in}}%
\pgfpathlineto{\pgfqpoint{1.880849in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{1.880741in}{0.790180in}}%
\pgfpathlineto{\pgfqpoint{1.880608in}{0.790286in}}%
\pgfpathlineto{\pgfqpoint{1.880458in}{0.790391in}}%
\pgfpathlineto{\pgfqpoint{1.880301in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{1.880152in}{0.790603in}}%
\pgfpathlineto{\pgfqpoint{1.880029in}{0.790709in}}%
\pgfpathlineto{\pgfqpoint{1.879948in}{0.790814in}}%
\pgfpathlineto{\pgfqpoint{1.879919in}{0.790920in}}%
\pgfpathlineto{\pgfqpoint{1.882260in}{0.790920in}}%
\pgfpathlineto{\pgfqpoint{1.882260in}{0.790920in}}%
\pgfpathlineto{\pgfqpoint{1.882231in}{0.790814in}}%
\pgfpathlineto{\pgfqpoint{1.882151in}{0.790709in}}%
\pgfpathlineto{\pgfqpoint{1.882028in}{0.790603in}}%
\pgfpathlineto{\pgfqpoint{1.881881in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{1.881725in}{0.790391in}}%
\pgfpathlineto{\pgfqpoint{1.881575in}{0.790286in}}%
\pgfpathlineto{\pgfqpoint{1.881443in}{0.790180in}}%
\pgfpathlineto{\pgfqpoint{1.881335in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{1.881252in}{0.789968in}}%
\pgfpathlineto{\pgfqpoint{1.881192in}{0.789862in}}%
\pgfpathlineto{\pgfqpoint{1.881152in}{0.789756in}}%
\pgfpathlineto{\pgfqpoint{1.881126in}{0.789650in}}%
\pgfpathlineto{\pgfqpoint{1.881111in}{0.789544in}}%
\pgfpathlineto{\pgfqpoint{1.881102in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{1.881097in}{0.789332in}}%
\pgfpathlineto{\pgfqpoint{1.881094in}{0.789226in}}%
\pgfpathlineto{\pgfqpoint{1.881093in}{0.789119in}}%
\pgfpathlineto{\pgfqpoint{1.881093in}{0.789013in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788907in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788801in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788694in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788588in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788482in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788375in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788269in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788162in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.788056in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787949in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787843in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787736in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787629in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787416in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787309in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787202in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.787096in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.786775in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.786668in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.786561in}}%
\pgfpathlineto{\pgfqpoint{1.881093in}{0.786454in}}%
\pgfpathlineto{\pgfqpoint{1.881093in}{0.786347in}}%
\pgfpathlineto{\pgfqpoint{1.881095in}{0.786240in}}%
\pgfpathlineto{\pgfqpoint{1.881099in}{0.786133in}}%
\pgfpathlineto{\pgfqpoint{1.881106in}{0.786026in}}%
\pgfpathlineto{\pgfqpoint{1.881120in}{0.785918in}}%
\pgfpathlineto{\pgfqpoint{1.881146in}{0.785811in}}%
\pgfpathlineto{\pgfqpoint{1.881192in}{0.785704in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{0.785597in}}%
\pgfpathlineto{\pgfqpoint{1.881403in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{1.881613in}{0.785382in}}%
\pgfpathlineto{\pgfqpoint{1.881939in}{0.785275in}}%
\pgfpathlineto{\pgfqpoint{1.882428in}{0.785167in}}%
\pgfpathlineto{\pgfqpoint{1.883141in}{0.785060in}}%
\pgfpathlineto{\pgfqpoint{1.884152in}{0.784952in}}%
\pgfpathlineto{\pgfqpoint{1.885546in}{0.784845in}}%
\pgfpathlineto{\pgfqpoint{1.887411in}{0.784737in}}%
\pgfpathlineto{\pgfqpoint{1.889834in}{0.784629in}}%
\pgfpathlineto{\pgfqpoint{1.892884in}{0.784522in}}%
\pgfpathlineto{\pgfqpoint{1.896595in}{0.784414in}}%
\pgfpathlineto{\pgfqpoint{1.900953in}{0.784306in}}%
\pgfpathlineto{\pgfqpoint{1.905871in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{1.911186in}{0.784091in}}%
\pgfpathlineto{\pgfqpoint{1.916651in}{0.783983in}}%
\pgfpathlineto{\pgfqpoint{1.921956in}{0.783875in}}%
\pgfpathlineto{\pgfqpoint{1.926746in}{0.783767in}}%
\pgfpathlineto{\pgfqpoint{1.930673in}{0.783659in}}%
\pgfpathlineto{\pgfqpoint{1.933437in}{0.783552in}}%
\pgfpathlineto{\pgfqpoint{1.934836in}{0.783444in}}%
\pgfpathlineto{\pgfqpoint{1.934806in}{0.783336in}}%
\pgfpathlineto{\pgfqpoint{1.933442in}{0.783228in}}%
\pgfpathlineto{\pgfqpoint{1.930991in}{0.783119in}}%
\pgfpathlineto{\pgfqpoint{1.927820in}{0.783011in}}%
\pgfpathlineto{\pgfqpoint{1.924356in}{0.782903in}}%
\pgfpathlineto{\pgfqpoint{1.921002in}{0.782795in}}%
\pgfpathlineto{\pgfqpoint{1.918067in}{0.782687in}}%
\pgfpathlineto{\pgfqpoint{1.915707in}{0.782579in}}%
\pgfpathlineto{\pgfqpoint{1.913916in}{0.782470in}}%
\pgfpathlineto{\pgfqpoint{1.912555in}{0.782362in}}%
\pgfpathlineto{\pgfqpoint{1.911409in}{0.782254in}}%
\pgfpathlineto{\pgfqpoint{1.910254in}{0.782145in}}%
\pgfpathlineto{\pgfqpoint{1.908911in}{0.782037in}}%
\pgfpathlineto{\pgfqpoint{1.907277in}{0.781928in}}%
\pgfpathlineto{\pgfqpoint{1.905339in}{0.781820in}}%
\pgfpathlineto{\pgfqpoint{1.903158in}{0.781711in}}%
\pgfpathlineto{\pgfqpoint{1.900845in}{0.781603in}}%
\pgfpathlineto{\pgfqpoint{1.898533in}{0.781494in}}%
\pgfpathlineto{\pgfqpoint{1.896343in}{0.781385in}}%
\pgfpathlineto{\pgfqpoint{1.894363in}{0.781277in}}%
\pgfpathlineto{\pgfqpoint{1.892637in}{0.781168in}}%
\pgfpathlineto{\pgfqpoint{1.891164in}{0.781059in}}%
\pgfpathlineto{\pgfqpoint{1.889911in}{0.780951in}}%
\pgfpathlineto{\pgfqpoint{1.888828in}{0.780842in}}%
\pgfpathlineto{\pgfqpoint{1.887863in}{0.780733in}}%
\pgfpathlineto{\pgfqpoint{1.886977in}{0.780624in}}%
\pgfpathlineto{\pgfqpoint{1.886146in}{0.780515in}}%
\pgfpathlineto{\pgfqpoint{1.885363in}{0.780406in}}%
\pgfpathlineto{\pgfqpoint{1.884632in}{0.780297in}}%
\pgfpathlineto{\pgfqpoint{1.884632in}{0.780297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049273in}{0.762912in}}%
\pgfpathlineto{\pgfqpoint{2.046792in}{0.762912in}}%
\pgfpathlineto{\pgfqpoint{2.046824in}{0.762956in}}%
\pgfpathlineto{\pgfqpoint{2.046916in}{0.763000in}}%
\pgfpathlineto{\pgfqpoint{2.047054in}{0.763044in}}%
\pgfpathlineto{\pgfqpoint{2.047220in}{0.763088in}}%
\pgfpathlineto{\pgfqpoint{2.047392in}{0.763132in}}%
\pgfpathlineto{\pgfqpoint{2.047553in}{0.763176in}}%
\pgfpathlineto{\pgfqpoint{2.047693in}{0.763220in}}%
\pgfpathlineto{\pgfqpoint{2.047805in}{0.763264in}}%
\pgfpathlineto{\pgfqpoint{2.047888in}{0.763308in}}%
\pgfpathlineto{\pgfqpoint{2.047946in}{0.763351in}}%
\pgfpathlineto{\pgfqpoint{2.047984in}{0.763395in}}%
\pgfpathlineto{\pgfqpoint{2.048008in}{0.763439in}}%
\pgfpathlineto{\pgfqpoint{2.048021in}{0.763483in}}%
\pgfpathlineto{\pgfqpoint{2.048029in}{0.763527in}}%
\pgfpathlineto{\pgfqpoint{2.048033in}{0.763571in}}%
\pgfpathlineto{\pgfqpoint{2.048034in}{0.763615in}}%
\pgfpathlineto{\pgfqpoint{2.048035in}{0.763659in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.763702in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.763746in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.763790in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.763834in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.763878in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.763965in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764009in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764053in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764097in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764141in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764185in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764228in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764272in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764316in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764360in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764403in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764447in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764491in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764535in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764578in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764622in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764666in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764710in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764753in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764797in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764841in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764885in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764928in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764972in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.765016in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{2.048035in}{0.765103in}}%
\pgfpathlineto{\pgfqpoint{2.048034in}{0.765147in}}%
\pgfpathlineto{\pgfqpoint{2.048030in}{0.765190in}}%
\pgfpathlineto{\pgfqpoint{2.048022in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{2.048005in}{0.765278in}}%
\pgfpathlineto{\pgfqpoint{2.047970in}{0.765321in}}%
\pgfpathlineto{\pgfqpoint{2.047902in}{0.765365in}}%
\pgfpathlineto{\pgfqpoint{2.047777in}{0.765409in}}%
\pgfpathlineto{\pgfqpoint{2.047558in}{0.765452in}}%
\pgfpathlineto{\pgfqpoint{2.047195in}{0.765496in}}%
\pgfpathlineto{\pgfqpoint{2.046624in}{0.765539in}}%
\pgfpathlineto{\pgfqpoint{2.045769in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{2.044551in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{2.042897in}{0.765670in}}%
\pgfpathlineto{\pgfqpoint{2.040749in}{0.765714in}}%
\pgfpathlineto{\pgfqpoint{2.038075in}{0.765757in}}%
\pgfpathlineto{\pgfqpoint{2.034870in}{0.765801in}}%
\pgfpathlineto{\pgfqpoint{2.031158in}{0.765845in}}%
\pgfpathlineto{\pgfqpoint{2.026980in}{0.765888in}}%
\pgfpathlineto{\pgfqpoint{2.022400in}{0.765932in}}%
\pgfpathlineto{\pgfqpoint{2.017496in}{0.765975in}}%
\pgfpathlineto{\pgfqpoint{2.012370in}{0.766019in}}%
\pgfpathlineto{\pgfqpoint{2.007154in}{0.766062in}}%
\pgfpathlineto{\pgfqpoint{2.002012in}{0.766106in}}%
\pgfpathlineto{\pgfqpoint{1.997121in}{0.766150in}}%
\pgfpathlineto{\pgfqpoint{1.992648in}{0.766193in}}%
\pgfpathlineto{\pgfqpoint{1.988715in}{0.766237in}}%
\pgfpathlineto{\pgfqpoint{1.985385in}{0.766280in}}%
\pgfpathlineto{\pgfqpoint{1.982677in}{0.766324in}}%
\pgfpathlineto{\pgfqpoint{1.980610in}{0.766367in}}%
\pgfpathlineto{\pgfqpoint{1.979252in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{1.978748in}{0.766454in}}%
\pgfpathlineto{\pgfqpoint{1.979301in}{0.766498in}}%
\pgfpathlineto{\pgfqpoint{1.981098in}{0.766541in}}%
\pgfpathlineto{\pgfqpoint{1.984218in}{0.766585in}}%
\pgfpathlineto{\pgfqpoint{1.988566in}{0.766628in}}%
\pgfpathlineto{\pgfqpoint{1.993867in}{0.766672in}}%
\pgfpathlineto{\pgfqpoint{1.999721in}{0.766715in}}%
\pgfpathlineto{\pgfqpoint{2.005703in}{0.766759in}}%
\pgfpathlineto{\pgfqpoint{2.011454in}{0.766802in}}%
\pgfpathlineto{\pgfqpoint{2.016732in}{0.766845in}}%
\pgfpathlineto{\pgfqpoint{2.021425in}{0.766889in}}%
\pgfpathlineto{\pgfqpoint{2.025522in}{0.766932in}}%
\pgfpathlineto{\pgfqpoint{2.029075in}{0.766976in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{0.767019in}}%
\pgfpathlineto{\pgfqpoint{2.034824in}{0.767063in}}%
\pgfpathlineto{\pgfqpoint{2.037137in}{0.767106in}}%
\pgfpathlineto{\pgfqpoint{2.039131in}{0.767149in}}%
\pgfpathlineto{\pgfqpoint{2.040837in}{0.767193in}}%
\pgfpathlineto{\pgfqpoint{2.042285in}{0.767236in}}%
\pgfpathlineto{\pgfqpoint{2.053653in}{0.767236in}}%
\pgfpathlineto{\pgfqpoint{2.053653in}{0.767236in}}%
\pgfpathlineto{\pgfqpoint{2.055026in}{0.767193in}}%
\pgfpathlineto{\pgfqpoint{2.056624in}{0.767149in}}%
\pgfpathlineto{\pgfqpoint{2.058463in}{0.767106in}}%
\pgfpathlineto{\pgfqpoint{2.060561in}{0.767063in}}%
\pgfpathlineto{\pgfqpoint{2.062936in}{0.767019in}}%
\pgfpathlineto{\pgfqpoint{2.065613in}{0.766976in}}%
\pgfpathlineto{\pgfqpoint{2.068624in}{0.766932in}}%
\pgfpathlineto{\pgfqpoint{2.071997in}{0.766889in}}%
\pgfpathlineto{\pgfqpoint{2.075735in}{0.766845in}}%
\pgfpathlineto{\pgfqpoint{2.079787in}{0.766802in}}%
\pgfpathlineto{\pgfqpoint{2.084028in}{0.766759in}}%
\pgfpathlineto{\pgfqpoint{2.088259in}{0.766715in}}%
\pgfpathlineto{\pgfqpoint{2.092231in}{0.766672in}}%
\pgfpathlineto{\pgfqpoint{2.095691in}{0.766628in}}%
\pgfpathlineto{\pgfqpoint{2.098437in}{0.766585in}}%
\pgfpathlineto{\pgfqpoint{2.100359in}{0.766541in}}%
\pgfpathlineto{\pgfqpoint{2.101447in}{0.766498in}}%
\pgfpathlineto{\pgfqpoint{2.101780in}{0.766454in}}%
\pgfpathlineto{\pgfqpoint{2.101477in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{2.100656in}{0.766367in}}%
\pgfpathlineto{\pgfqpoint{2.099391in}{0.766324in}}%
\pgfpathlineto{\pgfqpoint{2.097708in}{0.766280in}}%
\pgfpathlineto{\pgfqpoint{2.095595in}{0.766237in}}%
\pgfpathlineto{\pgfqpoint{2.093038in}{0.766193in}}%
\pgfpathlineto{\pgfqpoint{2.090043in}{0.766150in}}%
\pgfpathlineto{\pgfqpoint{2.086661in}{0.766106in}}%
\pgfpathlineto{\pgfqpoint{2.082975in}{0.766062in}}%
\pgfpathlineto{\pgfqpoint{2.079095in}{0.766019in}}%
\pgfpathlineto{\pgfqpoint{2.075136in}{0.765975in}}%
\pgfpathlineto{\pgfqpoint{2.071204in}{0.765932in}}%
\pgfpathlineto{\pgfqpoint{2.067398in}{0.765888in}}%
\pgfpathlineto{\pgfqpoint{2.063809in}{0.765845in}}%
\pgfpathlineto{\pgfqpoint{2.060519in}{0.765801in}}%
\pgfpathlineto{\pgfqpoint{2.057601in}{0.765757in}}%
\pgfpathlineto{\pgfqpoint{2.055109in}{0.765714in}}%
\pgfpathlineto{\pgfqpoint{2.053068in}{0.765670in}}%
\pgfpathlineto{\pgfqpoint{2.051471in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{2.050282in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{2.049440in}{0.765539in}}%
\pgfpathlineto{\pgfqpoint{2.048874in}{0.765496in}}%
\pgfpathlineto{\pgfqpoint{2.048513in}{0.765452in}}%
\pgfpathlineto{\pgfqpoint{2.048295in}{0.765409in}}%
\pgfpathlineto{\pgfqpoint{2.048170in}{0.765365in}}%
\pgfpathlineto{\pgfqpoint{2.048102in}{0.765321in}}%
\pgfpathlineto{\pgfqpoint{2.048067in}{0.765278in}}%
\pgfpathlineto{\pgfqpoint{2.048050in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{2.048042in}{0.765190in}}%
\pgfpathlineto{\pgfqpoint{2.048038in}{0.765147in}}%
\pgfpathlineto{\pgfqpoint{2.048037in}{0.765103in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.765016in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764972in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764928in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764885in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764841in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764797in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764753in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764710in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764666in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764622in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764578in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764535in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764491in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764447in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764403in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764360in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764316in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764272in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764228in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764185in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764141in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764097in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764053in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.764009in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.763965in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.763878in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.763834in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.763790in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.763746in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{0.763702in}}%
\pgfpathlineto{\pgfqpoint{2.048037in}{0.763659in}}%
\pgfpathlineto{\pgfqpoint{2.048037in}{0.763615in}}%
\pgfpathlineto{\pgfqpoint{2.048039in}{0.763571in}}%
\pgfpathlineto{\pgfqpoint{2.048043in}{0.763527in}}%
\pgfpathlineto{\pgfqpoint{2.048051in}{0.763483in}}%
\pgfpathlineto{\pgfqpoint{2.048064in}{0.763439in}}%
\pgfpathlineto{\pgfqpoint{2.048088in}{0.763395in}}%
\pgfpathlineto{\pgfqpoint{2.048126in}{0.763351in}}%
\pgfpathlineto{\pgfqpoint{2.048184in}{0.763308in}}%
\pgfpathlineto{\pgfqpoint{2.048267in}{0.763264in}}%
\pgfpathlineto{\pgfqpoint{2.048378in}{0.763220in}}%
\pgfpathlineto{\pgfqpoint{2.048518in}{0.763176in}}%
\pgfpathlineto{\pgfqpoint{2.048679in}{0.763132in}}%
\pgfpathlineto{\pgfqpoint{2.048850in}{0.763088in}}%
\pgfpathlineto{\pgfqpoint{2.049013in}{0.763044in}}%
\pgfpathlineto{\pgfqpoint{2.049150in}{0.763000in}}%
\pgfpathlineto{\pgfqpoint{2.049241in}{0.762956in}}%
\pgfpathlineto{\pgfqpoint{2.049273in}{0.762912in}}%
\pgfpathlineto{\pgfqpoint{2.049273in}{0.762912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216534in}{0.536064in}}%
\pgfpathlineto{\pgfqpoint{2.213415in}{0.536064in}}%
\pgfpathlineto{\pgfqpoint{2.213422in}{0.536138in}}%
\pgfpathlineto{\pgfqpoint{2.213521in}{0.536213in}}%
\pgfpathlineto{\pgfqpoint{2.213693in}{0.536287in}}%
\pgfpathlineto{\pgfqpoint{2.213912in}{0.536362in}}%
\pgfpathlineto{\pgfqpoint{2.214146in}{0.536436in}}%
\pgfpathlineto{\pgfqpoint{2.214367in}{0.536511in}}%
\pgfpathlineto{\pgfqpoint{2.214556in}{0.536585in}}%
\pgfpathlineto{\pgfqpoint{2.214704in}{0.536659in}}%
\pgfpathlineto{\pgfqpoint{2.214811in}{0.536734in}}%
\pgfpathlineto{\pgfqpoint{2.214882in}{0.536808in}}%
\pgfpathlineto{\pgfqpoint{2.214927in}{0.536882in}}%
\pgfpathlineto{\pgfqpoint{2.214953in}{0.536957in}}%
\pgfpathlineto{\pgfqpoint{2.214967in}{0.537031in}}%
\pgfpathlineto{\pgfqpoint{2.214974in}{0.537105in}}%
\pgfpathlineto{\pgfqpoint{2.214977in}{0.537179in}}%
\pgfpathlineto{\pgfqpoint{2.214979in}{0.537254in}}%
\pgfpathlineto{\pgfqpoint{2.214979in}{0.537328in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537402in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537476in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537550in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537625in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537699in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537773in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537847in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537921in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537995in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538069in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538143in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538217in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538291in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538365in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538439in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538513in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538587in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538661in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538735in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538809in}}%
\pgfpathlineto{\pgfqpoint{2.214979in}{0.538883in}}%
\pgfpathlineto{\pgfqpoint{2.214979in}{0.538957in}}%
\pgfpathlineto{\pgfqpoint{2.214977in}{0.539030in}}%
\pgfpathlineto{\pgfqpoint{2.214973in}{0.539104in}}%
\pgfpathlineto{\pgfqpoint{2.214965in}{0.539178in}}%
\pgfpathlineto{\pgfqpoint{2.214948in}{0.539252in}}%
\pgfpathlineto{\pgfqpoint{2.214915in}{0.539326in}}%
\pgfpathlineto{\pgfqpoint{2.214855in}{0.539399in}}%
\pgfpathlineto{\pgfqpoint{2.214751in}{0.539473in}}%
\pgfpathlineto{\pgfqpoint{2.214580in}{0.539547in}}%
\pgfpathlineto{\pgfqpoint{2.214313in}{0.539621in}}%
\pgfpathlineto{\pgfqpoint{2.213915in}{0.539694in}}%
\pgfpathlineto{\pgfqpoint{2.213351in}{0.539768in}}%
\pgfpathlineto{\pgfqpoint{2.212586in}{0.539842in}}%
\pgfpathlineto{\pgfqpoint{2.211587in}{0.539915in}}%
\pgfpathlineto{\pgfqpoint{2.210329in}{0.539989in}}%
\pgfpathlineto{\pgfqpoint{2.208794in}{0.540063in}}%
\pgfpathlineto{\pgfqpoint{2.206967in}{0.540136in}}%
\pgfpathlineto{\pgfqpoint{2.204838in}{0.540210in}}%
\pgfpathlineto{\pgfqpoint{2.202394in}{0.540283in}}%
\pgfpathlineto{\pgfqpoint{2.199626in}{0.540357in}}%
\pgfpathlineto{\pgfqpoint{2.196520in}{0.540430in}}%
\pgfpathlineto{\pgfqpoint{2.193064in}{0.540504in}}%
\pgfpathlineto{\pgfqpoint{2.189251in}{0.540577in}}%
\pgfpathlineto{\pgfqpoint{2.185080in}{0.540651in}}%
\pgfpathlineto{\pgfqpoint{2.180565in}{0.540724in}}%
\pgfpathlineto{\pgfqpoint{2.175748in}{0.540798in}}%
\pgfpathlineto{\pgfqpoint{2.170714in}{0.540871in}}%
\pgfpathlineto{\pgfqpoint{2.165600in}{0.540945in}}%
\pgfpathlineto{\pgfqpoint{2.160605in}{0.541018in}}%
\pgfpathlineto{\pgfqpoint{2.155971in}{0.541092in}}%
\pgfpathlineto{\pgfqpoint{2.151963in}{0.541165in}}%
\pgfpathlineto{\pgfqpoint{2.148819in}{0.541238in}}%
\pgfpathlineto{\pgfqpoint{2.146707in}{0.541312in}}%
\pgfpathlineto{\pgfqpoint{2.145692in}{0.541385in}}%
\pgfpathlineto{\pgfqpoint{2.145714in}{0.541458in}}%
\pgfpathlineto{\pgfqpoint{2.146611in}{0.541532in}}%
\pgfpathlineto{\pgfqpoint{2.148155in}{0.541605in}}%
\pgfpathlineto{\pgfqpoint{2.150113in}{0.541678in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{0.541751in}}%
\pgfpathlineto{\pgfqpoint{2.154630in}{0.541825in}}%
\pgfpathlineto{\pgfqpoint{2.157105in}{0.541898in}}%
\pgfpathlineto{\pgfqpoint{2.159812in}{0.541971in}}%
\pgfpathlineto{\pgfqpoint{2.162865in}{0.542044in}}%
\pgfpathlineto{\pgfqpoint{2.166347in}{0.542117in}}%
\pgfpathlineto{\pgfqpoint{2.170268in}{0.542191in}}%
\pgfpathlineto{\pgfqpoint{2.174549in}{0.542264in}}%
\pgfpathlineto{\pgfqpoint{2.179039in}{0.542337in}}%
\pgfpathlineto{\pgfqpoint{2.183557in}{0.542410in}}%
\pgfpathlineto{\pgfqpoint{2.187928in}{0.542483in}}%
\pgfpathlineto{\pgfqpoint{2.192016in}{0.542556in}}%
\pgfpathlineto{\pgfqpoint{2.195734in}{0.542629in}}%
\pgfpathlineto{\pgfqpoint{2.199037in}{0.542702in}}%
\pgfpathlineto{\pgfqpoint{2.201909in}{0.542775in}}%
\pgfpathlineto{\pgfqpoint{2.204352in}{0.542848in}}%
\pgfpathlineto{\pgfqpoint{2.206379in}{0.542921in}}%
\pgfpathlineto{\pgfqpoint{2.208013in}{0.542994in}}%
\pgfpathlineto{\pgfqpoint{2.209297in}{0.543067in}}%
\pgfpathlineto{\pgfqpoint{2.210288in}{0.543140in}}%
\pgfpathlineto{\pgfqpoint{2.211057in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{2.211674in}{0.543286in}}%
\pgfpathlineto{\pgfqpoint{2.212200in}{0.543359in}}%
\pgfpathlineto{\pgfqpoint{2.217728in}{0.543359in}}%
\pgfpathlineto{\pgfqpoint{2.217728in}{0.543359in}}%
\pgfpathlineto{\pgfqpoint{2.218241in}{0.543286in}}%
\pgfpathlineto{\pgfqpoint{2.218840in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{2.219582in}{0.543140in}}%
\pgfpathlineto{\pgfqpoint{2.220532in}{0.543067in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{0.542994in}}%
\pgfpathlineto{\pgfqpoint{2.223284in}{0.542921in}}%
\pgfpathlineto{\pgfqpoint{2.225158in}{0.542848in}}%
\pgfpathlineto{\pgfqpoint{2.227378in}{0.542775in}}%
\pgfpathlineto{\pgfqpoint{2.229933in}{0.542702in}}%
\pgfpathlineto{\pgfqpoint{2.232801in}{0.542629in}}%
\pgfpathlineto{\pgfqpoint{2.235943in}{0.542556in}}%
\pgfpathlineto{\pgfqpoint{2.239297in}{0.542483in}}%
\pgfpathlineto{\pgfqpoint{2.242772in}{0.542410in}}%
\pgfpathlineto{\pgfqpoint{2.246247in}{0.542337in}}%
\pgfpathlineto{\pgfqpoint{2.249589in}{0.542264in}}%
\pgfpathlineto{\pgfqpoint{2.252677in}{0.542191in}}%
\pgfpathlineto{\pgfqpoint{2.255423in}{0.542117in}}%
\pgfpathlineto{\pgfqpoint{2.257799in}{0.542044in}}%
\pgfpathlineto{\pgfqpoint{2.259836in}{0.541971in}}%
\pgfpathlineto{\pgfqpoint{2.261607in}{0.541898in}}%
\pgfpathlineto{\pgfqpoint{2.263197in}{0.541825in}}%
\pgfpathlineto{\pgfqpoint{2.264669in}{0.541751in}}%
\pgfpathlineto{\pgfqpoint{2.266031in}{0.541678in}}%
\pgfpathlineto{\pgfqpoint{2.267234in}{0.541605in}}%
\pgfpathlineto{\pgfqpoint{2.268171in}{0.541532in}}%
\pgfpathlineto{\pgfqpoint{2.268710in}{0.541458in}}%
\pgfpathlineto{\pgfqpoint{2.268724in}{0.541385in}}%
\pgfpathlineto{\pgfqpoint{2.268112in}{0.541312in}}%
\pgfpathlineto{\pgfqpoint{2.266828in}{0.541238in}}%
\pgfpathlineto{\pgfqpoint{2.264881in}{0.541165in}}%
\pgfpathlineto{\pgfqpoint{2.262338in}{0.541092in}}%
\pgfpathlineto{\pgfqpoint{2.259311in}{0.541018in}}%
\pgfpathlineto{\pgfqpoint{2.255937in}{0.540945in}}%
\pgfpathlineto{\pgfqpoint{2.252359in}{0.540871in}}%
\pgfpathlineto{\pgfqpoint{2.248707in}{0.540798in}}%
\pgfpathlineto{\pgfqpoint{2.245087in}{0.540724in}}%
\pgfpathlineto{\pgfqpoint{2.241574in}{0.540651in}}%
\pgfpathlineto{\pgfqpoint{2.238223in}{0.540577in}}%
\pgfpathlineto{\pgfqpoint{2.235066in}{0.540504in}}%
\pgfpathlineto{\pgfqpoint{2.232125in}{0.540430in}}%
\pgfpathlineto{\pgfqpoint{2.229413in}{0.540357in}}%
\pgfpathlineto{\pgfqpoint{2.226940in}{0.540283in}}%
\pgfpathlineto{\pgfqpoint{2.224712in}{0.540210in}}%
\pgfpathlineto{\pgfqpoint{2.222734in}{0.540136in}}%
\pgfpathlineto{\pgfqpoint{2.221011in}{0.540063in}}%
\pgfpathlineto{\pgfqpoint{2.219542in}{0.539989in}}%
\pgfpathlineto{\pgfqpoint{2.218326in}{0.539915in}}%
\pgfpathlineto{\pgfqpoint{2.217350in}{0.539842in}}%
\pgfpathlineto{\pgfqpoint{2.216597in}{0.539768in}}%
\pgfpathlineto{\pgfqpoint{2.216040in}{0.539694in}}%
\pgfpathlineto{\pgfqpoint{2.215645in}{0.539621in}}%
\pgfpathlineto{\pgfqpoint{2.215379in}{0.539547in}}%
\pgfpathlineto{\pgfqpoint{2.215208in}{0.539473in}}%
\pgfpathlineto{\pgfqpoint{2.215104in}{0.539399in}}%
\pgfpathlineto{\pgfqpoint{2.215044in}{0.539326in}}%
\pgfpathlineto{\pgfqpoint{2.215011in}{0.539252in}}%
\pgfpathlineto{\pgfqpoint{2.214994in}{0.539178in}}%
\pgfpathlineto{\pgfqpoint{2.214986in}{0.539104in}}%
\pgfpathlineto{\pgfqpoint{2.214982in}{0.539030in}}%
\pgfpathlineto{\pgfqpoint{2.214981in}{0.538957in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538883in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538809in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538735in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538661in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538587in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538513in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538439in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538365in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538291in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538217in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538143in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.538069in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537995in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537921in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537847in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537773in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537699in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537625in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537550in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537476in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537402in}}%
\pgfpathlineto{\pgfqpoint{2.214980in}{0.537328in}}%
\pgfpathlineto{\pgfqpoint{2.214981in}{0.537254in}}%
\pgfpathlineto{\pgfqpoint{2.214982in}{0.537179in}}%
\pgfpathlineto{\pgfqpoint{2.214986in}{0.537105in}}%
\pgfpathlineto{\pgfqpoint{2.214993in}{0.537031in}}%
\pgfpathlineto{\pgfqpoint{2.215007in}{0.536957in}}%
\pgfpathlineto{\pgfqpoint{2.215033in}{0.536882in}}%
\pgfpathlineto{\pgfqpoint{2.215077in}{0.536808in}}%
\pgfpathlineto{\pgfqpoint{2.215149in}{0.536734in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{0.536659in}}%
\pgfpathlineto{\pgfqpoint{2.215403in}{0.536585in}}%
\pgfpathlineto{\pgfqpoint{2.215591in}{0.536511in}}%
\pgfpathlineto{\pgfqpoint{2.215811in}{0.536436in}}%
\pgfpathlineto{\pgfqpoint{2.216042in}{0.536362in}}%
\pgfpathlineto{\pgfqpoint{2.216259in}{0.536287in}}%
\pgfpathlineto{\pgfqpoint{2.216430in}{0.536213in}}%
\pgfpathlineto{\pgfqpoint{2.216527in}{0.536138in}}%
\pgfpathlineto{\pgfqpoint{2.216534in}{0.536064in}}%
\pgfpathlineto{\pgfqpoint{2.216534in}{0.536064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712485in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712485in,y=0.376273in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267061in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267061in,y=0.376273in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821636in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821636in,y=0.376273in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589453in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626581in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658741in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687109in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879429in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977085in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046373in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100117in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144029in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181156in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213317in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241685in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434005in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531660in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600948in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654692in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698604in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735731in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767892in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796260in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988580in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086236in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155524in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209268in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253180in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290307in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322468in}{0.473495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455961in,y=0.227107in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \# target neurons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{1.041340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299767in, y=1.004560in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{1.819327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299767in, y=1.782546in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{0.497551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{0.634548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{0.731749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{0.807143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{0.868745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{0.920829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{0.965946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{1.005742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{1.275538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{1.412534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{1.509735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{1.585129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{1.646731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{1.698815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{1.743932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561921in}{1.783728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244212in,y=1.161748in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont duration per synapse [us]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680324in}{1.563082in}}%
\pgfpathlineto{\pgfqpoint{0.740853in}{1.563082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847268in}{1.363295in}}%
\pgfpathlineto{\pgfqpoint{0.907797in}{1.363295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014212in}{1.172861in}}%
\pgfpathlineto{\pgfqpoint{1.074741in}{1.172861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181156in}{1.021868in}}%
\pgfpathlineto{\pgfqpoint{1.241685in}{1.021868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348100in}{0.925025in}}%
\pgfpathlineto{\pgfqpoint{1.408629in}{0.925025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515044in}{0.868415in}}%
\pgfpathlineto{\pgfqpoint{1.575572in}{0.868415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681987in}{0.805901in}}%
\pgfpathlineto{\pgfqpoint{1.742516in}{0.805901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848931in}{0.783013in}}%
\pgfpathlineto{\pgfqpoint{1.909460in}{0.783013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015875in}{0.766400in}}%
\pgfpathlineto{\pgfqpoint{2.076404in}{0.766400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.561921in}{0.473495in}}{\pgfqpoint{1.788079in}{1.376505in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182819in}{0.541494in}}%
\pgfpathlineto{\pgfqpoint{2.243348in}{0.541494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561921in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{0.561921in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561921in}{0.473495in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.473495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561921in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_time_jitter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624074in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.624074in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.624074in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624074in}{0.484165in}}{\pgfqpoint{1.725926in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964029in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.964029in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{0.990179in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{0.990179in}{1.099205in}}%
\pgfpathlineto{\pgfqpoint{1.016330in}{1.099205in}}%
\pgfpathlineto{\pgfqpoint{1.016330in}{1.443705in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{1.443705in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.689066in}}%
\pgfpathlineto{\pgfqpoint{1.094781in}{1.689066in}}%
\pgfpathlineto{\pgfqpoint{1.094781in}{1.644409in}}%
\pgfpathlineto{\pgfqpoint{1.120931in}{1.644409in}}%
\pgfpathlineto{\pgfqpoint{1.120931in}{1.735930in}}%
\pgfpathlineto{\pgfqpoint{1.147082in}{1.735930in}}%
\pgfpathlineto{\pgfqpoint{1.147082in}{1.525954in}}%
\pgfpathlineto{\pgfqpoint{1.173232in}{1.525954in}}%
\pgfpathlineto{\pgfqpoint{1.173232in}{1.608204in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.608204in}}%
\pgfpathlineto{\pgfqpoint{1.199382in}{1.385078in}}%
\pgfpathlineto{\pgfqpoint{1.225533in}{1.385078in}}%
\pgfpathlineto{\pgfqpoint{1.225533in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{1.251683in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{1.251683in}{1.212770in}}%
\pgfpathlineto{\pgfqpoint{1.277834in}{1.212770in}}%
\pgfpathlineto{\pgfqpoint{1.277834in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{1.853142in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.853142in}{0.706089in}}%
\pgfpathlineto{\pgfqpoint{1.879293in}{0.706089in}}%
\pgfpathlineto{\pgfqpoint{1.879293in}{0.706089in}}%
\pgfpathlineto{\pgfqpoint{1.905443in}{0.706089in}}%
\pgfpathlineto{\pgfqpoint{1.905443in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{1.931594in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.931594in}{0.799589in}}%
\pgfpathlineto{\pgfqpoint{1.957744in}{0.799589in}}%
\pgfpathlineto{\pgfqpoint{1.957744in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{1.983894in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.983894in}{0.706089in}}%
\pgfpathlineto{\pgfqpoint{2.010045in}{0.706089in}}%
\pgfpathlineto{\pgfqpoint{2.010045in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{2.036195in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{2.036195in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702525in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702525in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094781in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094781in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487037in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487037in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879293in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879293in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271549in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271549in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487037in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont dt [us]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{0.983726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286687in, y=0.946173in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{1.514703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286687in, y=1.477151in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{0.612588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{0.706089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{0.772429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{0.823886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{0.865929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{0.901476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{0.932269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{0.959430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{1.143566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{1.237066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{1.303406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{1.354863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{1.396907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{1.432454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{1.463246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{1.490407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{1.674543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{1.768044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624074in}{1.834384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231132in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont occurrence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624074in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.624074in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624074in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624074in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_times.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302928in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302928in}{1.829405in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.829405in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597341in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597341in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925493in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925493in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253646in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253646in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581798in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581798in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909950in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909950in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238102in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238102in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409551in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.693908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=0.657292in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.918780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=0.882164in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.143652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.107036in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.368525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.331908in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.593397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.556780in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.818269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.781652in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252670in,y=1.156785in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont dt [us]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.345239in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597393in}{1.669673in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.602520in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.603240in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.643897in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.649653in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.551429in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.653251in}}%
\pgfpathlineto{\pgfqpoint{0.712206in}{0.554667in}}%
\pgfpathlineto{\pgfqpoint{0.728613in}{0.556826in}}%
\pgfpathlineto{\pgfqpoint{0.745021in}{0.553948in}}%
\pgfpathlineto{\pgfqpoint{0.761429in}{0.555747in}}%
\pgfpathlineto{\pgfqpoint{0.777836in}{0.554308in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.604319in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.550350in}}%
\pgfpathlineto{\pgfqpoint{0.827059in}{0.552509in}}%
\pgfpathlineto{\pgfqpoint{0.843467in}{0.553948in}}%
\pgfpathlineto{\pgfqpoint{0.859874in}{0.556466in}}%
\pgfpathlineto{\pgfqpoint{0.876282in}{0.556466in}}%
\pgfpathlineto{\pgfqpoint{0.892689in}{0.552149in}}%
\pgfpathlineto{\pgfqpoint{0.909099in}{0.602880in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{0.549990in}}%
\pgfpathlineto{\pgfqpoint{0.941912in}{0.552149in}}%
\pgfpathlineto{\pgfqpoint{0.958320in}{0.552509in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{0.555387in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{0.648214in}}%
\pgfpathlineto{\pgfqpoint{1.007543in}{0.556107in}}%
\pgfpathlineto{\pgfqpoint{1.023950in}{0.551789in}}%
\pgfpathlineto{\pgfqpoint{1.040358in}{0.552868in}}%
\pgfpathlineto{\pgfqpoint{1.056766in}{0.553948in}}%
\pgfpathlineto{\pgfqpoint{1.073173in}{0.555027in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{0.647854in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{0.555747in}}%
\pgfpathlineto{\pgfqpoint{1.122396in}{0.552868in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{0.552868in}}%
\pgfpathlineto{\pgfqpoint{1.155211in}{0.555027in}}%
\pgfpathlineto{\pgfqpoint{1.171619in}{0.551429in}}%
\pgfpathlineto{\pgfqpoint{1.188028in}{0.602880in}}%
\pgfpathlineto{\pgfqpoint{1.204436in}{0.598922in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{0.650013in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{0.553588in}}%
\pgfpathlineto{\pgfqpoint{1.253661in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{1.270068in}{0.662966in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{0.663685in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{0.660447in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{0.660447in}}%
\pgfpathlineto{\pgfqpoint{1.335699in}{0.662246in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{0.666204in}}%
\pgfpathlineto{\pgfqpoint{1.368510in}{0.561863in}}%
\pgfpathlineto{\pgfqpoint{1.384918in}{0.560424in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{0.562223in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{0.710459in}}%
\pgfpathlineto{\pgfqpoint{1.434143in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{0.662606in}}%
\pgfpathlineto{\pgfqpoint{1.466960in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{0.664765in}}%
\pgfpathlineto{\pgfqpoint{1.499773in}{0.615473in}}%
\pgfpathlineto{\pgfqpoint{1.516179in}{0.561863in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{0.612594in}}%
\pgfpathlineto{\pgfqpoint{1.548994in}{0.559345in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{0.616552in}}%
\pgfpathlineto{\pgfqpoint{1.581809in}{0.564022in}}%
\pgfpathlineto{\pgfqpoint{1.598221in}{0.665484in}}%
\pgfpathlineto{\pgfqpoint{1.614627in}{0.615833in}}%
\pgfpathlineto{\pgfqpoint{1.631032in}{0.561144in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{0.661167in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.660087in}}%
\pgfpathlineto{\pgfqpoint{1.680255in}{0.562583in}}%
\pgfpathlineto{\pgfqpoint{1.696663in}{0.564742in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{0.613314in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{0.660807in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{0.659008in}}%
\pgfpathlineto{\pgfqpoint{1.762297in}{0.661527in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{0.663326in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{0.664405in}}%
\pgfpathlineto{\pgfqpoint{1.811520in}{0.661167in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{0.660447in}}%
\pgfpathlineto{\pgfqpoint{1.844335in}{0.659368in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{0.661167in}}%
\pgfpathlineto{\pgfqpoint{1.877146in}{0.565101in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{0.656489in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{0.659008in}}%
\pgfpathlineto{\pgfqpoint{1.926373in}{0.656489in}}%
\pgfpathlineto{\pgfqpoint{1.942781in}{0.663685in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{0.615113in}}%
\pgfpathlineto{\pgfqpoint{1.975592in}{0.556466in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{0.665844in}}%
\pgfpathlineto{\pgfqpoint{2.008411in}{0.662246in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{0.661886in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{0.660807in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{0.662966in}}%
\pgfpathlineto{\pgfqpoint{2.074038in}{0.562223in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{0.660087in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{0.660087in}}%
\pgfpathlineto{\pgfqpoint{2.123264in}{0.662246in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{0.665484in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{0.661886in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{0.617632in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{0.615473in}}%
\pgfpathlineto{\pgfqpoint{2.205302in}{0.669442in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{0.619071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.345239in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597391in}{1.600593in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{0.630173in}{0.696067in}}%
\pgfpathlineto{\pgfqpoint{0.646581in}{0.711898in}}%
\pgfpathlineto{\pgfqpoint{0.662988in}{0.695347in}}%
\pgfpathlineto{\pgfqpoint{0.679397in}{0.719813in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.703982in}}%
\pgfpathlineto{\pgfqpoint{0.712211in}{0.700025in}}%
\pgfpathlineto{\pgfqpoint{0.728619in}{0.698586in}}%
\pgfpathlineto{\pgfqpoint{0.745026in}{0.696427in}}%
\pgfpathlineto{\pgfqpoint{0.761434in}{0.704702in}}%
\pgfpathlineto{\pgfqpoint{0.777842in}{0.706501in}}%
\pgfpathlineto{\pgfqpoint{0.794249in}{0.695347in}}%
\pgfpathlineto{\pgfqpoint{0.810657in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{0.827064in}{0.693189in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.697866in}}%
\pgfpathlineto{\pgfqpoint{0.859880in}{0.701824in}}%
\pgfpathlineto{\pgfqpoint{0.876287in}{0.704702in}}%
\pgfpathlineto{\pgfqpoint{0.892695in}{0.701104in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{0.698226in}}%
\pgfpathlineto{\pgfqpoint{0.925511in}{0.718734in}}%
\pgfpathlineto{\pgfqpoint{0.941918in}{0.708300in}}%
\pgfpathlineto{\pgfqpoint{0.958325in}{0.699305in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{0.702903in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{0.698226in}}%
\pgfpathlineto{\pgfqpoint{1.007548in}{0.696427in}}%
\pgfpathlineto{\pgfqpoint{1.023956in}{0.701464in}}%
\pgfpathlineto{\pgfqpoint{1.040363in}{0.698226in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{0.704342in}}%
\pgfpathlineto{\pgfqpoint{1.073179in}{0.704702in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{1.105994in}{0.699665in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{0.701464in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{0.703982in}}%
\pgfpathlineto{\pgfqpoint{1.155217in}{0.699305in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{0.696427in}}%
\pgfpathlineto{\pgfqpoint{1.188032in}{0.702183in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{0.701104in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{0.707580in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{0.703982in}}%
\pgfpathlineto{\pgfqpoint{1.253663in}{0.712977in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{0.710099in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{0.701464in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{0.710819in}}%
\pgfpathlineto{\pgfqpoint{1.319293in}{0.714776in}}%
\pgfpathlineto{\pgfqpoint{1.335701in}{0.706861in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{0.708300in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{0.706141in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{0.697866in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{0.701464in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{0.707221in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{0.715136in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{0.709020in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{0.707580in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{0.708300in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{0.701104in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{0.705422in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{0.712258in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{0.710099in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{0.707580in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{0.702903in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{0.703623in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{0.705062in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{0.712618in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{0.714057in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{0.706861in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{0.700025in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{0.705781in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{0.714057in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{0.707940in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{0.710459in}}%
\pgfpathlineto{\pgfqpoint{1.811521in}{0.703623in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{0.706861in}}%
\pgfpathlineto{\pgfqpoint{1.844336in}{0.705781in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{0.706501in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{0.708300in}}%
\pgfpathlineto{\pgfqpoint{1.893559in}{0.709020in}}%
\pgfpathlineto{\pgfqpoint{1.909967in}{0.700744in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{0.708660in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{1.959190in}{0.708300in}}%
\pgfpathlineto{\pgfqpoint{1.975597in}{0.711178in}}%
\pgfpathlineto{\pgfqpoint{1.992005in}{0.706501in}}%
\pgfpathlineto{\pgfqpoint{2.008412in}{0.703982in}}%
\pgfpathlineto{\pgfqpoint{2.024820in}{0.707221in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{0.702903in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{0.711538in}}%
\pgfpathlineto{\pgfqpoint{2.074043in}{0.709739in}}%
\pgfpathlineto{\pgfqpoint{2.090450in}{0.702183in}}%
\pgfpathlineto{\pgfqpoint{2.106858in}{0.711538in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{0.710459in}}%
\pgfpathlineto{\pgfqpoint{2.139673in}{0.708660in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{0.702543in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{0.619790in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{0.610795in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{0.614034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.345239in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{1.576127in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.647135in}}%
\pgfpathlineto{\pgfqpoint{0.630172in}{0.662966in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.645336in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.669802in}}%
\pgfpathlineto{\pgfqpoint{0.679395in}{0.666564in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.671601in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.662966in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.662966in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.658288in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.672320in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.659728in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.670162in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.661886in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.669082in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{0.664045in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{0.669082in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{0.657209in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{0.658288in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{0.668003in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{0.662246in}}%
\pgfpathlineto{\pgfqpoint{0.941917in}{0.670521in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{0.671241in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{0.669082in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{0.661167in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{0.670521in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{0.668003in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{0.660447in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{0.657929in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{0.671601in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{0.668723in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{0.660087in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{0.673760in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{0.656130in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{0.665484in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{0.657929in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{0.656489in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{0.669442in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{0.661886in}}%
\pgfpathlineto{\pgfqpoint{1.237253in}{0.660087in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.650733in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{0.668723in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{0.668723in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{0.677358in}}%
\pgfpathlineto{\pgfqpoint{1.335699in}{0.671601in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{0.645696in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{0.678077in}}%
\pgfpathlineto{\pgfqpoint{1.384922in}{0.670881in}}%
\pgfpathlineto{\pgfqpoint{1.401332in}{0.729528in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{0.678077in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{0.678437in}}%
\pgfpathlineto{\pgfqpoint{1.466960in}{0.677358in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{0.662966in}}%
\pgfpathlineto{\pgfqpoint{1.499776in}{0.680956in}}%
\pgfpathlineto{\pgfqpoint{1.516183in}{0.678797in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{0.666924in}}%
\pgfpathlineto{\pgfqpoint{1.548998in}{0.677358in}}%
\pgfpathlineto{\pgfqpoint{1.565406in}{0.680236in}}%
\pgfpathlineto{\pgfqpoint{1.581814in}{0.678437in}}%
\pgfpathlineto{\pgfqpoint{1.598221in}{0.662606in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{0.646775in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{0.682035in}}%
\pgfpathlineto{\pgfqpoint{1.647444in}{0.678797in}}%
\pgfpathlineto{\pgfqpoint{1.663852in}{0.685633in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{0.683114in}}%
\pgfpathlineto{\pgfqpoint{1.696667in}{0.669082in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{0.727369in}}%
\pgfpathlineto{\pgfqpoint{1.729482in}{0.677717in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{0.660447in}}%
\pgfpathlineto{\pgfqpoint{1.762297in}{0.673400in}}%
\pgfpathlineto{\pgfqpoint{1.778705in}{0.678797in}}%
\pgfpathlineto{\pgfqpoint{1.795113in}{0.677717in}}%
\pgfpathlineto{\pgfqpoint{1.811520in}{0.680596in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{0.647495in}}%
\pgfpathlineto{\pgfqpoint{1.844335in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{1.860743in}{0.678437in}}%
\pgfpathlineto{\pgfqpoint{1.877150in}{0.659728in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{0.646055in}}%
\pgfpathlineto{\pgfqpoint{1.909966in}{0.682755in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{0.682395in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{0.660087in}}%
\pgfpathlineto{\pgfqpoint{1.959189in}{0.685633in}}%
\pgfpathlineto{\pgfqpoint{1.975596in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.992004in}{0.678797in}}%
\pgfpathlineto{\pgfqpoint{2.008411in}{0.677358in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{0.675559in}}%
\pgfpathlineto{\pgfqpoint{2.041227in}{0.684194in}}%
\pgfpathlineto{\pgfqpoint{2.057635in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{2.074042in}{0.678797in}}%
\pgfpathlineto{\pgfqpoint{2.090450in}{0.682395in}}%
\pgfpathlineto{\pgfqpoint{2.106857in}{0.678797in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{0.681675in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{0.676638in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{0.593525in}}%
\pgfpathlineto{\pgfqpoint{2.188891in}{0.556107in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{0.592806in}}%
\pgfpathlineto{\pgfqpoint{2.221707in}{0.587769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.345239in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597395in}{1.720764in}}%
\pgfpathlineto{\pgfqpoint{0.613760in}{0.551789in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.602520in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.605758in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.623028in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.653611in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.655410in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.605758in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.655770in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.660447in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.653971in}}%
\pgfpathlineto{\pgfqpoint{0.777842in}{0.711178in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.609356in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.620150in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.655050in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{0.653971in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{0.655050in}}%
\pgfpathlineto{\pgfqpoint{0.876284in}{0.606838in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{0.658288in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{0.659728in}}%
\pgfpathlineto{\pgfqpoint{0.925507in}{0.604679in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{0.655410in}}%
\pgfpathlineto{\pgfqpoint{0.958322in}{0.607917in}}%
\pgfpathlineto{\pgfqpoint{0.974730in}{0.610795in}}%
\pgfpathlineto{\pgfqpoint{0.991135in}{0.561503in}}%
\pgfpathlineto{\pgfqpoint{1.007548in}{0.709739in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{0.656130in}}%
\pgfpathlineto{\pgfqpoint{1.040360in}{0.606478in}}%
\pgfpathlineto{\pgfqpoint{1.056768in}{0.610076in}}%
\pgfpathlineto{\pgfqpoint{1.073173in}{0.561863in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{0.605758in}}%
\pgfpathlineto{\pgfqpoint{1.105990in}{0.606118in}}%
\pgfpathlineto{\pgfqpoint{1.122402in}{0.706501in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{0.655050in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{0.619071in}}%
\pgfpathlineto{\pgfqpoint{1.171621in}{0.607917in}}%
\pgfpathlineto{\pgfqpoint{1.188027in}{0.561503in}}%
\pgfpathlineto{\pgfqpoint{1.204436in}{0.605039in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{0.673400in}}%
\pgfpathlineto{\pgfqpoint{1.237253in}{0.654690in}}%
\pgfpathlineto{\pgfqpoint{1.253661in}{0.668003in}}%
\pgfpathlineto{\pgfqpoint{1.270067in}{0.624468in}}%
\pgfpathlineto{\pgfqpoint{1.286475in}{0.623028in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{0.666924in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{0.667643in}}%
\pgfpathlineto{\pgfqpoint{1.335701in}{0.716935in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{0.670521in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{0.664045in}}%
\pgfpathlineto{\pgfqpoint{1.384922in}{0.681315in}}%
\pgfpathlineto{\pgfqpoint{1.401329in}{0.665484in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{0.665125in}}%
\pgfpathlineto{\pgfqpoint{1.434145in}{0.663326in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{0.664045in}}%
\pgfpathlineto{\pgfqpoint{1.466960in}{0.664405in}}%
\pgfpathlineto{\pgfqpoint{1.483366in}{0.620870in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{0.666204in}}%
\pgfpathlineto{\pgfqpoint{1.516183in}{0.668363in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{0.666924in}}%
\pgfpathlineto{\pgfqpoint{1.548998in}{0.666204in}}%
\pgfpathlineto{\pgfqpoint{1.565406in}{0.669802in}}%
\pgfpathlineto{\pgfqpoint{1.581814in}{0.678077in}}%
\pgfpathlineto{\pgfqpoint{1.598221in}{0.673760in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{0.664045in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{0.668723in}}%
\pgfpathlineto{\pgfqpoint{1.647444in}{0.670162in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.663685in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{0.668363in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{0.620150in}}%
\pgfpathlineto{\pgfqpoint{1.713074in}{0.662966in}}%
\pgfpathlineto{\pgfqpoint{1.729482in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{0.666564in}}%
\pgfpathlineto{\pgfqpoint{1.762297in}{0.665484in}}%
\pgfpathlineto{\pgfqpoint{1.778703in}{0.615833in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{0.669442in}}%
\pgfpathlineto{\pgfqpoint{1.811520in}{0.666204in}}%
\pgfpathlineto{\pgfqpoint{1.827928in}{0.687432in}}%
\pgfpathlineto{\pgfqpoint{1.844335in}{0.666924in}}%
\pgfpathlineto{\pgfqpoint{1.860743in}{0.687792in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{0.720173in}}%
\pgfpathlineto{\pgfqpoint{1.893558in}{0.670162in}}%
\pgfpathlineto{\pgfqpoint{1.909966in}{0.680236in}}%
\pgfpathlineto{\pgfqpoint{1.926373in}{0.665484in}}%
\pgfpathlineto{\pgfqpoint{1.942781in}{0.669082in}}%
\pgfpathlineto{\pgfqpoint{1.959189in}{0.682755in}}%
\pgfpathlineto{\pgfqpoint{1.975596in}{0.665125in}}%
\pgfpathlineto{\pgfqpoint{1.992004in}{0.675199in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{2.024817in}{0.619071in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{0.659368in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{0.722692in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{0.665484in}}%
\pgfpathlineto{\pgfqpoint{2.090447in}{0.619431in}}%
\pgfpathlineto{\pgfqpoint{2.106857in}{0.665125in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{0.716935in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{0.662966in}}%
\pgfpathlineto{\pgfqpoint{2.172486in}{0.625547in}}%
\pgfpathlineto{\pgfqpoint{2.188891in}{0.571578in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{0.599282in}}%
\pgfpathlineto{\pgfqpoint{2.221706in}{0.545313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.345239in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597393in}{1.670393in}}%
\pgfpathlineto{\pgfqpoint{0.613767in}{0.745359in}}%
\pgfpathlineto{\pgfqpoint{0.630175in}{0.750396in}}%
\pgfpathlineto{\pgfqpoint{0.646582in}{0.750756in}}%
\pgfpathlineto{\pgfqpoint{0.662990in}{0.743200in}}%
\pgfpathlineto{\pgfqpoint{0.679398in}{0.747878in}}%
\pgfpathlineto{\pgfqpoint{0.695805in}{0.753634in}}%
\pgfpathlineto{\pgfqpoint{0.712213in}{0.746079in}}%
\pgfpathlineto{\pgfqpoint{0.728621in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{0.745028in}{0.751835in}}%
\pgfpathlineto{\pgfqpoint{0.761436in}{0.747158in}}%
\pgfpathlineto{\pgfqpoint{0.777843in}{0.746798in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.758312in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.754354in}}%
\pgfpathlineto{\pgfqpoint{0.827066in}{0.746438in}}%
\pgfpathlineto{\pgfqpoint{0.843474in}{0.753274in}}%
\pgfpathlineto{\pgfqpoint{0.859881in}{0.742481in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{0.744280in}}%
\pgfpathlineto{\pgfqpoint{0.892697in}{0.762269in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{0.760470in}}%
\pgfpathlineto{\pgfqpoint{0.925512in}{0.747878in}}%
\pgfpathlineto{\pgfqpoint{0.941919in}{0.742121in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{0.748237in}}%
\pgfpathlineto{\pgfqpoint{0.974735in}{0.756872in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{0.750756in}}%
\pgfpathlineto{\pgfqpoint{1.007550in}{0.747878in}}%
\pgfpathlineto{\pgfqpoint{1.023957in}{0.746079in}}%
\pgfpathlineto{\pgfqpoint{1.040365in}{0.743920in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{0.746079in}}%
\pgfpathlineto{\pgfqpoint{1.073181in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{1.089588in}{0.750396in}}%
\pgfpathlineto{\pgfqpoint{1.105995in}{0.748237in}}%
\pgfpathlineto{\pgfqpoint{1.122403in}{0.755793in}}%
\pgfpathlineto{\pgfqpoint{1.138811in}{0.756153in}}%
\pgfpathlineto{\pgfqpoint{1.155219in}{0.756872in}}%
\pgfpathlineto{\pgfqpoint{1.171626in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{1.188034in}{0.750396in}}%
\pgfpathlineto{\pgfqpoint{1.204441in}{0.753994in}}%
\pgfpathlineto{\pgfqpoint{1.220849in}{0.750396in}}%
\pgfpathlineto{\pgfqpoint{1.237257in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{1.253664in}{0.750036in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{0.750396in}}%
\pgfpathlineto{\pgfqpoint{1.286479in}{0.754714in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{1.319294in}{0.748237in}}%
\pgfpathlineto{\pgfqpoint{1.335702in}{0.752555in}}%
\pgfpathlineto{\pgfqpoint{1.352110in}{0.751835in}}%
\pgfpathlineto{\pgfqpoint{1.368518in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{1.384925in}{0.753634in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{0.750396in}}%
\pgfpathlineto{\pgfqpoint{1.417740in}{0.755433in}}%
\pgfpathlineto{\pgfqpoint{1.434148in}{0.755073in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{0.756872in}}%
\pgfpathlineto{\pgfqpoint{1.466963in}{0.751835in}}%
\pgfpathlineto{\pgfqpoint{1.483371in}{0.755433in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{0.754354in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{0.748597in}}%
\pgfpathlineto{\pgfqpoint{1.532593in}{0.752195in}}%
\pgfpathlineto{\pgfqpoint{1.549001in}{0.750036in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{0.751116in}}%
\pgfpathlineto{\pgfqpoint{1.581816in}{0.754714in}}%
\pgfpathlineto{\pgfqpoint{1.598224in}{0.752555in}}%
\pgfpathlineto{\pgfqpoint{1.614632in}{0.752195in}}%
\pgfpathlineto{\pgfqpoint{1.631039in}{0.751475in}}%
\pgfpathlineto{\pgfqpoint{1.647447in}{0.750756in}}%
\pgfpathlineto{\pgfqpoint{1.663855in}{0.756513in}}%
\pgfpathlineto{\pgfqpoint{1.680262in}{0.750036in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{0.753634in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{0.750756in}}%
\pgfpathlineto{\pgfqpoint{1.729485in}{0.751835in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{0.751835in}}%
\pgfpathlineto{\pgfqpoint{1.778708in}{0.756153in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{0.754354in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{0.753274in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{0.752195in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{0.760470in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{0.752555in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{0.756513in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{0.746079in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{0.751835in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{0.749317in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{0.753274in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{0.750756in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{0.754354in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{0.755433in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{0.753634in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{0.751116in}}%
\pgfpathlineto{\pgfqpoint{2.074045in}{0.750756in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{0.756513in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{0.759751in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{0.751116in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{0.758312in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{0.810122in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{0.710099in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{0.723771in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{0.715856in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{0.720893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.345239in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597397in}{1.768257in}}%
\pgfpathlineto{\pgfqpoint{0.613768in}{0.784577in}}%
\pgfpathlineto{\pgfqpoint{0.630176in}{0.777381in}}%
\pgfpathlineto{\pgfqpoint{0.646584in}{0.783497in}}%
\pgfpathlineto{\pgfqpoint{0.662991in}{0.788175in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.782058in}}%
\pgfpathlineto{\pgfqpoint{0.695807in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.712215in}{0.794651in}}%
\pgfpathlineto{\pgfqpoint{0.728622in}{0.788534in}}%
\pgfpathlineto{\pgfqpoint{0.745029in}{0.783497in}}%
\pgfpathlineto{\pgfqpoint{0.761437in}{0.798609in}}%
\pgfpathlineto{\pgfqpoint{0.777845in}{0.789974in}}%
\pgfpathlineto{\pgfqpoint{0.794252in}{0.791413in}}%
\pgfpathlineto{\pgfqpoint{0.810660in}{0.792852in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.787095in}}%
\pgfpathlineto{\pgfqpoint{0.843475in}{0.787455in}}%
\pgfpathlineto{\pgfqpoint{0.859883in}{0.786735in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{0.788894in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{0.800767in}}%
\pgfpathlineto{\pgfqpoint{0.909106in}{0.805805in}}%
\pgfpathlineto{\pgfqpoint{0.925513in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{0.798249in}}%
\pgfpathlineto{\pgfqpoint{0.958328in}{0.787815in}}%
\pgfpathlineto{\pgfqpoint{0.974736in}{0.793212in}}%
\pgfpathlineto{\pgfqpoint{0.991144in}{0.788175in}}%
\pgfpathlineto{\pgfqpoint{1.007552in}{0.798609in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{0.790693in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{0.798249in}}%
\pgfpathlineto{\pgfqpoint{1.056776in}{0.830990in}}%
\pgfpathlineto{\pgfqpoint{1.073182in}{0.787455in}}%
\pgfpathlineto{\pgfqpoint{1.089590in}{0.804006in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{0.784936in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.138812in}{0.790333in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{0.782418in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{0.792852in}}%
\pgfpathlineto{\pgfqpoint{1.188035in}{0.788175in}}%
\pgfpathlineto{\pgfqpoint{1.204443in}{0.786735in}}%
\pgfpathlineto{\pgfqpoint{1.220850in}{0.786016in}}%
\pgfpathlineto{\pgfqpoint{1.237258in}{0.790693in}}%
\pgfpathlineto{\pgfqpoint{1.253666in}{0.802926in}}%
\pgfpathlineto{\pgfqpoint{1.270073in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{0.803646in}}%
\pgfpathlineto{\pgfqpoint{1.302888in}{0.790333in}}%
\pgfpathlineto{\pgfqpoint{1.319296in}{0.804365in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{0.798249in}}%
\pgfpathlineto{\pgfqpoint{1.352111in}{0.794651in}}%
\pgfpathlineto{\pgfqpoint{1.368519in}{0.799688in}}%
\pgfpathlineto{\pgfqpoint{1.384927in}{0.794291in}}%
\pgfpathlineto{\pgfqpoint{1.401334in}{0.795730in}}%
\pgfpathlineto{\pgfqpoint{1.417742in}{0.798249in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{0.802926in}}%
\pgfpathlineto{\pgfqpoint{1.450557in}{0.795370in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{0.804725in}}%
\pgfpathlineto{\pgfqpoint{1.483372in}{0.792492in}}%
\pgfpathlineto{\pgfqpoint{1.499780in}{0.803286in}}%
\pgfpathlineto{\pgfqpoint{1.516187in}{0.793572in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{0.801847in}}%
\pgfpathlineto{\pgfqpoint{1.549003in}{0.806164in}}%
\pgfpathlineto{\pgfqpoint{1.565410in}{0.793931in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{0.801127in}}%
\pgfpathlineto{\pgfqpoint{1.598225in}{0.791413in}}%
\pgfpathlineto{\pgfqpoint{1.614633in}{0.793212in}}%
\pgfpathlineto{\pgfqpoint{1.631041in}{0.793212in}}%
\pgfpathlineto{\pgfqpoint{1.647448in}{0.796090in}}%
\pgfpathlineto{\pgfqpoint{1.663856in}{0.795011in}}%
\pgfpathlineto{\pgfqpoint{1.680263in}{0.792492in}}%
\pgfpathlineto{\pgfqpoint{1.696672in}{0.806164in}}%
\pgfpathlineto{\pgfqpoint{1.713079in}{0.798249in}}%
\pgfpathlineto{\pgfqpoint{1.729486in}{0.790333in}}%
\pgfpathlineto{\pgfqpoint{1.745894in}{0.804725in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{0.805445in}}%
\pgfpathlineto{\pgfqpoint{1.778709in}{0.791413in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{1.811525in}{0.800408in}}%
\pgfpathlineto{\pgfqpoint{1.827932in}{0.799688in}}%
\pgfpathlineto{\pgfqpoint{1.844340in}{0.800767in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{0.792852in}}%
\pgfpathlineto{\pgfqpoint{1.877155in}{0.796090in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{0.793931in}}%
\pgfpathlineto{\pgfqpoint{1.909970in}{0.804006in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{0.796810in}}%
\pgfpathlineto{\pgfqpoint{1.942785in}{0.799688in}}%
\pgfpathlineto{\pgfqpoint{1.959193in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{1.992008in}{0.798609in}}%
\pgfpathlineto{\pgfqpoint{2.008416in}{0.794651in}}%
\pgfpathlineto{\pgfqpoint{2.024823in}{0.794651in}}%
\pgfpathlineto{\pgfqpoint{2.041231in}{0.799328in}}%
\pgfpathlineto{\pgfqpoint{2.057639in}{0.794651in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{0.800767in}}%
\pgfpathlineto{\pgfqpoint{2.090454in}{0.797169in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{0.794291in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{0.797169in}}%
\pgfpathlineto{\pgfqpoint{2.139677in}{0.795370in}}%
\pgfpathlineto{\pgfqpoint{2.156083in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{0.713697in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{0.704702in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{0.716575in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{0.703263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.345239in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597395in}{1.728320in}}%
\pgfpathlineto{\pgfqpoint{0.613765in}{0.682395in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.635621in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.639939in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.731687in}}%
\pgfpathlineto{\pgfqpoint{0.679395in}{0.688151in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.637420in}}%
\pgfpathlineto{\pgfqpoint{0.712211in}{0.686352in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.637780in}}%
\pgfpathlineto{\pgfqpoint{0.745026in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.643177in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.634542in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.639579in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.684194in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{0.634542in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{0.644616in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{0.635262in}}%
\pgfpathlineto{\pgfqpoint{0.892692in}{0.635981in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{0.634182in}}%
\pgfpathlineto{\pgfqpoint{0.925510in}{0.689950in}}%
\pgfpathlineto{\pgfqpoint{0.941919in}{0.737443in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{0.633103in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{0.685273in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{0.687792in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{0.638500in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{0.687792in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{0.640658in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{0.636701in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{0.631664in}}%
\pgfpathlineto{\pgfqpoint{1.089587in}{0.734925in}}%
\pgfpathlineto{\pgfqpoint{1.105995in}{0.730967in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{0.635981in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{0.638140in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{0.690310in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{0.639939in}}%
\pgfpathlineto{\pgfqpoint{1.204441in}{0.734925in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{0.637420in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{0.636701in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.644616in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{0.698945in}}%
\pgfpathlineto{\pgfqpoint{1.286475in}{0.640299in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{0.646055in}}%
\pgfpathlineto{\pgfqpoint{1.319290in}{0.636701in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{0.692469in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{0.641738in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{0.693189in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{0.692829in}}%
\pgfpathlineto{\pgfqpoint{1.401329in}{0.640658in}}%
\pgfpathlineto{\pgfqpoint{1.417736in}{0.639579in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{0.648214in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{0.688511in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{0.644256in}}%
\pgfpathlineto{\pgfqpoint{1.499774in}{0.647135in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{0.692469in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{0.643897in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{0.692469in}}%
\pgfpathlineto{\pgfqpoint{1.565405in}{0.642098in}}%
\pgfpathlineto{\pgfqpoint{1.581814in}{0.691749in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{0.696427in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{0.645336in}}%
\pgfpathlineto{\pgfqpoint{1.631039in}{0.746438in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{0.644256in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{0.638500in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{0.636701in}}%
\pgfpathlineto{\pgfqpoint{1.696667in}{0.692469in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{0.636701in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{0.689950in}}%
\pgfpathlineto{\pgfqpoint{1.745890in}{0.694268in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{0.792492in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{0.640658in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{0.637780in}}%
\pgfpathlineto{\pgfqpoint{1.811521in}{0.691749in}}%
\pgfpathlineto{\pgfqpoint{1.827928in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{0.641018in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{0.638859in}}%
\pgfpathlineto{\pgfqpoint{1.877149in}{0.643897in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{0.642817in}}%
\pgfpathlineto{\pgfqpoint{1.909966in}{0.692829in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{0.730967in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{0.643897in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{0.646775in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.992002in}{0.638140in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{0.737803in}}%
\pgfpathlineto{\pgfqpoint{2.024820in}{0.691390in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{0.741401in}}%
\pgfpathlineto{\pgfqpoint{2.057635in}{0.691030in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{0.640299in}}%
\pgfpathlineto{\pgfqpoint{2.090450in}{0.695347in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{0.743200in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{0.692829in}}%
\pgfpathlineto{\pgfqpoint{2.139671in}{0.640299in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{0.643897in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{0.607557in}}%
\pgfpathlineto{\pgfqpoint{2.188891in}{0.556466in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{0.556466in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{0.608996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.345239in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597394in}{1.681187in}}%
\pgfpathlineto{\pgfqpoint{0.613767in}{0.745359in}}%
\pgfpathlineto{\pgfqpoint{0.630175in}{0.742840in}}%
\pgfpathlineto{\pgfqpoint{0.646582in}{0.749317in}}%
\pgfpathlineto{\pgfqpoint{0.662990in}{0.745719in}}%
\pgfpathlineto{\pgfqpoint{0.679398in}{0.748237in}}%
\pgfpathlineto{\pgfqpoint{0.695805in}{0.740682in}}%
\pgfpathlineto{\pgfqpoint{0.712213in}{0.747518in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.743560in}}%
\pgfpathlineto{\pgfqpoint{0.745028in}{0.742481in}}%
\pgfpathlineto{\pgfqpoint{0.761436in}{0.748597in}}%
\pgfpathlineto{\pgfqpoint{0.777843in}{0.750756in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.745359in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.749317in}}%
\pgfpathlineto{\pgfqpoint{0.827066in}{0.746079in}}%
\pgfpathlineto{\pgfqpoint{0.843473in}{0.740322in}}%
\pgfpathlineto{\pgfqpoint{0.859881in}{0.741401in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{0.746438in}}%
\pgfpathlineto{\pgfqpoint{0.892696in}{0.744999in}}%
\pgfpathlineto{\pgfqpoint{0.909104in}{0.748237in}}%
\pgfpathlineto{\pgfqpoint{0.925512in}{0.743920in}}%
\pgfpathlineto{\pgfqpoint{0.941919in}{0.747158in}}%
\pgfpathlineto{\pgfqpoint{0.958327in}{0.749317in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{0.745359in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{0.743560in}}%
\pgfpathlineto{\pgfqpoint{1.007550in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{1.023958in}{0.752555in}}%
\pgfpathlineto{\pgfqpoint{1.040365in}{0.746438in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{0.745719in}}%
\pgfpathlineto{\pgfqpoint{1.073181in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{1.089588in}{0.743560in}}%
\pgfpathlineto{\pgfqpoint{1.105995in}{0.742481in}}%
\pgfpathlineto{\pgfqpoint{1.122403in}{0.748597in}}%
\pgfpathlineto{\pgfqpoint{1.138811in}{0.748237in}}%
\pgfpathlineto{\pgfqpoint{1.155218in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{1.171626in}{0.744280in}}%
\pgfpathlineto{\pgfqpoint{1.188034in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.204441in}{0.738883in}}%
\pgfpathlineto{\pgfqpoint{1.220849in}{0.749317in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{0.747518in}}%
\pgfpathlineto{\pgfqpoint{1.253664in}{0.751835in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{0.756153in}}%
\pgfpathlineto{\pgfqpoint{1.286479in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{0.752195in}}%
\pgfpathlineto{\pgfqpoint{1.319295in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{1.335702in}{0.748597in}}%
\pgfpathlineto{\pgfqpoint{1.352110in}{0.744999in}}%
\pgfpathlineto{\pgfqpoint{1.368517in}{0.755073in}}%
\pgfpathlineto{\pgfqpoint{1.384925in}{0.751835in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{0.751116in}}%
\pgfpathlineto{\pgfqpoint{1.417740in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{1.434148in}{0.751475in}}%
\pgfpathlineto{\pgfqpoint{1.450555in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.466963in}{0.752555in}}%
\pgfpathlineto{\pgfqpoint{1.483371in}{0.753994in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{0.753994in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{0.751116in}}%
\pgfpathlineto{\pgfqpoint{1.532593in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{1.549001in}{0.747878in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{0.756153in}}%
\pgfpathlineto{\pgfqpoint{1.581816in}{0.750756in}}%
\pgfpathlineto{\pgfqpoint{1.598224in}{0.753274in}}%
\pgfpathlineto{\pgfqpoint{1.614632in}{0.753274in}}%
\pgfpathlineto{\pgfqpoint{1.631039in}{0.751116in}}%
\pgfpathlineto{\pgfqpoint{1.647447in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{1.663854in}{0.750756in}}%
\pgfpathlineto{\pgfqpoint{1.680262in}{0.753994in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{1.729485in}{0.750036in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{0.750036in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{0.751475in}}%
\pgfpathlineto{\pgfqpoint{1.778708in}{0.750756in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{0.756153in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{0.750756in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{0.750756in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{0.751835in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{0.753634in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{0.751475in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{0.754354in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{0.752195in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{0.752555in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{0.757592in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{0.753994in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{0.751835in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{0.746798in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{0.750036in}}%
\pgfpathlineto{\pgfqpoint{2.074045in}{0.750036in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{0.756513in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{0.730248in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{0.675199in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{0.664405in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{0.672320in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{0.670162in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{0.679157in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{0.671961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.345239in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{1.576127in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.635262in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.630224in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.633103in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.646055in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.641018in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.644256in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.640299in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.637780in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.639219in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.741401in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.640658in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{0.644256in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{0.645696in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{0.642817in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{0.747158in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{0.643537in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{0.635621in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{0.637061in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{0.643897in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{0.744639in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{0.645336in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{0.641018in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{0.645336in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{0.644616in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{0.640658in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{0.645696in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{0.644256in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{0.639579in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{0.639579in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.652892in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{0.749317in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{0.653251in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{0.643537in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{0.652172in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{0.645336in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{0.642817in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{0.654690in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{0.656130in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{0.767306in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{0.652172in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{0.650733in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{0.648214in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{0.650373in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{0.644256in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{0.652172in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{0.748957in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{0.646415in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{0.699305in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{0.765148in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{0.643537in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{0.648574in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{0.653611in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{0.652532in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{0.656849in}}%
\pgfpathlineto{\pgfqpoint{1.663851in}{0.646775in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{0.653611in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{0.648574in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{0.649653in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{0.646055in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{0.651452in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{0.644256in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{0.648934in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{0.647854in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{0.648934in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{0.703982in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{0.651812in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{0.651812in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{0.745719in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{0.651452in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{0.649653in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{0.647135in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{0.651093in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{0.651452in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{0.651812in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{0.646415in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{0.646775in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{0.650013in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{0.645696in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{0.649294in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{0.655770in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{0.651812in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{0.626986in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{0.559345in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{0.677358in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{0.558985in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{0.579493in}}%
\pgfpathlineto{\pgfqpoint{2.205299in}{0.560784in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{0.686352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.345239in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597391in}{1.615344in}}%
\pgfpathlineto{\pgfqpoint{0.613768in}{0.765867in}}%
\pgfpathlineto{\pgfqpoint{0.630176in}{0.777381in}}%
\pgfpathlineto{\pgfqpoint{0.646585in}{0.811921in}}%
\pgfpathlineto{\pgfqpoint{0.662991in}{0.773423in}}%
\pgfpathlineto{\pgfqpoint{0.679400in}{0.818757in}}%
\pgfpathlineto{\pgfqpoint{0.695805in}{0.748237in}}%
\pgfpathlineto{\pgfqpoint{0.712214in}{0.770185in}}%
\pgfpathlineto{\pgfqpoint{0.728622in}{0.779180in}}%
\pgfpathlineto{\pgfqpoint{0.745033in}{0.874166in}}%
\pgfpathlineto{\pgfqpoint{0.761441in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{0.777846in}{0.816598in}}%
\pgfpathlineto{\pgfqpoint{0.794255in}{0.874525in}}%
\pgfpathlineto{\pgfqpoint{0.810660in}{0.796090in}}%
\pgfpathlineto{\pgfqpoint{0.827069in}{0.830630in}}%
\pgfpathlineto{\pgfqpoint{0.843474in}{0.748597in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{0.875605in}}%
\pgfpathlineto{\pgfqpoint{0.876292in}{0.819837in}}%
\pgfpathlineto{\pgfqpoint{0.892700in}{0.833509in}}%
\pgfpathlineto{\pgfqpoint{0.909106in}{0.811561in}}%
\pgfpathlineto{\pgfqpoint{0.925515in}{0.830990in}}%
\pgfpathlineto{\pgfqpoint{0.941922in}{0.832429in}}%
\pgfpathlineto{\pgfqpoint{0.958330in}{0.830990in}}%
\pgfpathlineto{\pgfqpoint{0.974735in}{0.746438in}}%
\pgfpathlineto{\pgfqpoint{0.991143in}{0.776661in}}%
\pgfpathlineto{\pgfqpoint{1.007552in}{0.801847in}}%
\pgfpathlineto{\pgfqpoint{1.023961in}{0.835308in}}%
\pgfpathlineto{\pgfqpoint{1.040368in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{1.056774in}{0.778460in}}%
\pgfpathlineto{\pgfqpoint{1.073181in}{0.765507in}}%
\pgfpathlineto{\pgfqpoint{1.089593in}{0.886759in}}%
\pgfpathlineto{\pgfqpoint{1.105998in}{0.821276in}}%
\pgfpathlineto{\pgfqpoint{1.122406in}{0.828472in}}%
\pgfpathlineto{\pgfqpoint{1.138811in}{0.744280in}}%
\pgfpathlineto{\pgfqpoint{1.155221in}{0.825953in}}%
\pgfpathlineto{\pgfqpoint{1.171629in}{0.819837in}}%
\pgfpathlineto{\pgfqpoint{1.188037in}{0.832070in}}%
\pgfpathlineto{\pgfqpoint{1.204446in}{0.874166in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{0.878483in}}%
\pgfpathlineto{\pgfqpoint{1.237257in}{0.752195in}}%
\pgfpathlineto{\pgfqpoint{1.253669in}{0.887838in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{0.825593in}}%
\pgfpathlineto{\pgfqpoint{1.286482in}{0.822715in}}%
\pgfpathlineto{\pgfqpoint{1.302888in}{0.774143in}}%
\pgfpathlineto{\pgfqpoint{1.319298in}{0.841424in}}%
\pgfpathlineto{\pgfqpoint{1.335705in}{0.825234in}}%
\pgfpathlineto{\pgfqpoint{1.352115in}{0.881721in}}%
\pgfpathlineto{\pgfqpoint{1.368522in}{0.879563in}}%
\pgfpathlineto{\pgfqpoint{1.384927in}{0.806164in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{0.772344in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{0.837826in}}%
\pgfpathlineto{\pgfqpoint{1.434151in}{0.829551in}}%
\pgfpathlineto{\pgfqpoint{1.450557in}{0.785296in}}%
\pgfpathlineto{\pgfqpoint{1.466966in}{0.824154in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{0.836027in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.775582in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{0.762629in}}%
\pgfpathlineto{\pgfqpoint{1.532596in}{0.825234in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{0.783497in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{0.820916in}}%
\pgfpathlineto{\pgfqpoint{1.581819in}{0.828112in}}%
\pgfpathlineto{\pgfqpoint{1.598227in}{0.832429in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{0.881002in}}%
\pgfpathlineto{\pgfqpoint{1.631043in}{0.848980in}}%
\pgfpathlineto{\pgfqpoint{1.647450in}{0.838186in}}%
\pgfpathlineto{\pgfqpoint{1.663859in}{0.877044in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{0.842863in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{0.803646in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{0.784577in}}%
\pgfpathlineto{\pgfqpoint{1.729485in}{0.751475in}}%
\pgfpathlineto{\pgfqpoint{1.745898in}{0.896113in}}%
\pgfpathlineto{\pgfqpoint{1.762303in}{0.824514in}}%
\pgfpathlineto{\pgfqpoint{1.778708in}{0.758312in}}%
\pgfpathlineto{\pgfqpoint{1.795118in}{0.823794in}}%
\pgfpathlineto{\pgfqpoint{1.811528in}{0.888558in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{0.824154in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{0.897552in}}%
\pgfpathlineto{\pgfqpoint{1.860748in}{0.804006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{0.755793in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{0.775222in}}%
\pgfpathlineto{\pgfqpoint{1.909972in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{0.801127in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{0.898632in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{0.821636in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{0.778100in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{0.821995in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{0.836747in}}%
\pgfpathlineto{\pgfqpoint{2.024825in}{0.831350in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{0.751835in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{0.771624in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{0.782418in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{0.888917in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{0.892155in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{0.733845in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{0.749317in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{0.712977in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{0.745359in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{0.742481in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{0.689591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.829405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302928in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302928in}{1.829405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302928in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{1.829405in}}%
\pgfpathlineto{\pgfqpoint{2.302928in}{1.829405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_weights_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302925in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302925in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597343in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597343in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925495in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925495in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253646in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253646in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581798in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581798in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909950in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909950in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238102in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238102in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409549in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.512690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363589in, y=0.476074in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.848276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=0.811660in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.183862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.147245in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.519448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.482831in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252670in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont synaptic weight [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679393in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695803in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745027in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876284in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892692in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925507in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958322in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040360in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056768in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122402in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138806in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.171621in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.188029in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237253in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.253659in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.286478in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.302888in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.319290in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.335701in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.352110in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.368513in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.401328in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.434143in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.466964in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.483366in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.499773in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.548998in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.581811in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.598219in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.614626in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.631034in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.647442in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.680257in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.745887in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.762297in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.811518in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.827925in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.877150in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.926371in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.975593in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.008409in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.041224in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{2.057632in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.074039in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.090448in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{2.123262in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.221709in}{1.687241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302925in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302925in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302925in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.302925in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_weights_128.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302926in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302926in}{1.849815in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.849815in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597337in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597337in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925490in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925490in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253643in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253643in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581796in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581796in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909949in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909949in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238102in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238102in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409550in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.513569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363589in, y=0.476953in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.840280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=0.803663in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.166990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.130373in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.493700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.457084in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.820411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.783794in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252670in,y=1.166990in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont synaptic weight [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.428358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.624384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.493700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.591713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.493700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.493700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.395687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.624384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.363016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.722398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.428358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.395687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.493700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.624384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.493700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.363016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.428358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.428358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.363016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.428358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.493700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.657055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.657055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.493700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.395687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.657055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.689727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.428358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.428358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.624384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.624384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.493700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.493700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.624384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.624384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.591713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.624384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.591713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.591713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.428358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.624384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.428358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.493700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.428358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.624384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.657055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.493700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.591713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.591713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.330345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.591713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.624384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.624384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.428358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.493700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.624384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.526371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.493700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.428358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.591713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.591713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.493700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.657055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.428358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.591713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786752in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352107in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.877152in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.188895in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.221710in}{1.461029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.849815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302926in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302926in}{1.849815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302926in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{1.849815in}}%
\pgfpathlineto{\pgfqpoint{2.302926in}{1.849815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_weights_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302928in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302928in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597338in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597338in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925491in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925491in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253644in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253644in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581796in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581796in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909949in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909949in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238102in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238102in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409551in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.515207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363589in, y=0.478591in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.825624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=0.789008in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.136041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.099425in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.446458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.409841in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.756875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.720258in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252670in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont synaptic weight [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613764in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.446458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613764in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.570625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613764in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.601666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613764in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.570625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613764in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.508541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613764in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.632708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613764in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.601666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613764in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613764in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.570625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613764in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613764in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.663750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613764in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.508541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613764in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613764in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613764in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.570625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613764in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646579in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909102in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.138809in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.171624in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.237255in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417739in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.647445in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762299in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.811522in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844337in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860745in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893560in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926375in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959191in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.975598in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.992006in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.024821in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.057637in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.074044in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.106860in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.156085in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302928in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302928in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302928in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.302928in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_weights_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302924in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302924in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597340in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597340in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925492in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925492in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253645in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253645in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581797in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581797in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909950in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909950in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238102in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238102in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409549in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.512690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363589in, y=0.476074in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.848276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=0.811660in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.183862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.147245in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.519448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.482831in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252670in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont synaptic weight [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630172in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646580in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679396in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695803in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777841in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859879in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925510in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941917in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319293in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483368in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499776in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532591in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581814in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.614629in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.647444in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.663852in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.680260in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713075in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729482in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745890in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762298in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795113in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.811521in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.827928in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844336in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.877151in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893559in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.909966in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.959189in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975597in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.992005in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.008412in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024820in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.041227in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.057635in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.074043in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090450in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106858in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.139673in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630172in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646580in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679396in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695803in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728618in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777841in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810656in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859879in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925510in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941917in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974732in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991140in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023955in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073178in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105993in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122401in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.188031in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.204439in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.220847in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.319293in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.401330in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.483368in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.499776in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.532591in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.581814in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.598222in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.614629in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.647444in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.663852in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.680260in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.696668in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.713075in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.729482in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.745890in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.762298in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.795113in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.811521in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.827928in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.844336in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.877151in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.893559in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.909966in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.959189in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.975597in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.992005in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{2.008412in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.024820in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.041227in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.057635in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.074043in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.090450in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.106858in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.139673in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.188893in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.620124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302924in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302924in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302924in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.302924in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_weights_256.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302927in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302927in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597341in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597341in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925493in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925493in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253646in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253646in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581798in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581798in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909950in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909950in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238102in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238102in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409550in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.512690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363589in, y=0.476074in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.848276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=0.811660in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.183862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.147245in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.519448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.482831in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252670in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont synaptic weight [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.620124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.385214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.318096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.720799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.385214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.620124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.318096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.687241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.653682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.653682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.720799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.620124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.653682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.653682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.653682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.620124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.385214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.653682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.620124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.351655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.687241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.385214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.687241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.620124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.385214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.620124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.620124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.620124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.687241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.351655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.318096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.351655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.385214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.318096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.385214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.385214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.620124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.385214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.385214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.620124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.385214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.385214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.687241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.687241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.620124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.653682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.586565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.687241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.687241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.452331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.351655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.485889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.418772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.519448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.620124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.653682in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.620124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.646925in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{0.695801in}{0.747600in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.781159in}}%
\pgfpathlineto{\pgfqpoint{0.728616in}{0.814718in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.083186in}}%
\pgfpathlineto{\pgfqpoint{0.876289in}{1.116745in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.150303in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.217421in}}%
\pgfpathlineto{\pgfqpoint{0.941915in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.284538in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.385214in}}%
\pgfpathlineto{\pgfqpoint{1.023953in}{1.418772in}}%
\pgfpathlineto{\pgfqpoint{1.040361in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.073176in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.089584in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.122399in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.155214in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.237252in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.302883in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.319291in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.384921in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.466959in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.565409in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.631035in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.663850in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.762296in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.778704in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.844334in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.620124in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.008410in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.041226in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.586565in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.123263in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.156080in}{1.553006in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.519448in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.553006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302927in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302927in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302927in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.302927in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_weights_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302928in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302928in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597341in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597341in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925493in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925493in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253646in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253646in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581798in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581798in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909950in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909950in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238102in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238102in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409551in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.511758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363589in, y=0.475142in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.856666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=0.820049in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.201573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.164957in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.546481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.509865in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252670in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont synaptic weight [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613761in}{0.580740in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.615230in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.649721in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.684212in}}%
\pgfpathlineto{\pgfqpoint{0.679396in}{0.718703in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.787684in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.822175in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.891157in}}%
\pgfpathlineto{\pgfqpoint{0.777838in}{0.925647in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.810653in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{0.827060in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{0.843468in}{1.063610in}}%
\pgfpathlineto{\pgfqpoint{0.859876in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.132592in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.909099in}{1.201573in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.236064in}}%
\pgfpathlineto{\pgfqpoint{0.941917in}{1.270555in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.305046in}}%
\pgfpathlineto{\pgfqpoint{0.974729in}{1.339537in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.007544in}{1.408518in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.443009in}}%
\pgfpathlineto{\pgfqpoint{1.040363in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.511990in}}%
\pgfpathlineto{\pgfqpoint{1.073175in}{1.546481in}}%
\pgfpathlineto{\pgfqpoint{1.089582in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.105990in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.122397in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.138805in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.155213in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.204435in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.220843in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.237251in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.253659in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.302881in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.319289in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.352104in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.401329in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.434142in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.499776in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.581811in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.614626in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.696664in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.729479in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.762295in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.811521in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.827925in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.877150in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.893555in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.942778in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.008412in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.024816in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.041224in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.074039in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.090450in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.106854in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.139671in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.156077in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.684444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613761in}{0.580740in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.615230in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.649721in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.684212in}}%
\pgfpathlineto{\pgfqpoint{0.679396in}{0.718703in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.787684in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.822175in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.891157in}}%
\pgfpathlineto{\pgfqpoint{0.777838in}{0.925647in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.810653in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{0.827060in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{0.843468in}{1.063610in}}%
\pgfpathlineto{\pgfqpoint{0.859876in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.132592in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.909099in}{1.201573in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.236064in}}%
\pgfpathlineto{\pgfqpoint{0.941917in}{1.270555in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.305046in}}%
\pgfpathlineto{\pgfqpoint{0.974729in}{1.339537in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.007544in}{1.408518in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.443009in}}%
\pgfpathlineto{\pgfqpoint{1.040363in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.511990in}}%
\pgfpathlineto{\pgfqpoint{1.073175in}{1.546481in}}%
\pgfpathlineto{\pgfqpoint{1.089582in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.105990in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.122397in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.138805in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.155213in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.204435in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.220843in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.237251in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.253659in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.302881in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.319289in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.352104in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.401329in}{1.546481in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.434142in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.499776in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.581811in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.614626in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.696664in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.729479in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.762295in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.811521in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.827925in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.877150in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.893555in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.942778in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.008412in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.024816in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.041224in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.074039in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.090450in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.106854in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.139671in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{2.156077in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.649954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613761in}{0.580740in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.615230in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.649721in}}%
\pgfpathlineto{\pgfqpoint{0.662986in}{0.684212in}}%
\pgfpathlineto{\pgfqpoint{0.679396in}{0.718703in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.787684in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.822175in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761432in}{0.891157in}}%
\pgfpathlineto{\pgfqpoint{0.777838in}{0.925647in}}%
\pgfpathlineto{\pgfqpoint{0.794247in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.810653in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{0.827060in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{0.843468in}{1.063610in}}%
\pgfpathlineto{\pgfqpoint{0.859876in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.132592in}}%
\pgfpathlineto{\pgfqpoint{0.892691in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.909099in}{1.201573in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.236064in}}%
\pgfpathlineto{\pgfqpoint{0.941917in}{1.270555in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.305046in}}%
\pgfpathlineto{\pgfqpoint{0.974729in}{1.339537in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.007544in}{1.408518in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.443009in}}%
\pgfpathlineto{\pgfqpoint{1.040363in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.511990in}}%
\pgfpathlineto{\pgfqpoint{1.073175in}{1.546481in}}%
\pgfpathlineto{\pgfqpoint{1.089582in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.105990in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.122397in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.138805in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.155213in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.204435in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.220843in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.237251in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.253659in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.270070in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.302881in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.319289in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.352104in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.401329in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.434142in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.499776in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.581811in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.614626in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.680258in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.696664in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.729479in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.762295in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.778706in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.811521in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.827925in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.860744in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.877150in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.893555in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.942778in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.008412in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{2.024816in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{2.041224in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{2.057633in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.074039in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.090450in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.106854in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.139671in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.156077in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.172487in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{1.718935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302928in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302928in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302928in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.302928in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_weights_32.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302927in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302927in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597334in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597334in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925488in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925488in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253641in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253641in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581795in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581795in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909949in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909949in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238102in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238102in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409550in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.514411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363589in, y=0.477795in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.832788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=0.796171in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.151164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.114547in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.469540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.432924in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.787917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.751300in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252670in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont synaptic weight [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.437703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.565053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.660566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.565053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.533216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.596891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.628728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.628728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.565053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.533216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.692404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.405865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.565053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.596891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.596891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.596891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.565053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.469540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.660566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.437703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.596891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.628728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.533216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.756079in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.756079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.533216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.724241in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.596891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.501378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.692404in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.565053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.533216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.501378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.533216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786754in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613762in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{0.630169in}{0.609924in}}%
\pgfpathlineto{\pgfqpoint{0.646577in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{0.662985in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{0.679392in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{0.695800in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.769112in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{0.800950in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{0.864625in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{0.810654in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.827061in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{0.859877in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.183002in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{0.991138in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.056771in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.469540in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{1.138808in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.171623in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.237254in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.335700in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.368515in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.384923in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.401331in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.417738in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.466962in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.483369in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.499777in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.516184in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.532592in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.565407in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.631038in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.647446in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.663853in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.680261in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.696669in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.713077in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.745892in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.795115in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.827930in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.860746in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.909969in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.942784in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.959192in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.992007in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.008415in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.024822in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.041230in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.090453in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.172489in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.188896in}{1.565053in}}%
\pgfpathlineto{\pgfqpoint{2.205304in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.501378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302927in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302927in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302927in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.302927in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_weights_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302923in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302923in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597341in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597341in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925493in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925493in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253645in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253645in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581798in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581798in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909950in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909950in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238102in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238102in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409548in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.511758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363589in, y=0.475142in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.856666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=0.820049in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.201573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.164957in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.546481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.509865in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252670in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont synaptic weight [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786749in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.580740in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.615230in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.649721in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.684212in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.718703in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.787684in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.822175in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.891157in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.925647in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.063610in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.132592in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.201573in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.236064in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.270555in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.305046in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.339537in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.408518in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.443009in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.511990in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.546481in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.237253in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.270068in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.335699in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.384922in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.401332in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.466960in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.516183in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.548998in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.565406in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.581813in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.614627in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.647444in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.663852in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.729482in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.762297in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.778705in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.811520in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.827926in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.844335in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.860743in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.877150in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.909966in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.926373in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.959189in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.975596in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.992004in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.008411in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.041227in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.074042in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.106857in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{2.172484in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{2.188891in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{2.205299in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{2.221707in}{1.649954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786749in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.580740in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.615230in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.649721in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.684212in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.718703in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.787684in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.822175in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.891157in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.925647in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.063610in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.132592in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.201573in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.236064in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.270555in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.305046in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.339537in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.408518in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.443009in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.511990in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.546481in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.237253in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.270068in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.335699in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.384922in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.401332in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.466960in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.516183in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.548998in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.565406in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.581813in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.614627in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.647444in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.663852in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.729482in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.762297in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.778705in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.811520in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.827926in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.844335in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.860743in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.877150in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.909966in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.926373in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.959189in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.975596in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.992004in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.008411in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.041227in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.074042in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.106857in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.172484in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.188891in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.205299in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.221707in}{1.718935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786749in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.580740in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.615230in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.649721in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.684212in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.718703in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.787684in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.822175in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.891157in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.925647in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.063610in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.132592in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.201573in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.236064in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.270555in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.305046in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.339537in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.408518in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.443009in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.511990in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.546481in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.237253in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.270068in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.335699in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.384922in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.401332in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.466960in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.516183in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.548998in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.565406in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.581813in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.614627in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.647444in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.663852in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.729482in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.762297in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.778705in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.811520in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.827926in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.844335in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.860743in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.877150in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.909966in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.926373in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.959189in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.975596in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.992004in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{2.008411in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.041227in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{2.074042in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.106857in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.172484in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.188891in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{2.205299in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.221707in}{1.753426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786749in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.580740in}}%
\pgfpathlineto{\pgfqpoint{0.630171in}{0.615230in}}%
\pgfpathlineto{\pgfqpoint{0.646578in}{0.649721in}}%
\pgfpathlineto{\pgfqpoint{0.662987in}{0.684212in}}%
\pgfpathlineto{\pgfqpoint{0.679394in}{0.718703in}}%
\pgfpathlineto{\pgfqpoint{0.695802in}{0.753193in}}%
\pgfpathlineto{\pgfqpoint{0.712209in}{0.787684in}}%
\pgfpathlineto{\pgfqpoint{0.728617in}{0.822175in}}%
\pgfpathlineto{\pgfqpoint{0.745025in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.891157in}}%
\pgfpathlineto{\pgfqpoint{0.777840in}{0.925647in}}%
\pgfpathlineto{\pgfqpoint{0.794248in}{0.960138in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{0.994629in}}%
\pgfpathlineto{\pgfqpoint{0.827063in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.063610in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{0.876285in}{1.132592in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.909101in}{1.201573in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.236064in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.270555in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.305046in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.339537in}}%
\pgfpathlineto{\pgfqpoint{0.991139in}{1.374027in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{1.408518in}}%
\pgfpathlineto{\pgfqpoint{1.023954in}{1.443009in}}%
\pgfpathlineto{\pgfqpoint{1.040362in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.056769in}{1.511990in}}%
\pgfpathlineto{\pgfqpoint{1.073177in}{1.546481in}}%
\pgfpathlineto{\pgfqpoint{1.089585in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{1.122400in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.155215in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.204438in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.237253in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.270068in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.319292in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.335699in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.368514in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.384922in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.401332in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{1.417737in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.434144in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.450553in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.466960in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.483367in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.499775in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.516183in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.548998in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.565406in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.581813in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.614627in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.647444in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.663852in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.680259in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.696666in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.729482in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.745889in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.762297in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.778705in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.811520in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.827926in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{1.844335in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.860743in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.877150in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.909966in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.926373in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{1.959189in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.975596in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.992004in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{2.008411in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{2.041227in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{2.074042in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.106857in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.139672in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.172484in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.188891in}{1.718935in}}%
\pgfpathlineto{\pgfqpoint{2.205299in}{1.684444in}}%
\pgfpathlineto{\pgfqpoint{2.221707in}{1.718935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302923in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302923in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302923in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.302923in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_weights_512.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302927in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302927in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597340in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597340in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925492in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925492in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253645in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253645in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581797in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581797in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909950in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909950in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238102in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238102in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409550in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.517373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363589in, y=0.480756in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.806133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=0.769516in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.094893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.058276in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.383653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.347036in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.672413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.635796in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252670in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont synaptic weight [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.528033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.470281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.470281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.499157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.470281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.499157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.499157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.499157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.181521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.470281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.499157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.470281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.181521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.152645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.470281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.470281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.499157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.499157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.470281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.181521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.585785in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.499157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.181521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.585785in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.614661in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.643537in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.672413in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.672413in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.672413in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.730165in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.759041in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.787917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.152645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.470281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.499157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.181521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.181521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.499157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.152645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.585785in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.585785in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.585785in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.585785in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.585785in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.585785in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.585785in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.585785in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.585785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.066017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.181521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.528033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.152645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.152645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.066017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.181521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.181521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.152645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.123769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.181521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.470281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.152645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.123769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.499157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.412529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.152645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.441405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.383653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.268149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.210397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.123769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.325901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.470281in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.441405in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.470281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.297025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.354777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786753in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613766in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{0.630174in}{0.604001in}}%
\pgfpathlineto{\pgfqpoint{0.646583in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{0.662989in}{0.661753in}}%
\pgfpathlineto{\pgfqpoint{0.679399in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{0.695804in}{0.719505in}}%
\pgfpathlineto{\pgfqpoint{0.712212in}{0.748381in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.761439in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.777844in}{0.863885in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{0.921637in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{0.843472in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{0.859885in}{1.008265in}}%
\pgfpathlineto{\pgfqpoint{0.876290in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{0.892698in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.909105in}{1.094893in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{0.941921in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{0.958329in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{0.974733in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{0.991142in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.007551in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.040367in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138810in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.155220in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.171628in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.188036in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.204445in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.220853in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.237256in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{1.253668in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.270074in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.286481in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.335704in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.352114in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.368521in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.417743in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.450556in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.499778in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.532595in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.614636in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.647449in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.663858in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.680265in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.729484in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.745897in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.844343in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.860747in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.893561in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.942789in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.959194in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{1.975600in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{1.992009in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.008417in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.057638in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.074046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.090457in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.123769in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.139675in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.156081in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.205305in}{1.210397in}}%
\pgfpathlineto{\pgfqpoint{2.221711in}{1.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302927in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302927in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302927in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.302927in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_weights_64.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302924in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302924in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597335in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597335in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925489in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925489in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253642in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253642in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581795in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581795in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909949in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909949in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238102in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238102in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409549in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.546249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363589in, y=0.509632in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.856666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=0.820049in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.167083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.130466in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.477500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.440883in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.787917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.751300in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252670in,y=1.167083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont synaptic weight [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.446458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.508541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.570625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.632708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.601666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.477500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.663750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.477500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.570625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.570625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.632708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.508541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.446458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.601666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.415416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.601666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.601666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.694792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.632708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.477500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.601666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.508541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.508541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.508541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.508541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.601666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.508541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.384375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.415416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.508541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.508541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.446458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.570625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.477500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.570625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.508541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.446458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.570625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.787917in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.694792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.663750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.632708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.415416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.756875in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.663750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.694792in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.663750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.539583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.632708in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.539583in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.570625in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.601666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786750in}{1.365835in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597390in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{0.613759in}{0.608332in}}%
\pgfpathlineto{\pgfqpoint{0.630165in}{0.639374in}}%
\pgfpathlineto{\pgfqpoint{0.646573in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{0.662984in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{0.679390in}{0.732499in}}%
\pgfpathlineto{\pgfqpoint{0.695796in}{0.763541in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.794582in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.825624in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.777834in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{0.810651in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{0.827057in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.876280in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{0.909095in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{0.941914in}{1.229166in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.260208in}}%
\pgfpathlineto{\pgfqpoint{0.974728in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{0.991136in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.007541in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.023951in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.056764in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.073172in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.089583in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.122395in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.171620in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.220841in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.270066in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.286472in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.302880in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.319287in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.335697in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.384920in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.384375in}}%
\pgfpathlineto{\pgfqpoint{1.417733in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.450550in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.466958in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.483364in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.516181in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.532587in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.565402in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.581812in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.598220in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.614625in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.647441in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.762300in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.795109in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.811519in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.827927in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.877148in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.959186in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{1.975594in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{1.992001in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.008413in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.024819in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.074040in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.090449in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.106859in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.123265in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{2.139670in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.156078in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{2.188890in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{1.477500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302924in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302924in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302924in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.302924in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_plasticity_rule_homeostasis_weights_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/spack/opt/spack/linux-debian11-sandybridge/gcc-11.2.0/py-matplotlib-3.7.1-pv2nb5lv7mdcrimc5hlbkng72kzdqbit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302921in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302921in}{1.849815in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.849815in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597336in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597336in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925489in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925489in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253642in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253642in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581795in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581795in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909949in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909949in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238102in}{0.484165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238102in,y=0.386943in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409547in,y=0.238105in,,top]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont t [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.513569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363589in, y=0.476953in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{0.840280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=0.803663in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.166990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.130373in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.493700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.457084in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516174in}{1.820411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308226in, y=1.783794in, left, base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252670in,y=1.166990in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont synaptic weight [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786747in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597389in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613754in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630164in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646572in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662980in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679389in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695797in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712202in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728612in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777837in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794241in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810649in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827058in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876279in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892689in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909096in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925502in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941911in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974725in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991131in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007544in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023950in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040356in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056763in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073169in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089579in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105986in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122398in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.171617in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220842in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.253658in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.270064in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.286471in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.302881in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.319288in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.352104in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.368511in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.384919in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.417734in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.434142in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.450549in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.466957in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.483363in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.548995in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.565403in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.581811in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.598219in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.614626in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.631034in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.647442in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.680257in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.696663in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.729480in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.745887in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.762295in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.778701in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.811518in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.827926in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.877151in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.008409in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.024816in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.041225in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.057635in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.090447in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.188891in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{2.221705in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786747in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597389in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613754in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630164in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646572in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662980in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679389in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695797in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712202in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728612in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777837in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794241in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810649in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827058in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876279in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892689in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909096in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925502in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941911in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974725in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991131in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007544in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023950in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040356in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056763in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073169in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089579in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105986in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122398in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.171617in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.220842in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.253658in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.270064in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.286471in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.302881in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.319288in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352104in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.368511in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.384919in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.417734in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.434142in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.450549in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.466957in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.483363in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.548995in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.565403in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.581811in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.598219in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.614626in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.631034in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.647442in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.680257in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.696663in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729480in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.745887in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.762295in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.778701in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.811518in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.827926in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.877151in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.008409in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.024816in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.041225in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.057635in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.090447in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.188891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221705in}{1.624384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786747in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597389in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613754in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630164in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646572in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662980in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679389in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695797in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712202in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728612in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777837in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794241in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810649in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827058in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876279in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892689in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909096in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925502in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941911in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974725in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991131in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007544in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023950in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040356in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056763in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073169in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089579in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105986in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122398in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.171617in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.220842in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.253658in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.270064in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.286471in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.302881in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.319288in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.352104in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.368511in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.384919in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.417734in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.434142in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.450549in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.466957in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.483363in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.548995in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.565403in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.581811in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.598219in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.614626in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.631034in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.647442in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.680257in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.696663in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.729480in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.745887in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.762295in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.778701in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.811518in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.827926in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.877151in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{2.008409in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.024816in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.041225in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.057635in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.090447in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.188891in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.221705in}{1.689727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786747in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597389in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613754in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630164in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646572in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662980in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679389in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695797in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712202in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728612in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777837in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794241in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810649in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827058in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876279in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892689in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909096in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925502in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941911in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974725in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991131in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007544in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023950in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040356in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056763in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073169in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089579in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105986in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122398in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.171617in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.220842in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.253658in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270064in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.286471in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.302881in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.319288in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352104in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.368511in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.384919in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.417734in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434142in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.450549in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.466957in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.483363in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.548995in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.565403in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.581811in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.598219in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.614626in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.631034in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.647442in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.680257in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.696663in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729480in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.745887in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.762295in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.778701in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.811518in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.827926in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.877151in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.008409in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.024816in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.041225in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.057635in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.090447in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.188891in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.221705in}{1.657055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786747in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597389in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613754in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630164in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646572in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662980in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679389in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695797in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712202in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728612in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777837in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794241in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810649in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827058in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876279in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892689in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909096in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925502in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941911in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974725in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991131in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007544in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023950in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040356in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056763in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073169in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089579in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105986in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122398in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.171617in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.220842in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.253658in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.270064in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.286471in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.302881in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.319288in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.352104in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.368511in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.384919in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.417734in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.434142in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.450549in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.466957in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.483363in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.548995in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.565403in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.581811in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.598219in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.614626in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.631034in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.647442in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.680257in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.696663in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.729480in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.745887in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.762295in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.778701in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.811518in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.827926in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.877151in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.008409in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.024816in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.041225in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.057635in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.090447in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.188891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{2.221705in}{1.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786747in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597389in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613754in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630164in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646572in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662980in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679389in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695797in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712202in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728612in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777837in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794241in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810649in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827058in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876279in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892689in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909096in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925502in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941911in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974725in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991131in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007544in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023950in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040356in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056763in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073169in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089579in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105986in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122398in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.171617in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.220842in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.253658in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.270064in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.286471in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.302881in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.319288in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352104in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.368511in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.384919in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.417734in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.434142in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.450549in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.466957in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.483363in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.548995in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.565403in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.581811in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.598219in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.614626in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.631034in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.647442in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.680257in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.696663in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.729480in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.745887in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.762295in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.778701in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.811518in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.827926in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.877151in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.008409in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.024816in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.041225in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{2.057635in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.090447in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.188891in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.221705in}{1.657055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786747in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597389in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613754in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630164in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646572in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662980in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679389in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695797in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712202in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728612in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777837in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794241in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810649in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827058in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876279in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892689in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909096in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925502in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941911in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974725in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991131in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007544in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023950in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040356in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056763in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073169in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089579in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105986in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122398in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.171617in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.220842in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{1.253658in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.270064in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{1.286471in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.302881in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.319288in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.352104in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.368511in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.384919in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.417734in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.434142in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.450549in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.466957in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.483363in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.548995in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.565403in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.581811in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.598219in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.614626in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.631034in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.647442in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.680257in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.696663in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.729480in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.745887in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.762295in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.778701in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.811518in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.827926in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.877151in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{2.008409in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.024816in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.041225in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.057635in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.090447in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.755069in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.188891in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.221705in}{1.689727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516174in}{0.484165in}}{\pgfqpoint{1.786747in}{1.365649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597389in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{0.613754in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{0.630164in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{0.646572in}{0.644254in}}%
\pgfpathlineto{\pgfqpoint{0.662980in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{0.679389in}{0.709596in}}%
\pgfpathlineto{\pgfqpoint{0.695797in}{0.742267in}}%
\pgfpathlineto{\pgfqpoint{0.712202in}{0.774938in}}%
\pgfpathlineto{\pgfqpoint{0.728612in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{0.745020in}{0.840280in}}%
\pgfpathlineto{\pgfqpoint{0.761427in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{0.777837in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{0.794241in}{0.938293in}}%
\pgfpathlineto{\pgfqpoint{0.810649in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{0.827058in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{0.843465in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{0.876279in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{0.892689in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{0.909096in}{1.166990in}}%
\pgfpathlineto{\pgfqpoint{0.925502in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{0.941911in}{1.232332in}}%
\pgfpathlineto{\pgfqpoint{0.958317in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{0.974725in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{0.991131in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.007544in}{1.363016in}}%
\pgfpathlineto{\pgfqpoint{1.023950in}{1.395687in}}%
\pgfpathlineto{\pgfqpoint{1.040356in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{1.056763in}{1.461029in}}%
\pgfpathlineto{\pgfqpoint{1.073169in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{1.089579in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.105986in}{1.559042in}}%
\pgfpathlineto{\pgfqpoint{1.122398in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.155210in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.171617in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.188023in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.204432in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.220842in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.253658in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.270064in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.286471in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.302881in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.319288in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.335698in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.352104in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.368511in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.384919in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.401326in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.417734in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.434142in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.450549in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.466957in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.483363in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.548995in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.565403in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.581811in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.598219in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.614626in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.631034in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.647442in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.680257in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.696663in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.713072in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.729480in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.745887in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.762295in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.778701in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.795111in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.811518in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.827926in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{1.844333in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.877151in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.893557in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{1.959188in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.008409in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.024816in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.041225in}{1.722398in}}%
\pgfpathlineto{\pgfqpoint{2.057635in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.074041in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.090447in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.106856in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.123266in}{1.689727in}}%
\pgfpathlineto{\pgfqpoint{2.139668in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.156079in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.172485in}{1.657055in}}%
\pgfpathlineto{\pgfqpoint{2.188891in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{1.624384in}}%
\pgfpathlineto{\pgfqpoint{2.221705in}{1.657055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{0.516174in}{1.849815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302921in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302921in}{1.849815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{0.484165in}}%
\pgfpathlineto{\pgfqpoint{2.302921in}{0.484165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516174in}{1.849815in}}%
\pgfpathlineto{\pgfqpoint{2.302921in}{1.849815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

